Very Wide Binaries and Other Comoving Stellar Companions: A Bayesian Analysis of the Hipparcos Catalogue

We develop Bayesian statistical methods for discovering and assigning probabilities to non-random (e.g., physical) stellar companions. These companions are either presently bound or were previously bound. The probabilities depend on similarities in corrected proper motion parallel and perpendicular to the brighter component's motion, parallax, and the local phase-space density of field stars. Control experiments are conducted to understand the behavior of false positives. The technique is applied to the Hipparcos Catalogue within 100 pc. This is the first all-sky survey to locate escaped companions still drifting along with each other. In the <100 pc distance range, ~220 high probability companions with separations between 0.01 - 1 pc are found. The first evidence for a population (~300) of companions separated by 1 - 8 pc is found. We find these previously unnoticed naked-eye companions (both with V<6th mag): Capella & 50 Per, delta Vel & HIP 43797, Alioth (epsilon UMa), Megrez (delta UMa) & Alcor (80 UMA), gamma & tau Cen, phi Eri & eta Hor, 62 & 63 Cnc, gamma & tau Per, zeta & delta Hya, beta01, beta02 & beta03 Tuc, N Vel & HIP 47479, HIP 98174 & HIP 97646, 44 & 58 Oph, s Eri & HIP 14913, and pi & rho Cep. High probability fainter companions (V > 6th mag) of primaries with V < 4th mag are found for: Fomalhaut (alpha PsA), gamma UMa, alpha Lib, Alvahet (iota Cephi), delta Ara, beta Ser, iota Peg, beta Pic, kappa Phe and gamma Tuc.

==> (inline-0) <==
\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\small}
%\tabletypesize{\scriptsize}
\rotate
\tablecaption{Parameters for Probability Estimator \label{tbl:params}}

\tablewidth{0pt}
\tablehead{
\colhead{Distance}&
\colhead{$\Delta\mu_{lim}$} & 
\colhead{$\Delta\mu_{inner}$}& 
\colhead{$\Delta\mu_{outer}$} & 
\colhead{$\Delta d_{max}$} & 
\colhead{$\theta_{inner}$}&
\colhead{$\theta_{outer}$}& 
\colhead{$\mu_0$}& 
\colhead{$\alpha_0$} & 
\colhead{$\Delta \mu_1$}& 
\colhead{$\alpha_1$} & 
\colhead{$N_f^{max}$}\\

\colhead{pc} & 
\colhead{\masyr} & 
\colhead{\masyr} & 
\colhead{\masyr} & 
\colhead{pc} & 
\colhead{deg} &
\colhead{deg}& 
\colhead{\masyr} & 
\colhead{$\cdots$} & 
\colhead{\masyr}  & 
\colhead{$\cdots$} & 
\colhead{$\cdots$}
}
% d      mu_l   mu_in   mu_out    ddif 	thetaLim   c1_perp alpha_perp  c1_par  alpha_par Nbmax
\startdata
0 -- 25     & 35 	& 45 & 100 	 & 20 & 0.01  	&   20 	&  10.0  & 0.97	    &   7.13	& 0.97  & None \\
25 -- 50    & 25 	& 35 & 75  	& 15  &0.01  	&   10 	&  3.44  & 0.93	    &	3.39	& 0.78	&12	\\
50 -- 100   & 10  	& 20 & 50  	& 20  &0.005  	&   5 	&  2.09  & 1.06	    &	2.28	& 1.15	&10	\\
\enddata

\end{deluxetable}

\begin{deluxetable}{rrrrrrrrccc}
\tabletypesize{\small}
%\tabletypesize{\scriptsize}
\rotate
\tablecaption{Attrition of Primary Stars
\label{tbl:attrition}}
\tablewidth{0pt}
\tablehead{
                  
&                 
& 
\colhead{Has}&
\colhead{$N_f$}& 
\colhead{Has}&
\colhead{\# of Cs}&
\colhead{\# of Ps}& 
\colhead{$N_c$ -}&
\colhead{($N_c -$} &                  
& \\ 
\colhead{Distance} &
\colhead{$V<10$} & 
\colhead{Field} & 
\colhead{$< N_{f,max}$} &
\colhead{Cs} &
\colhead{$P>0.1$}   &
\colhead{$P_p>0.1$} &
\colhead{$N_c^{ctrl}$} &
\colhead{$N_c^{ctrl})(<1pc)$} &
\colhead{$\sum P$} & 
\colhead{$\sum P_{<1pc}$}
}
\startdata
0 -- 25           & 1041            & 786                 & 786                     &  369              & 144                 &  111          &  84                    & 34 &  85.7            &  26.9 \\\hline
25 -- 50   		  & 4152            & 2916                & 2889
&  1119              & 316                 & 265           &   194     &  89             & 198.7            &  72.5	\\\hline
50 -- 100         & 14064           & 9018                & 8861                    & 2090              & 504                 & 464           &   258        &  99          & 301.3            & 106.5 \\
\hline
\hline
Total & 19257 & 12720 & 12536 & 3578 & 964 & 840 & 536 & 222 & 585.7 & 205.9\\
\enddata
\tablecomments{Column 1 - distance interval of the row, 
Column 2 - Number of stars brighter than V=10, 
Column 3 - Number left after removing stars with no field stars or candidate companions, 
Column 4 - Number left after removing those with too high field phase-space density, 
Column 5 - Number left after removing those with no candidates,
Column 6 -  Same as 5 but for separation < 1 pc only  
Column 7 - Number of candidates with $P>0.1$, 
Column 8 - Number of primaries with at least 1 candidate with $P>0.1$, 
Column 9 - Number of candidates  - Number of candidates in control experiments with $P>0.1$, 
Column 10 - $\sum P$ for candidates with $P > 0.1$, 
Column 11 - $\sum P$ for candidates with $P > 0.1$ and separated by less than 1 pc.} 

\end{deluxetable}

\textwidth=18.00cm
\begin{deluxetable}{rrrrrlrrrrrrrrrrrl}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{\label{tbl:25pc}  Candidate Companions for 111 Candidate Primaries within  25 pc.}
\tablewidth{0pt}
\tablehead{
\colhead{Indx} &
\colhead{Pri}          & \colhead{Cmp}   & \colhead{$\ell$}            & \colhead{b} & \colhead{V} &\colhead{Type} &
\colhead{$\mu_l$}        & \colhead{$\mu_b$} & \colhead{$\Delta \mu_\ell^{cor}$} &
\colhead{$\Delta \mu_b^{cor}$} & \colhead{d}       &
\colhead{$v_r$}          & \colhead{$\Delta v_r^{cor}$} & \colhead{$\cal M$} &
\colhead{$\Delta\theta d_p$        }&
\colhead{Prob}& \colhead{Comment}\\
 & &  & \colhead{deg} & \colhead{deg} & \colhead{mag} & &
\multicolumn{4}{c}{ \dotfill \masyr \dotfill } &
\colhead{pc} &
\multicolumn{2}{c}{\dotfill \kms \dotfill } &\colhead{\Msun} &
\colhead{pc}& &\\
\colhead{( 1)} & \colhead{( 2)} & \colhead{( 3)} & \colhead{( 4)} & \colhead{( 5)} & \colhead{( 6)} & \colhead{( 7)} &
\colhead{( 8)} & \colhead{( 9)} & \colhead{(10)} & 
\colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)} & \colhead{(17)}
& \colhead{(18)}}
\startdata
  1&\hspace*{-1.5em}   473& \hspace*{-2.0em}      & 114.6&\hspace*{-3.0em} -16.3& \hspace*{-0.5em}  8.20 ( 78)&\hspace*{-0.5em}  K6V:;SpB&\hspace*{-1.0em}  844.4& \hspace*{-1.0em} -312.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}11.3\pmt  0.2&\hspace*{-2.0em}   0.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.51& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}   473& \hspace*{-2.0em}   428& 114.6&\hspace*{-3.0em} -16.3& \hspace*{-0.5em}  9.95      &\hspace*{-0.5em}   M2e;OtH&\hspace*{-1.0em}  826.6& \hspace*{-1.0em} -309.8& \hspace*{-1.0em}   21.8 \pmt  20.3 &\hspace*{-1.0em}   -4.9 \pmt   7.7 &\hspace*{-1.0em}11.3\pmt  0.2&\hspace*{-2.0em}   0.3 & \hspace*{-1.0em}   0.2\pmt   0.6&\hspace*{-3.0em} 0.45& \hspace*{-1.0em} 0.0180& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
  2&\hspace*{-1.5em}   518& \hspace*{-2.0em}      & 117.0&\hspace*{-3.0em}  -3.9& \hspace*{-0.5em}  5.98 ( 41)&\hspace*{-0.5em}   G5V;SpB&\hspace*{-1.0em}  271.7& \hspace*{-1.0em}  -17.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}21.5\pmt  0.3&\hspace*{-2.0em}  -8.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.98& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}   518& \hspace*{-2.0em}   916& 117.7&\hspace*{-3.0em}  -4.1& \hspace*{-0.5em}  9.50      &\hspace*{-0.5em}    K7;UnK&\hspace*{-1.0em}  234.8& \hspace*{-1.0em}  -16.9& \hspace*{-1.0em}  -26.4 \pmt  12.1 &\hspace*{-1.0em}    3.3 \pmt   3.0 &\hspace*{-1.0em}28.1\pmt  1.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.63& \hspace*{-1.0em} 0.2520& \hspace*{-1.0em}0.690& \hspace*{-1.0em}\\ \hline
  3&\hspace*{-1.5em}  1292& \hspace*{-2.0em}      & 304.9&\hspace*{-3.0em} -37.1& \hspace*{-0.5em}  6.59 ( 52)&\hspace*{-0.5em}   G8V;YnG&\hspace*{-1.0em} -437.2& \hspace*{-1.0em}  -18.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}17.5\pmt  0.1&\hspace*{-2.0em}  -6.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.85& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  1292& \hspace*{-2.0em}107705& 319.3&\hspace*{-3.0em} -38.7& \hspace*{-0.5em}  9.53      &\hspace*{-0.5em}  M1Ve;F/E&\hspace*{-1.0em} -432.1& \hspace*{-1.0em}  -85.4& \hspace*{-1.0em}   -3.5 \pmt  11.9 &\hspace*{-1.0em}   -7.8 \pmt   2.9 &\hspace*{-1.0em}16.3\pmt  0.4&\hspace*{-2.0em}  -4.5 & \hspace*{-1.0em}  -8.5\pmt  10.0&\hspace*{-3.0em} 0.50& \hspace*{-1.0em} 3.4974& \hspace*{-1.0em}0.620& \hspace*{-1.0em}\\ \hline
  4&\hspace*{-1.5em}  1349& \hspace*{-2.0em}      & 314.8&\hspace*{-3.0em} -63.7& \hspace*{-0.5em}  6.84 ( 57)&\hspace*{-0.5em}G5VFe-;SpB&\hspace*{-1.0em} -243.9& \hspace*{-1.0em} -266.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}22.6\pmt  0.3&\hspace*{-2.0em} -11.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.80& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  1349& \hspace*{-2.0em}114790& 326.4&\hspace*{-3.0em} -55.8& \hspace*{-0.5em}  7.96      &\hspace*{-0.5em}   G7V;OtH&\hspace*{-1.0em} -129.6& \hspace*{-1.0em} -221.2& \hspace*{-1.0em}   -3.9 \pmt   5.8 &\hspace*{-1.0em}   10.9 \pmt   6.4 &\hspace*{-1.0em}30.7\pmt  0.8&\hspace*{-2.0em} -10.7 & \hspace*{-1.0em}  -7.1\pmt   1.7&\hspace*{-3.0em} 0.81& \hspace*{-1.0em} 3.8576& \hspace*{-1.0em}0.100& \hspace*{-1.0em}\\ \hline
  5&\hspace*{-1.5em}  1532& \hspace*{-2.0em}      &  97.4&\hspace*{-3.0em} -71.2& \hspace*{-0.5em}  9.90 (109)&\hspace*{-0.5em}    K5;UnK&\hspace*{-1.0em} -152.3& \hspace*{-1.0em} -267.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}21.1\pmt  0.7&\hspace*{-2.0em} -11.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.60& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  1532& \hspace*{-2.0em}  1539& 103.8&\hspace*{-3.0em} -64.7& \hspace*{-0.5em} 10.93      &\hspace*{-0.5em}     -;UnK&\hspace*{-1.0em}  -93.1& \hspace*{-1.0em} -199.6& \hspace*{-1.0em}   11.7 \pmt   8.5 &\hspace*{-1.0em}   18.1 \pmt  14.4 &\hspace*{-1.0em}31.0\pmt  2.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.54& \hspace*{-1.0em} 2.5432& \hspace*{-1.0em}0.190& \hspace*{-1.0em}\\ \hline
  6&\hspace*{-1.5em}  2072& \hspace*{-2.0em}      & 318.4&\hspace*{-3.0em} -72.7& \hspace*{-0.5em}  3.93 ( 13)&\hspace*{-0.5em} A5IVn;OtH&\hspace*{-1.0em}  -90.2& \hspace*{-1.0em}  -64.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}23.8\pmt  0.1&\hspace*{-2.0em}  11.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.29& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}$\kappa$ Phe\\
   &\hspace*{-1.5em}  2072& \hspace*{-2.0em}113697& 346.5&\hspace*{-3.0em} -61.8& \hspace*{-0.5em}  8.93      &\hspace*{-0.5em}  K3+v;UnK&\hspace*{-1.0em}  -56.9& \hspace*{-1.0em} -102.6& \hspace*{-1.0em}    3.3 \pmt   6.1 &\hspace*{-1.0em}    5.9 \pmt   5.4 &\hspace*{-1.0em}28.7\pmt  2.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.74& \hspace*{-1.0em} 6.2900& \hspace*{-1.0em}0.910& \hspace*{-1.0em}\\ \hline
  7&\hspace*{-1.5em}  3876& \hspace*{-2.0em}      & 122.8&\hspace*{-3.0em}   7.6& \hspace*{-0.5em}  7.75 ( 70)&\hspace*{-0.5em}    K0;BiN&\hspace*{-1.0em}  372.6& \hspace*{-1.0em}  200.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}21.6\pmt  0.2&\hspace*{-2.0em} -28.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.80& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  3876& \hspace*{-2.0em}  7346& 124.4&\hspace*{-3.0em}  20.1& \hspace*{-0.5em}  9.04      &\hspace*{-0.5em}    K2;UnK&\hspace*{-1.0em}  266.0& \hspace*{-1.0em}  180.6& \hspace*{-1.0em}    3.8 \pmt   7.8 &\hspace*{-1.0em}   -2.0 \pmt   5.1 &\hspace*{-1.0em}30.5\pmt  0.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.75& \hspace*{-1.0em} 4.7609& \hspace*{-1.0em}0.880& \hspace*{-1.0em}\\ \hline
  8&\hspace*{-1.5em}  8497& \hspace*{-2.0em}      & 165.5&\hspace*{-3.0em} -68.6& \hspace*{-0.5em}  4.66 ( 22)&\hspace*{-0.5em} F3III;BiN&\hspace*{-1.0em}  -58.5& \hspace*{-1.0em} -166.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}23.2\pmt  0.1&\hspace*{-2.0em}  -0.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.51& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}53 $\chi$  Cet; kn: 8486\\
   &\hspace*{-1.5em}  8497& \hspace*{-2.0em}  8486& 165.4&\hspace*{-3.0em} -68.7& \hspace*{-0.5em}  6.72      &\hspace*{-0.5em}    G0;F/E&\hspace*{-1.0em}  -63.0& \hspace*{-1.0em} -163.8& \hspace*{-1.0em}    2.7 \pmt   4.3 &\hspace*{-1.0em}   -7.1 \pmt  11.8 &\hspace*{-1.0em}22.6\pmt  1.5&\hspace*{-2.0em}  -5.0 & \hspace*{-1.0em}   4.1\pmt   1.8&\hspace*{-3.0em} 0.87& \hspace*{-1.0em} 0.0207& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
  9&\hspace*{-1.5em} 10337& \hspace*{-2.0em}      & 199.7&\hspace*{-3.0em} -70.5& \hspace*{-0.5em}  9.84 (108)&\hspace*{-0.5em}    K5;UnK&\hspace*{-1.0em}   88.5& \hspace*{-1.0em}  371.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}22.3\pmt  0.8&\hspace*{-2.0em}   3.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.57& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 10337& \hspace*{-2.0em}  6008& 147.7&\hspace*{-3.0em} -74.9& \hspace*{-0.5em} 10.80      &\hspace*{-0.5em}    M1;UnK&\hspace*{-1.0em}  331.7& \hspace*{-1.0em}  159.5& \hspace*{-1.0em}   -9.2 \pmt  19.1 &\hspace*{-1.0em}    4.4 \pmt  16.9 &\hspace*{-1.0em}23.4\pmt  1.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.48& \hspace*{-1.0em} 6.0374& \hspace*{-1.0em}0.240& \hspace*{-1.0em}\\ \hline
 10&\hspace*{-1.5em} 10529& \hspace*{-2.0em}      & 130.8&\hspace*{-3.0em}   6.1& \hspace*{-0.5em}  9.91 (110)&\hspace*{-0.5em}    F2;UnK&\hspace*{-1.0em}   -2.5& \hspace*{-1.0em}   -5.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}20.9\pmt  2.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.29& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 10529& \hspace*{-2.0em} 11167& 138.0&\hspace*{-3.0em} -10.8& \hspace*{-0.5em} 11.06      &\hspace*{-0.5em}     -;UnK&\hspace*{-1.0em}   -0.4& \hspace*{-1.0em}   -3.9& \hspace*{-1.0em}   -3.6 \pmt  12.8 &\hspace*{-1.0em}    4.2 \pmt  29.4 &\hspace*{-1.0em}24.8\pmt 11.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.59& \hspace*{-1.0em} 6.7084& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 10529& \hspace*{-2.0em} 26111& 143.2&\hspace*{-3.0em}  19.0& \hspace*{-0.5em} 10.43      &\hspace*{-0.5em}     -;UnK&\hspace*{-1.0em}    0.6& \hspace*{-1.0em}   -1.4& \hspace*{-1.0em}   -4.6 \pmt  21.6 &\hspace*{-1.0em}   -4.1 \pmt  21.8 &\hspace*{-1.0em}33.1\pmt  2.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.62& \hspace*{-1.0em} 6.4431& \hspace*{-1.0em}0.820& \hspace*{-1.0em}\\ \hline
 11&\hspace*{-1.5em} 12110& \hspace*{-2.0em}      & 210.1&\hspace*{-3.0em} -66.1& \hspace*{-0.5em}  8.34 ( 82)&\hspace*{-0.5em}K3.5Vk;UnK&\hspace*{-1.0em}    6.8& \hspace*{-1.0em}   88.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}21.3\pmt  0.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.72& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 12110& \hspace*{-2.0em}  8038& 190.7&\hspace*{-3.0em} -77.0& \hspace*{-0.5em} 10.12      &\hspace*{-0.5em}  K5Ve;YnG&\hspace*{-1.0em}   31.3& \hspace*{-1.0em}   48.3& \hspace*{-1.0em}    0.3 \pmt  13.9 &\hspace*{-1.0em}   16.2 \pmt  19.0 &\hspace*{-1.0em}32.4\pmt  5.4&\hspace*{-2.0em}   8.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.62& \hspace*{-1.0em} 4.5766& \hspace*{-1.0em}0.280& \hspace*{-1.0em}\\ \hline
 12&\hspace*{-1.5em} 12158& \hspace*{-2.0em}      & 173.9&\hspace*{-3.0em} -55.3& \hspace*{-0.5em}  8.10 ( 77)&\hspace*{-0.5em}   K0V;UnK&\hspace*{-1.0em}  191.2& \hspace*{-1.0em}  265.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}24.1\pmt  0.6&\hspace*{-2.0em}  27.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.79& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 12158& \hspace*{-2.0em} 11000& 173.7&\hspace*{-3.0em} -60.5& \hspace*{-0.5em}  9.07      &\hspace*{-0.5em}    K0;UnK&\hspace*{-1.0em}  174.0& \hspace*{-1.0em}  246.9& \hspace*{-1.0em}    2.4 \pmt   7.0 &\hspace*{-1.0em}   15.4 \pmt   9.5 &\hspace*{-1.0em}26.3\pmt  0.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.69& \hspace*{-1.0em} 2.2179& \hspace*{-1.0em}0.610& \hspace*{-1.0em}\\ \hline
 13&\hspace*{-1.5em} 12444& \hspace*{-2.0em}      & 183.5&\hspace*{-3.0em} -58.8& \hspace*{-0.5em}  5.79 ( 39)&\hspace*{-0.5em}   F6V;BiN&\hspace*{-1.0em}  -24.1& \hspace*{-1.0em} -157.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}21.8\pmt  0.2&\hspace*{-2.0em}  -1.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.12& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 12444& \hspace*{-2.0em}  8486& 165.4&\hspace*{-3.0em} -68.7& \hspace*{-0.5em}  6.72      &\hspace*{-0.5em}    G0;F/E&\hspace*{-1.0em}  -63.0& \hspace*{-1.0em} -163.8& \hspace*{-1.0em}   -1.1 \pmt   7.3 &\hspace*{-1.0em}   25.7 \pmt  11.5 &\hspace*{-1.0em}22.6\pmt  1.5&\hspace*{-2.0em}  -5.0 & \hspace*{-1.0em}   7.3\pmt   4.0&\hspace*{-3.0em} 0.87& \hspace*{-1.0em} 4.7734& \hspace*{-1.0em}0.210& \hspace*{-1.0em}\\ \hline
 14&\hspace*{-1.5em} 13642& \hspace*{-2.0em}      & 154.4&\hspace*{-3.0em} -28.3& \hspace*{-0.5em}  7.52 ( 65)&\hspace*{-0.5em}    G5;BiN&\hspace*{-1.0em}  330.5& \hspace*{-1.0em}  -15.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}23.5\pmt  0.5&\hspace*{-2.0em}  31.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.84& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 13642& \hspace*{-2.0em} 12926& 153.1&\hspace*{-3.0em} -30.4& \hspace*{-0.5em}  7.89      &\hspace*{-0.5em}  K1IV;OtH&\hspace*{-1.0em}  280.9& \hspace*{-1.0em}  -10.7& \hspace*{-1.0em}   23.9 \pmt  10.0 &\hspace*{-1.0em}    2.7 \pmt   1.9 &\hspace*{-1.0em}25.9\pmt  0.7&\hspace*{-2.0em}  13.9 & \hspace*{-1.0em}  17.2\pmt   1.7&\hspace*{-3.0em} 0.83& \hspace*{-1.0em} 0.9988& \hspace*{-1.0em}0.340& \hspace*{-1.0em}\\ \hline
 15&\hspace*{-1.5em} 14150& \hspace*{-2.0em}      & 156.0&\hspace*{-3.0em} -27.7& \hspace*{-0.5em}  6.62 ( 54)&\hspace*{-0.5em}   G8V;OtH&\hspace*{-1.0em}  286.7& \hspace*{-1.0em}  -14.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}20.6\pmt  0.2&\hspace*{-2.0em}   9.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.01& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}51 Ari\\
   &\hspace*{-1.5em} 14150& \hspace*{-2.0em} 19255& 160.1&\hspace*{-3.0em} -10.3& \hspace*{-0.5em}  7.13      &\hspace*{-0.5em}    G5;F/E&\hspace*{-1.0em}  285.1& \hspace*{-1.0em}  -49.6& \hspace*{-1.0em}   -1.2 \pmt   5.2 &\hspace*{-1.0em}    9.9 \pmt   2.6 &\hspace*{-1.0em}20.4\pmt  0.3&\hspace*{-2.0em}  26.6 & \hspace*{-1.0em} -16.0\pmt   0.1&\hspace*{-3.0em} 0.83& \hspace*{-1.0em} 6.4339& \hspace*{-1.0em}0.160& \hspace*{-1.0em}\\ \hline
 16&\hspace*{-1.5em} 15371& \hspace*{-2.0em}      & 279.0&\hspace*{-3.0em} -47.2& \hspace*{-0.5em}  5.24 ( 31)&\hspace*{-0.5em}   G1V;BiN&\hspace*{-1.0em}-1334.6& \hspace*{-1.0em}  639.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}12.0\pmt  0.0&\hspace*{-2.0em}  11.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.86& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}$\zeta^{02}$ Ret; kn: 15330\\
   &\hspace*{-1.5em} 15371& \hspace*{-2.0em} 15330& 279.1&\hspace*{-3.0em} -47.2& \hspace*{-0.5em}  5.53      &\hspace*{-0.5em}   G4V;BiN&\hspace*{-1.0em}-1343.9& \hspace*{-1.0em}  638.9& \hspace*{-1.0em}    5.2 \pmt   4.6 &\hspace*{-1.0em}   -0.6 \pmt   2.4 &\hspace*{-1.0em}12.0\pmt  0.0&\hspace*{-2.0em}  12.1 & \hspace*{-1.0em}  -0.6\pmt   0.2&\hspace*{-3.0em} 0.86& \hspace*{-1.0em} 0.0180& \hspace*{-1.0em}1.000& \hspace*{-1.0em}$\zeta^{01}$ Ret\\ \hline
 17&\hspace*{-1.5em} 17414& \hspace*{-2.0em}      & 171.7&\hspace*{-3.0em} -29.4& \hspace*{-0.5em}  9.99 (111)&\hspace*{-0.5em}    K7;UnK&\hspace*{-1.0em}  337.3& \hspace*{-1.0em} -116.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}17.7\pmt  0.6&\hspace*{-2.0em}  37.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.50& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 17405\\
   &\hspace*{-1.5em} 17414& \hspace*{-2.0em} 17405& 171.7&\hspace*{-3.0em} -29.5& \hspace*{-0.5em} 10.83      &\hspace*{-0.5em}    M1;UnK&\hspace*{-1.0em}  334.6& \hspace*{-1.0em} -112.2& \hspace*{-1.0em}   23.5 \pmt  18.9 &\hspace*{-1.0em}  -10.8 \pmt   7.0 &\hspace*{-1.0em}16.7\pmt  0.7&\hspace*{-2.0em}  22.5 & \hspace*{-1.0em}  15.3\pmt  14.1&\hspace*{-3.0em} 0.45& \hspace*{-1.0em} 0.0092& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
 18&\hspace*{-1.5em} 18859& \hspace*{-2.0em}      & 190.7&\hspace*{-3.0em} -36.9& \hspace*{-0.5em}  5.38 ( 34)&\hspace*{-0.5em}   F5V;BiN&\hspace*{-1.0em}  293.0& \hspace*{-1.0em}  -18.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}18.8\pmt  0.1&\hspace*{-2.0em}  17.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.15& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 18859& \hspace*{-2.0em} 17414& 171.7&\hspace*{-3.0em} -29.4& \hspace*{-0.5em}  9.99      &\hspace*{-0.5em}    K7;UnK&\hspace*{-1.0em}  337.3& \hspace*{-1.0em} -116.0& \hspace*{-1.0em}    8.1 \pmt  10.4 &\hspace*{-1.0em}   15.1 \pmt   2.6 &\hspace*{-1.0em}17.7\pmt  0.6&\hspace*{-2.0em}  37.8 & \hspace*{-1.0em} -28.6\pmt  10.0&\hspace*{-3.0em} 0.50& \hspace*{-1.0em} 5.7715& \hspace*{-1.0em}0.160& \hspace*{-1.0em}kn: 17405\\
   &\hspace*{-1.5em} 18859& \hspace*{-2.0em} 17695& 189.7&\hspace*{-3.0em} -41.0& \hspace*{-0.5em} 11.59      &\hspace*{-0.5em} M2.5V;OtH&\hspace*{-1.0em}  330.4& \hspace*{-1.0em}   -5.2& \hspace*{-1.0em}   14.6 \pmt  16.5 &\hspace*{-1.0em}   -3.9 \pmt   4.1 &\hspace*{-1.0em}16.1\pmt  0.7&\hspace*{-2.0em}   0.0 & \hspace*{-1.0em}  17.3\pmt  10.0&\hspace*{-3.0em} 0.40& \hspace*{-1.0em} 1.3702& \hspace*{-1.0em}0.800& \hspace*{-1.0em}\\ \hline
 19&\hspace*{-1.5em} 19335& \hspace*{-2.0em}      & 160.3&\hspace*{-3.0em} -10.1& \hspace*{-0.5em}  5.52 ( 35)&\hspace*{-0.5em}   F7V;YnG&\hspace*{-1.0em}  260.7& \hspace*{-1.0em}  -33.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}21.0\pmt  0.1&\hspace*{-2.0em}  26.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.22& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}50 Per\\
   &\hspace*{-1.5em} 19335& \hspace*{-2.0em} 19255& 160.1&\hspace*{-3.0em} -10.3& \hspace*{-0.5em}  7.13      &\hspace*{-0.5em}    G5;F/E&\hspace*{-1.0em}  285.1& \hspace*{-1.0em}  -49.6& \hspace*{-1.0em}  -15.8 \pmt   4.5 &\hspace*{-1.0em}   15.4 \pmt   2.7 &\hspace*{-1.0em}20.4\pmt  0.3&\hspace*{-2.0em}  26.6 & \hspace*{-1.0em}  -0.5\pmt   0.2&\hspace*{-3.0em} 0.83& \hspace*{-1.0em} 0.0759& \hspace*{-1.0em}0.990& \hspace*{-1.0em}\\ \hline
 20&\hspace*{-1.5em} 19855& \hspace*{-2.0em}      & 186.7&\hspace*{-3.0em} -30.5& \hspace*{-0.5em}  6.94 ( 61)&\hspace*{-0.5em}  G5IV;F/E&\hspace*{-1.0em}   29.4& \hspace*{-1.0em} -149.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}21.1\pmt  0.3&\hspace*{-2.0em}  -7.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.87& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 19855& \hspace*{-2.0em} 16560& 177.4&\hspace*{-3.0em} -37.8& \hspace*{-0.5em} 11.17      &\hspace*{-0.5em}    K7;UnK&\hspace*{-1.0em}    3.3& \hspace*{-1.0em}  -96.3& \hspace*{-1.0em}    0.8 \pmt   3.7 &\hspace*{-1.0em}  -13.0 \pmt  12.1 &\hspace*{-1.0em}30.8\pmt  3.6&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.55& \hspace*{-1.0em} 3.8779& \hspace*{-1.0em}0.120& \hspace*{-1.0em}\\ \hline
 21&\hspace*{-1.5em} 19859& \hspace*{-2.0em}      & 186.7&\hspace*{-3.0em} -30.5& \hspace*{-0.5em}  6.32 ( 47)&\hspace*{-0.5em}  G0IV;BiN&\hspace*{-1.0em}   19.1& \hspace*{-1.0em} -152.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}21.3\pmt  0.2&\hspace*{-2.0em}  -7.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.01& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 19855\\
   &\hspace*{-1.5em} 19859& \hspace*{-2.0em} 19855& 186.7&\hspace*{-3.0em} -30.5& \hspace*{-0.5em}  6.94      &\hspace*{-0.5em}  G5IV;F/E&\hspace*{-1.0em}   29.4& \hspace*{-1.0em} -149.6& \hspace*{-1.0em}  -10.1 \pmt   1.8 &\hspace*{-1.0em}   -4.9 \pmt   3.2 &\hspace*{-1.0em}21.1\pmt  0.3&\hspace*{-2.0em}  -7.7 & \hspace*{-1.0em}   0.2\pmt   0.2&\hspace*{-3.0em} 0.87& \hspace*{-1.0em} 0.0066& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
 22&\hspace*{-1.5em} 23693& \hspace*{-2.0em}      & 266.0&\hspace*{-3.0em} -36.7& \hspace*{-0.5em}  4.71 ( 23)&\hspace*{-0.5em}   F7V;OtH&\hspace*{-1.0em} -113.8& \hspace*{-1.0em}  -44.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}11.6\pmt  0.0&\hspace*{-2.0em}  -0.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.07& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}$\zeta$ Dor\\
   &\hspace*{-1.5em} 23693& \hspace*{-2.0em} 23708& 266.1&\hspace*{-3.0em} -36.7& \hspace*{-0.5em}  8.98      &\hspace*{-0.5em}  K7Vk;UnK&\hspace*{-1.0em} -116.4& \hspace*{-1.0em}  -46.5& \hspace*{-1.0em}    2.8 \pmt   2.2 &\hspace*{-1.0em}    1.6 \pmt   1.9 &\hspace*{-1.0em}11.7\pmt  0.1&\hspace*{-2.0em} -29.2 & \hspace*{-1.0em}  28.4\pmt  10.0&\hspace*{-3.0em} 0.53& \hspace*{-1.0em} 0.0182& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
 23&\hspace*{-1.5em} 24608& \hspace*{-2.0em}      & 162.6&\hspace*{-3.0em}   4.6& \hspace*{-0.5em}  0.08 (  1)&\hspace*{-0.5em}G5IIIe;BiN&\hspace*{-1.0em}  392.4& \hspace*{-1.0em} -184.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}13.1\pmt  0.1&\hspace*{-2.0em}  29.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.22& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}Capella; 13 $\alpha$  Aur\\
   &\hspace*{-1.5em} 24608& \hspace*{-2.0em} 19335& 160.3&\hspace*{-3.0em} -10.1& \hspace*{-0.5em}  5.52      &\hspace*{-0.5em}   F7V;YnG&\hspace*{-1.0em}  260.7& \hspace*{-1.0em}  -33.6& \hspace*{-1.0em}   -3.3 \pmt   2.4 &\hspace*{-1.0em}   -4.3 \pmt   2.7 &\hspace*{-1.0em}21.0\pmt  0.1&\hspace*{-2.0em}  26.2 & \hspace*{-1.0em}   4.2\pmt   0.5&\hspace*{-3.0em} 1.22& \hspace*{-1.0em} 3.4113& \hspace*{-1.0em}0.200& \hspace*{-1.0em}50 Per\\
   &\hspace*{-1.5em} 24608& \hspace*{-2.0em} 26779& 158.4&\hspace*{-3.0em}  11.9& \hspace*{-0.5em}  6.21      &\hspace*{-0.5em}   K1V;F/E&\hspace*{-1.0em}  455.9& \hspace*{-1.0em} -257.5& \hspace*{-1.0em}    0.5 \pmt   4.0 &\hspace*{-1.0em}    3.7 \pmt   2.4 &\hspace*{-1.0em}12.3\pmt  0.1&\hspace*{-2.0em}   0.9 & \hspace*{-1.0em}  25.1\pmt   0.5&\hspace*{-3.0em} 0.84& \hspace*{-1.0em} 1.9399& \hspace*{-1.0em}1.000& \hspace*{-1.0em}kn: 26801\\
   &\hspace*{-1.5em} 24608& \hspace*{-2.0em} 26801& 158.4&\hspace*{-3.0em}  12.0& \hspace*{-0.5em}  9.78      &\hspace*{-0.5em}  M0.5;OtH&\hspace*{-1.0em}  449.8& \hspace*{-1.0em} -256.3& \hspace*{-1.0em}    0.7 \pmt   9.1 &\hspace*{-1.0em}    5.6 \pmt   4.6 &\hspace*{-1.0em}12.4\pmt  0.3&\hspace*{-2.0em}   1.1 & \hspace*{-1.0em}  24.8\pmt   1.4&\hspace*{-3.0em} 0.45& \hspace*{-1.0em} 1.9447& \hspace*{-1.0em}0.990& \hspace*{-1.0em}\\ \hline
 24&\hspace*{-1.5em} 24783& \hspace*{-2.0em}      & 223.4&\hspace*{-3.0em} -29.5& \hspace*{-0.5em}  9.35 ( 97)&\hspace*{-0.5em}  K6Vk;BiN&\hspace*{-1.0em}  -12.9& \hspace*{-1.0em} -148.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}19.9\pmt  0.5&\hspace*{-2.0em}  29.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.61& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 24783& \hspace*{-2.0em} 21765& 206.0&\hspace*{-3.0em} -33.2& \hspace*{-0.5em} 10.27      &\hspace*{-0.5em}M0V...;UnK&\hspace*{-1.0em}   43.9& \hspace*{-1.0em} -141.9& \hspace*{-1.0em}    4.3 \pmt   5.5 &\hspace*{-1.0em}   10.0 \pmt  12.2 &\hspace*{-1.0em}19.7\pmt  1.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.43& \hspace*{-1.0em} 5.3063& \hspace*{-1.0em}0.880& \hspace*{-1.0em}\\ \hline
 25&\hspace*{-1.5em} 25278& \hspace*{-2.0em}      & 187.2&\hspace*{-3.0em} -10.3& \hspace*{-0.5em}  5.00 ( 25)&\hspace*{-0.5em}   F8V;BiN&\hspace*{-1.0em}  142.1& \hspace*{-1.0em}  206.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}14.4\pmt  0.1&\hspace*{-2.0em}  37.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.06& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}111 Tau\\
   &\hspace*{-1.5em} 25278& \hspace*{-2.0em} 25220& 187.1&\hspace*{-3.0em} -10.5& \hspace*{-0.5em}  7.93      &\hspace*{-0.5em}    K2;BiN&\hspace*{-1.0em}  139.7& \hspace*{-1.0em}  209.7& \hspace*{-1.0em}    6.1 \pmt   3.1 &\hspace*{-1.0em}    3.5 \pmt   4.4 &\hspace*{-1.0em}14.1\pmt  0.3&\hspace*{-2.0em}  37.9 & \hspace*{-1.0em}  -0.2\pmt   0.1&\hspace*{-3.0em} 0.65& \hspace*{-1.0em} 0.0493& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
 26&\hspace*{-1.5em} 25283& \hspace*{-2.0em}      & 243.6&\hspace*{-3.0em} -32.9& \hspace*{-0.5em}  9.08 ( 92)&\hspace*{-0.5em}   K6V;YnG&\hspace*{-1.0em}   65.2& \hspace*{-1.0em}   30.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}18.0\pmt  0.3&\hspace*{-2.0em}  31.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.63& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 25283& \hspace*{-2.0em} 22738& 264.3&\hspace*{-3.0em} -38.6& \hspace*{-0.5em} 10.73      &\hspace*{-0.5em}    M2;UnK&\hspace*{-1.0em}  -90.4& \hspace*{-1.0em}  119.0& \hspace*{-1.0em}    1.5 \pmt   4.9 &\hspace*{-1.0em}   -8.6 \pmt   4.0 &\hspace*{-1.0em}11.1\pmt  0.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.34& \hspace*{-1.0em} 5.5483& \hspace*{-1.0em}0.170& \hspace*{-1.0em}\\ \hline
 27&\hspace*{-1.5em} 25647& \hspace*{-2.0em}      & 275.3&\hspace*{-3.0em} -33.0& \hspace*{-0.5em}  6.88 ( 58)&\hspace*{-0.5em}   K0V;RoT&\hspace*{-1.0em} -142.3& \hspace*{-1.0em}   32.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}15.2\pmt  0.1&\hspace*{-2.0em}  29.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.82& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 25647& \hspace*{-2.0em} 22738& 264.3&\hspace*{-3.0em} -38.6& \hspace*{-0.5em} 10.73      &\hspace*{-0.5em}    M2;UnK&\hspace*{-1.0em}  -90.4& \hspace*{-1.0em}  119.0& \hspace*{-1.0em}   -5.8 \pmt  14.1 &\hspace*{-1.0em}   -3.2 \pmt   7.9 &\hspace*{-1.0em}11.1\pmt  0.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.34& \hspace*{-1.0em} 2.7775& \hspace*{-1.0em}0.960& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 25647& \hspace*{-2.0em} 26373& 254.5&\hspace*{-3.0em} -31.9& \hspace*{-0.5em}  7.95      &\hspace*{-0.5em}   K0V;YnG&\hspace*{-1.0em}    1.5& \hspace*{-1.0em}   24.6& \hspace*{-1.0em}   -4.4 \pmt  24.2 &\hspace*{-1.0em}   -1.0 \pmt   4.2 &\hspace*{-1.0em}25.1\pmt  0.9&\hspace*{-2.0em}  32.2 & \hspace*{-1.0em}  -1.0\pmt   5.5&\hspace*{-3.0em} 0.76& \hspace*{-1.0em} 4.6375& \hspace*{-1.0em}0.900& \hspace*{-1.0em}kn: 26369\\
   &\hspace*{-1.5em} 25647& \hspace*{-2.0em} 31878& 271.2&\hspace*{-3.0em} -25.0& \hspace*{-0.5em}  9.71      &\hspace*{-0.5em} K7Ve:;YnG&\hspace*{-1.0em}  -75.0& \hspace*{-1.0em}  -11.2& \hspace*{-1.0em}   -3.8 \pmt   5.9 &\hspace*{-1.0em}   -3.3 \pmt  11.6 &\hspace*{-1.0em}22.4\pmt  0.5&\hspace*{-2.0em}  31.7 & \hspace*{-1.0em}  -1.6\pmt  11.5&\hspace*{-3.0em} 0.62& \hspace*{-1.0em} 2.3391& \hspace*{-1.0em}0.940& \hspace*{-1.0em}\\ \hline
 28&\hspace*{-1.5em} 26690& \hspace*{-2.0em}      & 191.0&\hspace*{-3.0em}  -8.1& \hspace*{-0.5em}  8.33 ( 81)&\hspace*{-0.5em}    F0;BiN&\hspace*{-1.0em}   79.2& \hspace*{-1.0em}   52.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}23.3\pmt 15.3&\hspace*{-2.0em}  20.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.21& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 26690& \hspace*{-2.0em} 26844& 191.2&\hspace*{-3.0em}  -7.8& \hspace*{-0.5em} 10.72      &\hspace*{-0.5em}    K7;UnK&\hspace*{-1.0em}   79.0& \hspace*{-1.0em}   45.5& \hspace*{-1.0em}    6.4 \pmt  63.6 &\hspace*{-1.0em}   10.7 \pmt  53.7 &\hspace*{-1.0em}21.4\pmt  1.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.27& \hspace*{-1.0em} 0.1642& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
 29&\hspace*{-1.5em} 26779& \hspace*{-2.0em}      & 158.4&\hspace*{-3.0em}  11.9& \hspace*{-0.5em}  6.21 ( 46)&\hspace*{-0.5em}   K1V;F/E&\hspace*{-1.0em}  455.9& \hspace*{-1.0em} -257.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}12.3\pmt  0.1&\hspace*{-2.0em}   0.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.84& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 26801\\
   &\hspace*{-1.5em} 26779& \hspace*{-2.0em} 26801& 158.4&\hspace*{-3.0em}  12.0& \hspace*{-0.5em}  9.78      &\hspace*{-0.5em}  M0.5;OtH&\hspace*{-1.0em}  449.8& \hspace*{-1.0em} -256.3& \hspace*{-1.0em}    0.2 \pmt  10.1 &\hspace*{-1.0em}    2.2 \pmt   5.9 &\hspace*{-1.0em}12.4\pmt  0.3&\hspace*{-2.0em}   1.1 & \hspace*{-1.0em}  -0.2\pmt   1.3&\hspace*{-3.0em} 0.45& \hspace*{-1.0em} 0.0058& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
 30&\hspace*{-1.5em} 27288& \hspace*{-2.0em}      & 219.4&\hspace*{-3.0em} -20.8& \hspace*{-0.5em}  3.55 ( 10)&\hspace*{-0.5em}A2IV-V;OtH&\hspace*{-1.0em}  -16.3& \hspace*{-1.0em}  -12.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}21.6\pmt  0.1&\hspace*{-2.0em}  18.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.46& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}14 $\zeta$  Lep\\
   &\hspace*{-1.5em} 27288& \hspace*{-2.0em} 26016& 205.3&\hspace*{-3.0em} -18.2& \hspace*{-0.5em}  8.60      &\hspace*{-0.5em}    B8;UnK&\hspace*{-1.0em}   -0.0& \hspace*{-1.0em}   -0.4& \hspace*{-1.0em}   22.7 \pmt   9.6 &\hspace*{-1.0em}  -19.2 \pmt   6.1 &\hspace*{-1.0em}23.9\pmt 11.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 3.40& \hspace*{-1.0em} 5.1064& \hspace*{-1.0em}0.320& \hspace*{-1.0em}\\ \hline
 31&\hspace*{-1.5em} 27321& \hspace*{-2.0em}      & 258.4&\hspace*{-3.0em} -30.6& \hspace*{-0.5em}  3.85 ( 12)&\hspace*{-0.5em}   A6V;OtH&\hspace*{-1.0em}  -82.3& \hspace*{-1.0em}   13.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}19.4\pmt  0.0&\hspace*{-2.0em}  20.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.39& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}$\beta$ Pic\\
   &\hspace*{-1.5em} 27321& \hspace*{-2.0em} 23309& 265.9&\hspace*{-3.0em} -37.4& \hspace*{-0.5em} 10.02      &\hspace*{-0.5em}  M0Ve;YnG&\hspace*{-1.0em}  -76.6& \hspace*{-1.0em}   26.7& \hspace*{-1.0em}   -1.0 \pmt   4.0 &\hspace*{-1.0em}   -4.0 \pmt   3.7 &\hspace*{-1.0em}26.8\pmt  0.8&\hspace*{-2.0em}  19.4 & \hspace*{-1.0em}  -0.6\pmt  10.3&\hspace*{-3.0em} 0.61& \hspace*{-1.0em} 3.1142& \hspace*{-1.0em}0.610& \hspace*{-1.0em}\\ \hline
 32&\hspace*{-1.5em} 27604& \hspace*{-2.0em}      & 207.2&\hspace*{-3.0em} -14.2& \hspace*{-0.5em}  9.38 ( 99)&\hspace*{-0.5em}    F0;UnK&\hspace*{-1.0em}    6.5& \hspace*{-1.0em}    6.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em} 9.4\pmt  5.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.76& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 27604& \hspace*{-2.0em} 28936& 198.2&\hspace*{-3.0em}  -4.9& \hspace*{-0.5em}  9.73      &\hspace*{-0.5em}    F0;UnK&\hspace*{-1.0em}   20.8& \hspace*{-1.0em}  -12.9& \hspace*{-1.0em}   11.3 \pmt  41.4 &\hspace*{-1.0em}  -12.8 \pmt  44.3 &\hspace*{-1.0em}14.6\pmt  7.7&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.39& \hspace*{-1.0em} 2.0996& \hspace*{-1.0em}0.620& \hspace*{-1.0em}\\ \hline
 33&\hspace*{-1.5em} 29525& \hspace*{-2.0em}      & 199.1&\hspace*{-3.0em}  -3.5& \hspace*{-0.5em}  6.43 ( 48)&\hspace*{-0.5em}   G2V;OtH&\hspace*{-1.0em}  298.2& \hspace*{-1.0em}  -73.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}18.0\pmt  0.1&\hspace*{-2.0em}   5.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.87& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 29525& \hspace*{-2.0em} 28267& 211.0&\hspace*{-3.0em} -13.9& \hspace*{-0.5em}  6.99      &\hspace*{-0.5em}    G0;BiN&\hspace*{-1.0em}  217.5& \hspace*{-1.0em}  -27.5& \hspace*{-1.0em}   -4.9 \pmt   4.0 &\hspace*{-1.0em}   -7.4 \pmt   1.7 &\hspace*{-1.0em}23.6\pmt  0.3&\hspace*{-2.0em} 143.3 & \hspace*{-1.0em}-131.6\pmt   0.1&\hspace*{-3.0em} 0.86& \hspace*{-1.0em} 4.9245& \hspace*{-1.0em}0.220& \hspace*{-1.0em}\\ \hline
 34&\hspace*{-1.5em} 30314& \hspace*{-2.0em}      & 269.4&\hspace*{-3.0em} -26.8& \hspace*{-0.5em}  6.53 ( 50)&\hspace*{-0.5em}   G1V;YnG&\hspace*{-1.0em}  -66.3& \hspace*{-1.0em}   -1.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}23.8\pmt  0.2&\hspace*{-2.0em}  31.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.96& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 30314& \hspace*{-2.0em} 22738& 264.3&\hspace*{-3.0em} -38.6& \hspace*{-0.5em} 10.73      &\hspace*{-0.5em}    M2;UnK&\hspace*{-1.0em}  -90.4& \hspace*{-1.0em}  119.0& \hspace*{-1.0em}   -3.7 \pmt   5.1 &\hspace*{-1.0em}    5.0 \pmt   4.1 &\hspace*{-1.0em}11.1\pmt  0.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.34& \hspace*{-1.0em} 5.1819& \hspace*{-1.0em}0.810& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 30314& \hspace*{-2.0em} 25647& 275.3&\hspace*{-3.0em} -33.0& \hspace*{-0.5em}  6.88      &\hspace*{-0.5em}   K0V;RoT&\hspace*{-1.0em} -142.3& \hspace*{-1.0em}   32.8& \hspace*{-1.0em}   -0.7 \pmt   2.5 &\hspace*{-1.0em}    5.1 \pmt   2.4 &\hspace*{-1.0em}15.2\pmt  0.1&\hspace*{-2.0em}  29.5 & \hspace*{-1.0em}   0.8\pmt   5.8&\hspace*{-3.0em} 0.82& \hspace*{-1.0em} 3.3350& \hspace*{-1.0em}0.400& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 30314& \hspace*{-2.0em} 26373& 254.5&\hspace*{-3.0em} -31.9& \hspace*{-0.5em}  7.95      &\hspace*{-0.5em}   K0V;YnG&\hspace*{-1.0em}    1.5& \hspace*{-1.0em}   24.6& \hspace*{-1.0em}   -2.3 \pmt   2.7 &\hspace*{-1.0em}    1.8 \pmt   1.7 &\hspace*{-1.0em}25.1\pmt  0.9&\hspace*{-2.0em}  32.2 & \hspace*{-1.0em}  -0.3\pmt   0.3&\hspace*{-3.0em} 0.76& \hspace*{-1.0em} 5.7746& \hspace*{-1.0em}0.970& \hspace*{-1.0em}kn: 26369\\
   &\hspace*{-1.5em} 30314& \hspace*{-2.0em} 29964& 282.7&\hspace*{-3.0em} -28.2& \hspace*{-0.5em}  9.95      &\hspace*{-0.5em}  K4Ve;YnG&\hspace*{-1.0em}  -75.9& \hspace*{-1.0em}   -6.8& \hspace*{-1.0em}    1.2 \pmt   2.2 &\hspace*{-1.0em}    3.8 \pmt   1.7 &\hspace*{-1.0em}38.6\pmt  1.3&\hspace*{-2.0em}  16.3 & \hspace*{-1.0em}  12.7\pmt  10.0&\hspace*{-3.0em} 0.71& \hspace*{-1.0em} 4.9113& \hspace*{-1.0em}0.110& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 30314& \hspace*{-2.0em} 31878& 271.2&\hspace*{-3.0em} -25.0& \hspace*{-0.5em}  9.71      &\hspace*{-0.5em} K7Ve:;YnG&\hspace*{-1.0em}  -75.0& \hspace*{-1.0em}  -11.2& \hspace*{-1.0em}   -3.7 \pmt   3.2 &\hspace*{-1.0em}   -0.9 \pmt   2.4 &\hspace*{-1.0em}22.4\pmt  0.5&\hspace*{-2.0em}  31.7 & \hspace*{-1.0em}  -0.7\pmt  10.0&\hspace*{-3.0em} 0.62& \hspace*{-1.0em} 1.0193& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
 35&\hspace*{-1.5em} 31711& \hspace*{-2.0em}      & 271.2&\hspace*{-3.0em} -25.2& \hspace*{-0.5em}  6.15 ( 44)&\hspace*{-0.5em}   G2V;BiN&\hspace*{-1.0em}  -76.0& \hspace*{-1.0em}  -11.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}21.3\pmt  0.4&\hspace*{-2.0em}  28.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.94& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 31711& \hspace*{-2.0em} 26373& 254.5&\hspace*{-3.0em} -31.9& \hspace*{-0.5em}  7.95      &\hspace*{-0.5em}   K0V;YnG&\hspace*{-1.0em}    1.5& \hspace*{-1.0em}   24.6& \hspace*{-1.0em}   -3.3 \pmt   6.7 &\hspace*{-1.0em}   -1.7 \pmt   4.0 &\hspace*{-1.0em}25.1\pmt  0.9&\hspace*{-2.0em}  32.2 & \hspace*{-1.0em}  -3.2\pmt   2.0&\hspace*{-3.0em} 0.76& \hspace*{-1.0em} 5.9800& \hspace*{-1.0em}0.580& \hspace*{-1.0em}kn: 26369\\
   &\hspace*{-1.5em} 31711& \hspace*{-2.0em} 30314& 269.4&\hspace*{-3.0em} -26.8& \hspace*{-0.5em}  6.53      &\hspace*{-0.5em}   G1V;YnG&\hspace*{-1.0em}  -66.3& \hspace*{-1.0em}   -1.4& \hspace*{-1.0em}    5.2 \pmt   3.6 &\hspace*{-1.0em}   -1.1 \pmt   3.7 &\hspace*{-1.0em}23.8\pmt  0.2&\hspace*{-2.0em}  31.2 & \hspace*{-1.0em}  -2.9\pmt   2.1&\hspace*{-3.0em} 0.96& \hspace*{-1.0em} 0.8539& \hspace*{-1.0em}0.990& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 31711& \hspace*{-2.0em} 31878& 271.2&\hspace*{-3.0em} -25.0& \hspace*{-0.5em}  9.71      &\hspace*{-0.5em} K7Ve:;YnG&\hspace*{-1.0em}  -75.0& \hspace*{-1.0em}  -11.2& \hspace*{-1.0em}    2.6 \pmt   4.5 &\hspace*{-1.0em}   -1.1 \pmt   4.1 &\hspace*{-1.0em}22.4\pmt  0.5&\hspace*{-2.0em}  31.7 & \hspace*{-1.0em}  -3.6\pmt  10.2&\hspace*{-3.0em} 0.62& \hspace*{-1.0em} 0.0836& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
 36&\hspace*{-1.5em} 34065& \hspace*{-2.0em}      & 254.1&\hspace*{-3.0em} -16.2& \hspace*{-0.5em}  5.56 ( 37)&\hspace*{-0.5em}   G3V;BiN&\hspace*{-1.0em} -402.1& \hspace*{-1.0em}   52.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}16.5\pmt  0.3&\hspace*{-2.0em}  88.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.88& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 34052, 34069\\
   &\hspace*{-1.5em} 34065& \hspace*{-2.0em} 34052& 254.0&\hspace*{-3.0em} -16.2& \hspace*{-0.5em}  8.67      &\hspace*{-0.5em}   K6V;BiN&\hspace*{-1.0em} -401.1& \hspace*{-1.0em}   63.6& \hspace*{-1.0em}   20.8 \pmt  10.2 &\hspace*{-1.0em}  -13.7 \pmt   2.0 &\hspace*{-1.0em}17.4\pmt  0.4&\hspace*{-2.0em}  88.0 & \hspace*{-1.0em}   0.1\pmt   2.5&\hspace*{-3.0em} 0.66& \hspace*{-1.0em} 0.0148& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
 37&\hspace*{-1.5em} 34414& \hspace*{-2.0em}      & 187.4&\hspace*{-3.0em}  16.4& \hspace*{-0.5em}  8.32 ( 80)&\hspace*{-0.5em}    G5;OtH&\hspace*{-1.0em}  212.6& \hspace*{-1.0em} -256.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}22.3\pmt  0.5&\hspace*{-2.0em}  19.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.74& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 34414& \hspace*{-2.0em} 34317& 192.8&\hspace*{-3.0em}  13.9& \hspace*{-0.5em} 10.13      &\hspace*{-0.5em}     -;UnK&\hspace*{-1.0em}  154.8& \hspace*{-1.0em} -160.2& \hspace*{-1.0em}  -23.8 \pmt   8.6 &\hspace*{-1.0em}  -16.2 \pmt  10.3 &\hspace*{-1.0em}31.9\pmt  1.7&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.64& \hspace*{-1.0em} 2.2809& \hspace*{-1.0em}0.120& \hspace*{-1.0em}\\ \hline
 38&\hspace*{-1.5em} 35136& \hspace*{-2.0em}      & 170.3&\hspace*{-3.0em}  23.5& \hspace*{-0.5em}  5.54 ( 36)&\hspace*{-0.5em}   G0V;OtH&\hspace*{-1.0em}  187.4& \hspace*{-1.0em}  -20.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}16.9\pmt  0.1&\hspace*{-2.0em}  84.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.95& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 35136& \hspace*{-2.0em} 36704& 182.0&\hspace*{-3.0em}  23.8& \hspace*{-0.5em}  7.68      &\hspace*{-0.5em}   G5V;F/E&\hspace*{-1.0em}  -24.1& \hspace*{-1.0em}  -44.5& \hspace*{-1.0em}   11.4 \pmt   3.7 &\hspace*{-1.0em}   17.5 \pmt   1.7 &\hspace*{-1.0em}19.8\pmt  0.4&\hspace*{-2.0em} -16.3 & \hspace*{-1.0em} 102.5\pmt   0.3&\hspace*{-3.0em} 0.78& \hspace*{-1.0em} 3.1520& \hspace*{-1.0em}0.110& \hspace*{-1.0em}\\ \hline
 39&\hspace*{-1.5em} 35550& \hspace*{-2.0em}      & 196.0&\hspace*{-3.0em}  15.9& \hspace*{-0.5em}  3.50 (  9)&\hspace*{-0.5em}  F0IV;SpB&\hspace*{-1.0em}    3.0& \hspace*{-1.0em}  -17.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}18.5\pmt  0.2&\hspace*{-2.0em}   4.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.57& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}Wasat; 55 $\delta$  Gem\\
   &\hspace*{-1.5em} 35550& \hspace*{-2.0em} 28774& 180.9&\hspace*{-3.0em}   4.2& \hspace*{-0.5em}  9.58      &\hspace*{-0.5em}    A0;UnK&\hspace*{-1.0em}    4.2& \hspace*{-1.0em}   -2.2& \hspace*{-1.0em}    7.2 \pmt  21.1 &\hspace*{-1.0em}   -3.4 \pmt  17.8 &\hspace*{-1.0em}25.5\pmt  7.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.32& \hspace*{-1.0em} 6.0933& \hspace*{-1.0em}0.190& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 35550& \hspace*{-2.0em} 38228& 193.3&\hspace*{-3.0em}  24.1& \hspace*{-0.5em}  6.90      &\hspace*{-0.5em}  G5IV;F/E&\hspace*{-1.0em}    8.8& \hspace*{-1.0em}  -12.8& \hspace*{-1.0em}   -4.3 \pmt   4.0 &\hspace*{-1.0em}   -7.6 \pmt  12.1 &\hspace*{-1.0em}22.0\pmt  0.3&\hspace*{-2.0em} -16.5 & \hspace*{-1.0em}  20.3\pmt   7.3&\hspace*{-3.0em} 0.88& \hspace*{-1.0em} 2.7966& \hspace*{-1.0em}0.110& \hspace*{-1.0em}\\ \hline
 40&\hspace*{-1.5em} 36210& \hspace*{-2.0em}      & 263.2&\hspace*{-3.0em} -15.6& \hspace*{-0.5em}  6.72 ( 55)&\hspace*{-0.5em} G6.5V;OtH&\hspace*{-1.0em} -116.4& \hspace*{-1.0em} -262.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}22.7\pmt  0.2&\hspace*{-2.0em}   4.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.90& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 36210& \hspace*{-2.0em} 42697& 262.5&\hspace*{-3.0em}  -0.5& \hspace*{-0.5em}  8.11      &\hspace*{-0.5em}  K2+v;BiN&\hspace*{-1.0em}  -97.7& \hspace*{-1.0em} -265.9& \hspace*{-1.0em}  -18.0 \pmt   2.3 &\hspace*{-1.0em}    4.0 \pmt   4.1 &\hspace*{-1.0em}22.9\pmt  0.3&\hspace*{-2.0em}  22.6 & \hspace*{-1.0em} -25.7\pmt   0.2&\hspace*{-3.0em} 0.79& \hspace*{-1.0em} 6.0140& \hspace*{-1.0em}0.540& \hspace*{-1.0em}\\ \hline
 41&\hspace*{-1.5em} 36366& \hspace*{-2.0em}      & 187.1&\hspace*{-3.0em}  21.3& \hspace*{-0.5em}  4.16 ( 17)&\hspace*{-0.5em}   F0V;BiN&\hspace*{-1.0em} -123.7& \hspace*{-1.0em}  210.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}18.0\pmt  0.1&\hspace*{-2.0em} -19.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.40& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}62 $\rho$  Gem\\
   &\hspace*{-1.5em} 36366& \hspace*{-2.0em} 36357& 186.9&\hspace*{-3.0em}  21.4& \hspace*{-0.5em}  7.73      &\hspace*{-0.5em}   K2V;BiN&\hspace*{-1.0em} -112.7& \hspace*{-1.0em}  209.1& \hspace*{-1.0em}  -14.9 \pmt   2.5 &\hspace*{-1.0em}    6.2 \pmt   3.8 &\hspace*{-1.0em}17.7\pmt  0.3&\hspace*{-2.0em}  -4.3 & \hspace*{-1.0em} -14.6\pmt   8.9&\hspace*{-3.0em} 0.77& \hspace*{-1.0em} 0.0661& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
 42&\hspace*{-1.5em} 36551& \hspace*{-2.0em}      & 204.1&\hspace*{-3.0em}  15.3& \hspace*{-0.5em}  8.94 ( 91)&\hspace*{-0.5em}    K5;OtH&\hspace*{-1.0em}  293.7& \hspace*{-1.0em}  -50.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}20.8\pmt  0.5&\hspace*{-2.0em}  66.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.64& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 36551& \hspace*{-2.0em} 40910& 209.9&\hspace*{-3.0em}  26.1& \hspace*{-0.5em}  9.75      &\hspace*{-0.5em}    K5;UnK&\hspace*{-1.0em}  206.5& \hspace*{-1.0em} -182.0& \hspace*{-1.0em}  -13.4 \pmt  12.4 &\hspace*{-1.0em}   20.8 \pmt   4.6 &\hspace*{-1.0em}24.3\pmt  1.0&\hspace*{-2.0em}  15.0 & \hspace*{-1.0em}  51.9\pmt   2.7&\hspace*{-3.0em} 0.62& \hspace*{-1.0em} 4.3838& \hspace*{-1.0em}0.110& \hspace*{-1.0em}\\ \hline
 43&\hspace*{-1.5em} 36704& \hspace*{-2.0em}      & 182.0&\hspace*{-3.0em}  23.8& \hspace*{-0.5em}  7.68 ( 66)&\hspace*{-0.5em}   G5V;F/E&\hspace*{-1.0em}  -24.1& \hspace*{-1.0em}  -44.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}19.8\pmt  0.4&\hspace*{-2.0em} -16.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.78& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 36704& \hspace*{-2.0em} 37103& 180.3&\hspace*{-3.0em}  25.1& \hspace*{-0.5em} 10.47      &\hspace*{-0.5em}     -;UnK&\hspace*{-1.0em}  -10.4& \hspace*{-1.0em}   -1.3& \hspace*{-1.0em}   -8.3 \pmt  12.1 &\hspace*{-1.0em}  -25.8 \pmt  19.0 &\hspace*{-1.0em}29.7\pmt 18.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.71& \hspace*{-1.0em} 0.7040& \hspace*{-1.0em}0.130& \hspace*{-1.0em}\\ \hline
 44&\hspace*{-1.5em} 38228& \hspace*{-2.0em}      & 193.3&\hspace*{-3.0em}  24.1& \hspace*{-0.5em}  6.90 ( 60)&\hspace*{-0.5em}  G5IV;F/E&\hspace*{-1.0em}    8.8& \hspace*{-1.0em}  -12.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}22.0\pmt  0.3&\hspace*{-2.0em} -16.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.88& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 38228& \hspace*{-2.0em} 37103& 180.3&\hspace*{-3.0em}  25.1& \hspace*{-0.5em} 10.47      &\hspace*{-0.5em}     -;UnK&\hspace*{-1.0em}  -10.4& \hspace*{-1.0em}   -1.3& \hspace*{-1.0em}   -6.4 \pmt   8.2 &\hspace*{-1.0em}   -6.8 \pmt   8.6 &\hspace*{-1.0em}29.7\pmt 18.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.71& \hspace*{-1.0em} 4.5320& \hspace*{-1.0em}0.220& \hspace*{-1.0em}\\ \hline
 45&\hspace*{-1.5em} 38657& \hspace*{-2.0em}      & 202.0&\hspace*{-3.0em}  22.3& \hspace*{-0.5em}  7.76 ( 71)&\hspace*{-0.5em}    K2;BiN&\hspace*{-1.0em}  458.2& \hspace*{-1.0em}  -85.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}20.7\pmt  0.4&\hspace*{-2.0em} -18.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.78& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 38657& \hspace*{-2.0em} 35872& 204.8&\hspace*{-3.0em}  13.0& \hspace*{-0.5em}  8.19      &\hspace*{-0.5em}    G5;OtH&\hspace*{-1.0em}  421.8& \hspace*{-1.0em} -104.2& \hspace*{-1.0em}  -20.6 \pmt  10.9 &\hspace*{-1.0em}    0.2 \pmt   3.2 &\hspace*{-1.0em}24.0\pmt  0.5&\hspace*{-2.0em}  37.2 & \hspace*{-1.0em} -52.1\pmt   1.2&\hspace*{-3.0em} 0.86& \hspace*{-1.0em} 3.5220& \hspace*{-1.0em}0.340& \hspace*{-1.0em}\\ \hline
 46&\hspace*{-1.5em} 39780& \hspace*{-2.0em}      & 200.8&\hspace*{-3.0em}  26.0& \hspace*{-0.5em}  5.30 ( 32)&\hspace*{-0.5em}  G1IV;OtH&\hspace*{-1.0em}   71.0& \hspace*{-1.0em}   -1.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}23.3\pmt  0.2&\hspace*{-2.0em} -36.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.18& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}10 $\mu$  Cnc\\
   &\hspace*{-1.5em} 39780& \hspace*{-2.0em} 34034& 198.2&\hspace*{-3.0em}  10.7& \hspace*{-0.5em} 10.50      &\hspace*{-0.5em}    K6;UnK&\hspace*{-1.0em}   38.0& \hspace*{-1.0em}  -62.3& \hspace*{-1.0em}    3.0 \pmt   9.4 &\hspace*{-1.0em}   -0.4 \pmt   1.6 &\hspace*{-1.0em}32.7\pmt  6.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.29& \hspace*{-1.0em} 6.3145& \hspace*{-1.0em}0.350& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 39780& \hspace*{-2.0em} 37103& 180.3&\hspace*{-3.0em}  25.1& \hspace*{-0.5em} 10.47      &\hspace*{-0.5em}     -;UnK&\hspace*{-1.0em}  -10.4& \hspace*{-1.0em}   -1.3& \hspace*{-1.0em}  -18.0 \pmt  32.3 &\hspace*{-1.0em}   -2.1 \pmt   8.1 &\hspace*{-1.0em}29.7\pmt 18.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.71& \hspace*{-1.0em} 7.5085& \hspace*{-1.0em}0.520& \hspace*{-1.0em}\\ \hline
 47&\hspace*{-1.5em} 42438& \hspace*{-2.0em}      & 150.6&\hspace*{-3.0em}  35.7& \hspace*{-0.5em}  5.63 ( 38)&\hspace*{-0.5em}G1.5Vb;F/E&\hspace*{-1.0em}  -80.3& \hspace*{-1.0em}  -47.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}14.4\pmt  0.1&\hspace*{-2.0em} -12.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.90& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}3 pi01 UMa\\
   &\hspace*{-1.5em} 42438& \hspace*{-2.0em} 35628& 148.1&\hspace*{-3.0em}  27.7& \hspace*{-0.5em}  8.38      &\hspace*{-0.5em}    K0;OtH&\hspace*{-1.0em}  -74.7& \hspace*{-1.0em}  -65.3& \hspace*{-1.0em}   25.6 \pmt   1.7 &\hspace*{-1.0em}   22.7 \pmt   1.4 &\hspace*{-1.0em}25.0\pmt  0.6&\hspace*{-2.0em}  -8.8 & \hspace*{-1.0em}  -3.2\pmt   1.2&\hspace*{-3.0em} 0.79& \hspace*{-1.0em} 2.0609& \hspace*{-1.0em}0.300& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 42438& \hspace*{-2.0em} 56199& 137.4&\hspace*{-3.0em}  51.7& \hspace*{-0.5em}  9.98      &\hspace*{-0.5em}    K5;OtH&\hspace*{-1.0em}  -70.9& \hspace*{-1.0em}    9.9& \hspace*{-1.0em}    2.9 \pmt   3.6 &\hspace*{-1.0em}  -16.6 \pmt   3.6 &\hspace*{-1.0em}22.5\pmt  0.6&\hspace*{-2.0em} -15.5 & \hspace*{-1.0em}   3.2\pmt  10.0&\hspace*{-3.0em} 0.60& \hspace*{-1.0em} 4.6393& \hspace*{-1.0em}0.120& \hspace*{-1.0em}\\ \hline
 48&\hspace*{-1.5em} 42748& \hspace*{-2.0em}      & 217.0&\hspace*{-3.0em}  29.0& \hspace*{-0.5em}  9.62 (102)&\hspace*{-0.5em}    K7;OtH&\hspace*{-1.0em}  652.6& \hspace*{-1.0em}  -82.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}15.4\pmt  0.6&\hspace*{-2.0em}  -3.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.52& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 42748& \hspace*{-2.0em} 42762& 217.0&\hspace*{-3.0em}  29.1& \hspace*{-0.5em} 11.83      &\hspace*{-0.5em}  M2.5;UnK&\hspace*{-1.0em}  651.9& \hspace*{-1.0em}  -66.1& \hspace*{-1.0em}   22.4 \pmt  46.5 &\hspace*{-1.0em}  -19.1 \pmt   7.8 &\hspace*{-1.0em}14.9\pmt  0.9&\hspace*{-2.0em}   2.7 & \hspace*{-1.0em}  -6.6\pmt  14.1&\hspace*{-3.0em} 0.36& \hspace*{-1.0em} 0.0086& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
 49&\hspace*{-1.5em} 42913& \hspace*{-2.0em}      & 272.1&\hspace*{-3.0em}  -7.4& \hspace*{-0.5em}  1.93 (  3)&\hspace*{-0.5em}A1Van:;EcB&\hspace*{-1.0em}   99.4& \hspace*{-1.0em}  -40.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}24.7\pmt  0.2&\hspace*{-2.0em}   2.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.62& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}$\delta$ Vel\\
   &\hspace*{-1.5em} 42913& \hspace*{-2.0em} 43797& 273.2&\hspace*{-3.0em}  -6.4& \hspace*{-0.5em}  5.70      &\hspace*{-0.5em}   F6V;OtH&\hspace*{-1.0em}   86.1& \hspace*{-1.0em}  -39.8& \hspace*{-1.0em}   15.3 \pmt   1.7 &\hspace*{-1.0em}   -1.7 \pmt   1.3 &\hspace*{-1.0em}24.2\pmt  0.1&\hspace*{-2.0em}  -5.7 & \hspace*{-1.0em}   8.0\pmt   1.2&\hspace*{-3.0em} 1.22& \hspace*{-1.0em} 0.6605& \hspace*{-1.0em}0.980& \hspace*{-1.0em}\\ \hline
 50&\hspace*{-1.5em} 46417& \hspace*{-2.0em}      & 131.6&\hspace*{-3.0em}  32.8& \hspace*{-0.5em}  9.27 ( 96)&\hspace*{-0.5em}    K5;OtH&\hspace*{-1.0em}  355.8& \hspace*{-1.0em}  256.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}23.0\pmt  0.5&\hspace*{-2.0em} -21.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.65& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 46417& \hspace*{-2.0em} 48139& 141.8&\hspace*{-3.0em}  40.0& \hspace*{-0.5em}  9.70      &\hspace*{-0.5em}    K5;UnK&\hspace*{-1.0em}  285.7& \hspace*{-1.0em}  159.1& \hspace*{-1.0em}  -10.5 \pmt  12.5 &\hspace*{-1.0em}    1.5 \pmt   9.2 &\hspace*{-1.0em}33.8\pmt  1.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.36& \hspace*{-1.0em} 4.3771& \hspace*{-1.0em}0.180& \hspace*{-1.0em}\\ \hline
 51&\hspace*{-1.5em} 46843& \hspace*{-2.0em}      & 201.2&\hspace*{-3.0em}  46.1& \hspace*{-0.5em}  7.05 ( 62)&\hspace*{-0.5em} K1Vk:;BiN&\hspace*{-1.0em}  210.4& \hspace*{-1.0em} -196.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}17.8\pmt  0.2&\hspace*{-2.0em}  11.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.84& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 46843& \hspace*{-2.0em} 47201& 207.6&\hspace*{-3.0em}  46.0& \hspace*{-0.5em}  9.43      &\hspace*{-0.5em}    K5;OtH&\hspace*{-1.0em}  128.2& \hspace*{-1.0em} -193.0& \hspace*{-1.0em}   20.4 \pmt   6.0 &\hspace*{-1.0em}   21.4 \pmt   5.5 &\hspace*{-1.0em}21.9\pmt  0.7&\hspace*{-2.0em} -35.1 & \hspace*{-1.0em}  47.6\pmt   1.8&\hspace*{-3.0em} 0.62& \hspace*{-1.0em} 1.3702& \hspace*{-1.0em}0.230& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 46843& \hspace*{-2.0em} 50156& 213.8&\hspace*{-3.0em}  53.8& \hspace*{-0.5em} 10.01      &\hspace*{-0.5em}    K7;F/E&\hspace*{-1.0em}  117.9& \hspace*{-1.0em} -181.6& \hspace*{-1.0em}    1.0 \pmt   7.5 &\hspace*{-1.0em}   -7.0 \pmt   6.9 &\hspace*{-1.0em}23.1\pmt  1.0&\hspace*{-2.0em}   6.9 & \hspace*{-1.0em}   4.0\pmt   1.6&\hspace*{-3.0em} 0.63& \hspace*{-1.0em} 3.4719& \hspace*{-1.0em}0.510& \hspace*{-1.0em}\\ \hline
 52&\hspace*{-1.5em} 47201& \hspace*{-2.0em}      & 207.6&\hspace*{-3.0em}  46.0& \hspace*{-0.5em}  9.43 (100)&\hspace*{-0.5em}    K5;OtH&\hspace*{-1.0em}  128.2& \hspace*{-1.0em} -193.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}21.9\pmt  0.7&\hspace*{-2.0em} -35.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.62& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 47201& \hspace*{-2.0em} 47261& 207.9&\hspace*{-3.0em}  46.1& \hspace*{-0.5em}  9.93      &\hspace*{-0.5em}    K8;OtH&\hspace*{-1.0em}   88.1& \hspace*{-1.0em} -110.0& \hspace*{-1.0em}   -0.3 \pmt   5.8 &\hspace*{-1.0em}  -21.4 \pmt   8.6 &\hspace*{-1.0em}32.2\pmt  1.8&\hspace*{-2.0em}  -1.5 & \hspace*{-1.0em} -33.6\pmt   5.2&\hspace*{-3.0em} 0.64& \hspace*{-1.0em} 0.0953& \hspace*{-1.0em}0.850& \hspace*{-1.0em}\\ \hline
 53&\hspace*{-1.5em} 51525& \hspace*{-2.0em}      & 170.0&\hspace*{-3.0em}  56.7& \hspace*{-0.5em}  8.85 ( 90)&\hspace*{-0.5em}    K5;OtH&\hspace*{-1.0em}  762.5& \hspace*{-1.0em} -310.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}15.7\pmt  0.3&\hspace*{-2.0em}  20.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.59& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 51525& \hspace*{-2.0em} 54658& 167.5&\hspace*{-3.0em}  64.0& \hspace*{-0.5em} 10.92      &\hspace*{-0.5em}  M2.5;OtH&\hspace*{-1.0em}  705.9& \hspace*{-1.0em} -316.1& \hspace*{-1.0em}   19.9 \pmt  32.9 &\hspace*{-1.0em}   25.3 \pmt  13.6 &\hspace*{-1.0em}16.9\pmt  0.7&\hspace*{-2.0em} -10.6 & \hspace*{-1.0em}  26.5\pmt  10.0&\hspace*{-3.0em} 0.30& \hspace*{-1.0em} 2.0383& \hspace*{-1.0em}0.430& \hspace*{-1.0em}\\ \hline
 54&\hspace*{-1.5em} 52708& \hspace*{-2.0em}      & 269.9&\hspace*{-3.0em}  30.2& \hspace*{-0.5em}  9.37 ( 98)&\hspace*{-0.5em} K5Vk:;UnK&\hspace*{-1.0em}  -58.6& \hspace*{-1.0em} -169.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}21.5\pmt  0.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.66& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 52708& \hspace*{-2.0em} 55066& 271.2&\hspace*{-3.0em}  42.2& \hspace*{-0.5em}  9.98      &\hspace*{-0.5em}    K5;UnK&\hspace*{-1.0em}  -95.0& \hspace*{-1.0em} -189.9& \hspace*{-1.0em}   22.3 \pmt   4.1 &\hspace*{-1.0em}  -10.8 \pmt  21.8 &\hspace*{-1.0em}17.9\pmt  0.5&\hspace*{-2.0em}  -7.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.52& \hspace*{-1.0em} 4.5480& \hspace*{-1.0em}0.140& \hspace*{-1.0em}\\ \hline
 55&\hspace*{-1.5em} 53721& \hspace*{-2.0em}      & 175.8&\hspace*{-3.0em}  63.4& \hspace*{-0.5em}  5.03 ( 27)&\hspace*{-0.5em}   G1V;OtH&\hspace*{-1.0em}   62.3& \hspace*{-1.0em} -316.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}14.1\pmt  0.0&\hspace*{-2.0em}  11.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.02& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}47 UMa\\
   &\hspace*{-1.5em} 53721& \hspace*{-2.0em} 53008& 157.2&\hspace*{-3.0em}  56.5& \hspace*{-0.5em}  8.31      &\hspace*{-0.5em}   G5V;BiN&\hspace*{-1.0em}  108.2& \hspace*{-1.0em} -162.9& \hspace*{-1.0em}  -14.6 \pmt   3.6 &\hspace*{-1.0em}   20.7 \pmt   9.3 &\hspace*{-1.0em}25.9\pmt  1.5&\hspace*{-2.0em}  -3.2 & \hspace*{-1.0em}  15.3\pmt   0.6&\hspace*{-3.0em} 0.79& \hspace*{-1.0em} 2.8152& \hspace*{-1.0em}0.120& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 53721& \hspace*{-2.0em} 54426& 178.8&\hspace*{-3.0em}  65.7& \hspace*{-0.5em}  8.35      &\hspace*{-0.5em}    K0;OtH&\hspace*{-1.0em}   34.4& \hspace*{-1.0em} -215.5& \hspace*{-1.0em}   -7.2 \pmt   1.8 &\hspace*{-1.0em}   13.1 \pmt   4.1 &\hspace*{-1.0em}22.6\pmt  0.4&\hspace*{-2.0em} -36.4 & \hspace*{-1.0em}  46.7\pmt   0.9&\hspace*{-3.0em} 0.76& \hspace*{-1.0em} 0.6437& \hspace*{-1.0em}0.730& \hspace*{-1.0em}\\ \hline
 56&\hspace*{-1.5em} 53910& \hspace*{-2.0em}      & 149.2&\hspace*{-3.0em}  54.8& \hspace*{-0.5em}  2.34 (  4)&\hspace*{-0.5em}   A1V;VaR&\hspace*{-1.0em}  -85.0& \hspace*{-1.0em}   54.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}24.4\pmt  0.1&\hspace*{-2.0em} -12.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.67& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}Merak; 48 $\beta$  UMa\\
   &\hspace*{-1.5em} 53910& \hspace*{-2.0em} 51814& 152.3&\hspace*{-3.0em}  51.6& \hspace*{-0.5em}  5.16      &\hspace*{-0.5em}   F1V;OtH&\hspace*{-1.0em}  -63.1& \hspace*{-1.0em}   48.3& \hspace*{-1.0em}   -9.9 \pmt   8.6 &\hspace*{-1.0em}   -0.8 \pmt   6.1 &\hspace*{-1.0em}26.5\pmt  0.2&\hspace*{-2.0em}  -7.9 & \hspace*{-1.0em}  -4.8\pmt   2.2&\hspace*{-3.0em} 1.44& \hspace*{-1.0em} 1.5889& \hspace*{-1.0em}0.690& \hspace*{-1.0em}37 UMa\\
   &\hspace*{-1.5em} 53910& \hspace*{-2.0em} 58001& 140.8&\hspace*{-3.0em}  61.4& \hspace*{-0.5em}  2.41      &\hspace*{-0.5em}  A0Ve;F/E&\hspace*{-1.0em}  -96.4& \hspace*{-1.0em}   38.6& \hspace*{-1.0em}    1.4 \pmt   6.0 &\hspace*{-1.0em}   12.9 \pmt   5.5 &\hspace*{-1.0em}25.5\pmt  0.3&\hspace*{-2.0em} -12.6 & \hspace*{-1.0em}   2.1\pmt   1.1&\hspace*{-3.0em} 2.62& \hspace*{-1.0em} 3.3725& \hspace*{-1.0em}0.270& \hspace*{-1.0em}64 $\gamma$  UMa\\ \hline
 57&\hspace*{-1.5em} 54952& \hspace*{-2.0em}      & 131.9&\hspace*{-3.0em}  41.9& \hspace*{-0.5em}  7.68 ( 67)&\hspace*{-0.5em}    K5;BiN&\hspace*{-1.0em}  296.8& \hspace*{-1.0em} -292.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}14.6\pmt  0.1&\hspace*{-2.0em}   8.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.71& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 54976\\
   &\hspace*{-1.5em} 54952& \hspace*{-2.0em} 36635& 147.1&\hspace*{-3.0em}  28.8& \hspace*{-0.5em} 10.84      &\hspace*{-0.5em}    M1;OtH&\hspace*{-1.0em}  116.0& \hspace*{-1.0em} -176.2& \hspace*{-1.0em}    7.7 \pmt  10.7 &\hspace*{-1.0em}    6.9 \pmt  10.7 &\hspace*{-1.0em}25.2\pmt  1.4&\hspace*{-2.0em} -17.9 & \hspace*{-1.0em}  34.6\pmt  10.1&\hspace*{-3.0em} 0.42& \hspace*{-1.0em} 4.6029& \hspace*{-1.0em}0.130& \hspace*{-1.0em}\\ \hline
 58&\hspace*{-1.5em} 57493& \hspace*{-2.0em}      & 145.7&\hspace*{-3.0em}  63.2& \hspace*{-0.5em}  9.51 (101)&\hspace*{-0.5em}    K5;OtH&\hspace*{-1.0em}    5.4& \hspace*{-1.0em}  123.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}24.5\pmt  0.8&\hspace*{-2.0em}   1.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.63& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 57493& \hspace*{-2.0em} 53637& 161.4&\hspace*{-3.0em}  59.5& \hspace*{-0.5em} 10.52      &\hspace*{-0.5em}    M0;UnK&\hspace*{-1.0em}   48.0& \hspace*{-1.0em}  108.1& \hspace*{-1.0em}  -18.6 \pmt   4.0 &\hspace*{-1.0em}   -1.7 \pmt   7.2 &\hspace*{-1.0em}27.7\pmt  1.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.55& \hspace*{-1.0em} 3.5578& \hspace*{-1.0em}0.210& \hspace*{-1.0em}\\ \hline
 59&\hspace*{-1.5em} 59774& \hspace*{-2.0em}      & 132.6&\hspace*{-3.0em}  59.4& \hspace*{-0.5em}  3.32 (  6)&\hspace*{-0.5em}   A3V;VaR&\hspace*{-1.0em} -108.9& \hspace*{-1.0em}   -3.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}24.7\pmt  0.1&\hspace*{-2.0em} -13.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.63& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}Megrez; 69 $\delta$  UMa\\
   &\hspace*{-1.5em} 59774& \hspace*{-2.0em} 59496& 132.4&\hspace*{-3.0em}  57.5& \hspace*{-0.5em} 10.05      &\hspace*{-0.5em}    K5;OtH&\hspace*{-1.0em}  -96.4& \hspace*{-1.0em}   14.0& \hspace*{-1.0em}    0.3 \pmt   4.1 &\hspace*{-1.0em}  -21.2 \pmt   3.9 &\hspace*{-1.0em}28.0\pmt  1.0&\hspace*{-2.0em} -15.0 & \hspace*{-1.0em}   1.6\pmt   5.0&\hspace*{-3.0em} 0.62& \hspace*{-1.0em} 0.8379& \hspace*{-1.0em}0.560& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 59774& \hspace*{-2.0em} 61100& 129.0&\hspace*{-3.0em}  61.8& \hspace*{-0.5em}  8.08      &\hspace*{-0.5em}   K2V;RoT&\hspace*{-1.0em} -106.2& \hspace*{-1.0em}   18.3& \hspace*{-1.0em}   -4.0 \pmt   3.6 &\hspace*{-1.0em}  -23.4 \pmt   4.1 &\hspace*{-1.0em}25.1\pmt  0.7&\hspace*{-2.0em}  -1.3 & \hspace*{-1.0em} -11.7\pmt   0.8&\hspace*{-3.0em} 0.80& \hspace*{-1.0em} 1.2614& \hspace*{-1.0em}0.760& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 59774& \hspace*{-2.0em} 61946& 125.8&\hspace*{-3.0em}  61.3& \hspace*{-0.5em}  8.27      &\hspace*{-0.5em}   K3V;F/E&\hspace*{-1.0em} -121.7& \hspace*{-1.0em}   15.2& \hspace*{-1.0em}    0.7 \pmt   3.3 &\hspace*{-1.0em}  -27.5 \pmt   4.3 &\hspace*{-1.0em}23.4\pmt  0.4&\hspace*{-2.0em}  -6.3 & \hspace*{-1.0em}  -6.4\pmt   1.3&\hspace*{-3.0em} 0.78& \hspace*{-1.0em} 1.6667& \hspace*{-1.0em}0.360& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 59774& \hspace*{-2.0em} 65327& 114.8&\hspace*{-3.0em}  58.7& \hspace*{-0.5em}  9.69      &\hspace*{-0.5em}    K5;OtH&\hspace*{-1.0em} -119.7& \hspace*{-1.0em}   -9.3& \hspace*{-1.0em}   -0.2 \pmt   3.9 &\hspace*{-1.0em}  -26.6 \pmt   4.2 &\hspace*{-1.0em}24.8\pmt  0.7&\hspace*{-2.0em}  -6.6 & \hspace*{-1.0em}  -4.6\pmt   2.5&\hspace*{-3.0em} 0.61& \hspace*{-1.0em} 3.9438& \hspace*{-1.0em}0.170& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 59774& \hspace*{-2.0em} 65477& 112.8&\hspace*{-3.0em}  61.5& \hspace*{-0.5em}  3.99      &\hspace*{-0.5em}   A5V;VaR&\hspace*{-1.0em} -119.5& \hspace*{-1.0em}  -15.0& \hspace*{-1.0em}    0.2 \pmt   2.4 &\hspace*{-1.0em}  -19.6 \pmt   3.8 &\hspace*{-1.0em}25.1\pmt  0.1&\hspace*{-2.0em}  -8.8 & \hspace*{-1.0em}  -2.4\pmt   0.9&\hspace*{-3.0em} 1.30& \hspace*{-1.0em} 4.2817& \hspace*{-1.0em}0.120& \hspace*{-1.0em}Alcor; 80 g UMa\\ \hline
 60&\hspace*{-1.5em} 61053& \hspace*{-2.0em}      & 129.9&\hspace*{-3.0em}  63.8& \hspace*{-0.5em}  6.20 ( 45)&\hspace*{-0.5em}   F9V;OtH&\hspace*{-1.0em}  -51.8& \hspace*{-1.0em} -175.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}21.8\pmt  0.2&\hspace*{-2.0em} -22.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.04& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 61053& \hspace*{-2.0em} 63894& 116.9&\hspace*{-3.0em}  67.5& \hspace*{-0.5em}  9.26      &\hspace*{-0.5em}    K0;OtH&\hspace*{-1.0em}  -43.1& \hspace*{-1.0em} -148.9& \hspace*{-1.0em}    7.9 \pmt   2.4 &\hspace*{-1.0em}  -17.2 \pmt   5.2 &\hspace*{-1.0em}22.4\pmt  0.6&\hspace*{-2.0em}  -2.8 & \hspace*{-1.0em} -20.0\pmt   3.1&\hspace*{-3.0em} 0.62& \hspace*{-1.0em} 2.4812& \hspace*{-1.0em}0.490& \hspace*{-1.0em}\\ \hline
 61&\hspace*{-1.5em} 61174& \hspace*{-2.0em}      & 296.2&\hspace*{-3.0em}  46.4& \hspace*{-0.5em}  4.30 ( 19)&\hspace*{-0.5em}   F2V;VaR&\hspace*{-1.0em} -416.1& \hspace*{-1.0em} -103.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}18.3\pmt  0.1&\hspace*{-2.0em}   1.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.43& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}8 $\eta$  Crv\\
   &\hspace*{-1.5em} 61174& \hspace*{-2.0em} 65520& 312.0&\hspace*{-3.0em}  33.9& \hspace*{-0.5em} 11.04      &\hspace*{-0.5em}    M1;UnK&\hspace*{-1.0em} -458.0& \hspace*{-1.0em}  -34.5& \hspace*{-1.0em}   -5.6 \pmt  21.7 &\hspace*{-1.0em}    0.8 \pmt  15.6 &\hspace*{-1.0em}16.7\pmt  0.7&\hspace*{-2.0em} -30.0 & \hspace*{-1.0em}  25.3\pmt   5.2&\hspace*{-3.0em} 0.39& \hspace*{-1.0em} 5.5439& \hspace*{-1.0em}0.400& \hspace*{-1.0em}\\ \hline
 62&\hspace*{-1.5em} 61317& \hspace*{-2.0em}      & 136.1&\hspace*{-3.0em}  75.3& \hspace*{-0.5em}  4.24 ( 18)&\hspace*{-0.5em}   G0V;SpB&\hspace*{-1.0em}  599.4& \hspace*{-1.0em} -472.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em} 8.4\pmt  0.0&\hspace*{-2.0em}   6.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.91& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}Chara; 8 $\beta$  CVn\\
   &\hspace*{-1.5em} 61317& \hspace*{-2.0em} 62207& 128.8&\hspace*{-3.0em}  77.8& \hspace*{-0.5em}  5.95      &\hspace*{-0.5em}   G0V;OtH&\hspace*{-1.0em}  341.2& \hspace*{-1.0em} -180.6& \hspace*{-1.0em}  -21.8 \pmt   1.9 &\hspace*{-1.0em}  -13.8 \pmt   1.6 &\hspace*{-1.0em}17.4\pmt  0.1&\hspace*{-2.0em}  80.3 & \hspace*{-1.0em} -75.5\pmt   0.1&\hspace*{-3.0em} 0.83& \hspace*{-1.0em} 0.4397& \hspace*{-1.0em}0.120& \hspace*{-1.0em}10 CVn\\ \hline
 63&\hspace*{-1.5em} 61901& \hspace*{-2.0em}      & 290.9&\hspace*{-3.0em}  78.0& \hspace*{-0.5em}  7.91 ( 76)&\hspace*{-0.5em}    K2;OtH&\hspace*{-1.0em}  195.2& \hspace*{-1.0em} -359.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}14.2\pmt  0.1&\hspace*{-2.0em}  23.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.64& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 61901& \hspace*{-2.0em} 60759& 212.6&\hspace*{-3.0em}  84.6& \hspace*{-0.5em}  8.24      &\hspace*{-0.5em}   K2V;BiN&\hspace*{-1.0em}  251.1& \hspace*{-1.0em}   69.8& \hspace*{-1.0em}  -13.5 \pmt   6.4 &\hspace*{-1.0em}   -2.5 \pmt   3.8 &\hspace*{-1.0em}27.2\pmt  0.7&\hspace*{-2.0em}  -1.0 & \hspace*{-1.0em}  18.4\pmt   2.7&\hspace*{-3.0em} 0.76& \hspace*{-1.0em} 2.9909& \hspace*{-1.0em}0.210& \hspace*{-1.0em}\\ \hline
 64&\hspace*{-1.5em} 61946& \hspace*{-2.0em}      & 125.8&\hspace*{-3.0em}  61.3& \hspace*{-0.5em}  8.27 ( 79)&\hspace*{-0.5em}   K3V;F/E&\hspace*{-1.0em} -121.7& \hspace*{-1.0em}   15.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}23.4\pmt  0.4&\hspace*{-2.0em}  -6.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.78& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 61946& \hspace*{-2.0em} 59496& 132.4&\hspace*{-3.0em}  57.5& \hspace*{-0.5em} 10.05      &\hspace*{-0.5em}    K5;OtH&\hspace*{-1.0em}  -96.4& \hspace*{-1.0em}   14.0& \hspace*{-1.0em}   -0.6 \pmt   4.5 &\hspace*{-1.0em}    5.1 \pmt   2.4 &\hspace*{-1.0em}28.0\pmt  1.0&\hspace*{-2.0em} -15.0 & \hspace*{-1.0em}   7.8\pmt   5.1&\hspace*{-3.0em} 0.62& \hspace*{-1.0em} 2.0890& \hspace*{-1.0em}0.920& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 61946& \hspace*{-2.0em} 61481& 128.9&\hspace*{-3.0em}  65.7& \hspace*{-0.5em}  8.52      &\hspace*{-0.5em}   K0V;F/E&\hspace*{-1.0em} -106.9& \hspace*{-1.0em}   20.8& \hspace*{-1.0em}    3.5 \pmt   3.8 &\hspace*{-1.0em}    1.3 \pmt   1.9 &\hspace*{-1.0em}27.0\pmt  0.7&\hspace*{-2.0em}  -9.2 & \hspace*{-1.0em}   2.8\pmt   1.4&\hspace*{-3.0em} 0.78& \hspace*{-1.0em} 1.8715& \hspace*{-1.0em}0.980& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 61946& \hspace*{-2.0em} 65327& 114.8&\hspace*{-3.0em}  58.7& \hspace*{-0.5em}  9.69      &\hspace*{-0.5em}    K5;OtH&\hspace*{-1.0em} -119.7& \hspace*{-1.0em}   -9.3& \hspace*{-1.0em}   -0.2 \pmt   4.4 &\hspace*{-1.0em}    1.8 \pmt   2.4 &\hspace*{-1.0em}24.8\pmt  0.7&\hspace*{-2.0em}  -6.6 & \hspace*{-1.0em}   1.6\pmt   2.8&\hspace*{-3.0em} 0.61& \hspace*{-1.0em} 2.4863& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
 65&\hspace*{-1.5em} 62229& \hspace*{-2.0em}      & 302.1&\hspace*{-3.0em}   5.5& \hspace*{-0.5em}  7.82 ( 73)&\hspace*{-0.5em}   K4V;YnG&\hspace*{-1.0em} -197.6& \hspace*{-1.0em} -134.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}20.5\pmt  0.4&\hspace*{-2.0em}  15.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.79& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 62229& \hspace*{-2.0em} 69570& 316.9&\hspace*{-3.0em}  12.5& \hspace*{-0.5em}  8.23      &\hspace*{-0.5em}   G5V;OtH&\hspace*{-1.0em} -136.5& \hspace*{-1.0em}  -80.9& \hspace*{-1.0em}    0.9 \pmt   4.5 &\hspace*{-1.0em}   -0.5 \pmt   3.3 &\hspace*{-1.0em}35.4\pmt  1.1&\hspace*{-2.0em} -24.5 & \hspace*{-1.0em}  32.8\pmt   0.5&\hspace*{-3.0em} 0.83& \hspace*{-1.0em} 5.8017& \hspace*{-1.0em}0.970& \hspace*{-1.0em}\\ \hline
 66&\hspace*{-1.5em} 62512& \hspace*{-2.0em}      & 123.6&\hspace*{-3.0em}  56.8& \hspace*{-0.5em}  5.83 ( 40)&\hspace*{-0.5em}   F5V;BiN&\hspace*{-1.0em} -108.7& \hspace*{-1.0em}    3.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}24.0\pmt  1.6&\hspace*{-2.0em} -17.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.13& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 62512& \hspace*{-2.0em} 56199& 137.4&\hspace*{-3.0em}  51.7& \hspace*{-0.5em}  9.98      &\hspace*{-0.5em}    K5;OtH&\hspace*{-1.0em}  -70.9& \hspace*{-1.0em}    9.9& \hspace*{-1.0em}  -19.4 \pmt   9.1 &\hspace*{-1.0em}   -1.6 \pmt   4.5 &\hspace*{-1.0em}22.5\pmt  0.6&\hspace*{-2.0em} -15.5 & \hspace*{-1.0em}  -3.7\pmt  10.2&\hspace*{-3.0em} 0.60& \hspace*{-1.0em} 4.0091& \hspace*{-1.0em}0.210& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 62512& \hspace*{-2.0em} 59496& 132.4&\hspace*{-3.0em}  57.5& \hspace*{-0.5em} 10.05      &\hspace*{-0.5em}    K5;OtH&\hspace*{-1.0em}  -96.4& \hspace*{-1.0em}   14.0& \hspace*{-1.0em}   15.7 \pmt   7.3 &\hspace*{-1.0em}    1.6 \pmt   2.3 &\hspace*{-1.0em}28.0\pmt  1.0&\hspace*{-2.0em} -15.0 & \hspace*{-1.0em}  -3.6\pmt   5.4&\hspace*{-3.0em} 0.62& \hspace*{-1.0em} 2.0245& \hspace*{-1.0em}0.260& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 62512& \hspace*{-2.0em} 61100& 129.0&\hspace*{-3.0em}  61.8& \hspace*{-0.5em}  8.08      &\hspace*{-0.5em}   K2V;RoT&\hspace*{-1.0em} -106.2& \hspace*{-1.0em}   18.3& \hspace*{-1.0em}   10.6 \pmt   7.5 &\hspace*{-1.0em}    6.0 \pmt   2.7 &\hspace*{-1.0em}25.1\pmt  0.7&\hspace*{-2.0em}  -1.3 & \hspace*{-1.0em} -16.7\pmt   2.1&\hspace*{-3.0em} 0.80& \hspace*{-1.0em} 2.3880& \hspace*{-1.0em}0.730& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 62512& \hspace*{-2.0em} 61946& 125.8&\hspace*{-3.0em}  61.3& \hspace*{-0.5em}  8.27      &\hspace*{-0.5em}   K3V;F/E&\hspace*{-1.0em} -121.7& \hspace*{-1.0em}   15.2& \hspace*{-1.0em}   13.5 \pmt   7.8 &\hspace*{-1.0em}    4.5 \pmt   2.6 &\hspace*{-1.0em}23.4\pmt  0.4&\hspace*{-2.0em}  -6.3 & \hspace*{-1.0em} -11.4\pmt   2.3&\hspace*{-3.0em} 0.78& \hspace*{-1.0em} 1.9661& \hspace*{-1.0em}0.840& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 62512& \hspace*{-2.0em} 64532& 116.8&\hspace*{-3.0em}  60.2& \hspace*{-0.5em}  6.82      &\hspace*{-0.5em}  G1Va;BiN&\hspace*{-1.0em} -114.5& \hspace*{-1.0em}   -0.3& \hspace*{-1.0em}    2.2 \pmt   7.0 &\hspace*{-1.0em}    0.9 \pmt   2.1 &\hspace*{-1.0em}25.3\pmt  0.3&\hspace*{-2.0em}  -8.9 & \hspace*{-1.0em}  -7.9\pmt   2.0&\hspace*{-3.0em} 0.91& \hspace*{-1.0em} 2.0397& \hspace*{-1.0em}1.000& \hspace*{-1.0em}kn: 64523\\
   &\hspace*{-1.5em} 62512& \hspace*{-2.0em} 65327& 114.8&\hspace*{-3.0em}  58.7& \hspace*{-0.5em}  9.69      &\hspace*{-0.5em}    K5;OtH&\hspace*{-1.0em} -119.7& \hspace*{-1.0em}   -9.3& \hspace*{-1.0em}    2.6 \pmt   7.8 &\hspace*{-1.0em}    2.8 \pmt   2.5 &\hspace*{-1.0em}24.8\pmt  0.7&\hspace*{-2.0em}  -6.6 & \hspace*{-1.0em}  -9.9\pmt   3.2&\hspace*{-3.0em} 0.61& \hspace*{-1.0em} 2.1248& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
 67&\hspace*{-1.5em} 65327& \hspace*{-2.0em}      & 114.8&\hspace*{-3.0em}  58.7& \hspace*{-0.5em}  9.69 (104)&\hspace*{-0.5em}    K5;OtH&\hspace*{-1.0em} -119.7& \hspace*{-1.0em}   -9.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}24.8\pmt  0.7&\hspace*{-2.0em}  -6.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.61& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 65327& \hspace*{-2.0em} 59496& 132.4&\hspace*{-3.0em}  57.5& \hspace*{-0.5em} 10.05      &\hspace*{-0.5em}    K5;OtH&\hspace*{-1.0em}  -96.4& \hspace*{-1.0em}   14.0& \hspace*{-1.0em}    1.1 \pmt   6.0 &\hspace*{-1.0em}    3.0 \pmt   2.8 &\hspace*{-1.0em}28.0\pmt  1.0&\hspace*{-2.0em} -15.0 & \hspace*{-1.0em}   6.2\pmt   5.6&\hspace*{-3.0em} 0.62& \hspace*{-1.0em} 4.0500& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
 68&\hspace*{-1.5em} 65721& \hspace*{-2.0em}      & 337.7&\hspace*{-3.0em}  74.1& \hspace*{-0.5em}  4.97 ( 24)&\hspace*{-0.5em}   G5V;BiN&\hspace*{-1.0em} -500.1& \hspace*{-1.0em} -368.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}18.0\pmt  0.1&\hspace*{-2.0em}   4.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.12& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}70 Vir; kn: 65749\\
   &\hspace*{-1.5em} 65721& \hspace*{-2.0em} 66840& 329.0&\hspace*{-3.0em}  60.2& \hspace*{-0.5em}  9.76      &\hspace*{-0.5em}    K5;OtH&\hspace*{-1.0em} -315.0& \hspace*{-1.0em} -330.4& \hspace*{-1.0em}  -18.7 \pmt  13.4 &\hspace*{-1.0em}   21.0 \pmt   9.8 &\hspace*{-1.0em}23.6\pmt  0.8&\hspace*{-2.0em}  46.6 & \hspace*{-1.0em} -31.5\pmt   1.2&\hspace*{-3.0em} 0.61& \hspace*{-1.0em} 4.4902& \hspace*{-1.0em}0.240& \hspace*{-1.0em}\\ \hline
 69&\hspace*{-1.5em} 66249& \hspace*{-2.0em}      & 325.2&\hspace*{-3.0em}  60.4& \hspace*{-0.5em}  3.38 (  8)&\hspace*{-0.5em}   A3V;OtH&\hspace*{-1.0em} -247.4& \hspace*{-1.0em}  141.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}22.7\pmt  0.1&\hspace*{-2.0em} -13.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.46& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}Heze; 79 $\zeta$  Vir\\
   &\hspace*{-1.5em} 66249& \hspace*{-2.0em} 66212& 325.2&\hspace*{-3.0em}  60.7& \hspace*{-0.5em}  7.37      &\hspace*{-0.5em} K4III;BiN&\hspace*{-1.0em} -199.0& \hspace*{-1.0em}   93.3& \hspace*{-1.0em}  -12.6 \pmt   7.5 &\hspace*{-1.0em}   27.8 \pmt   4.4 &\hspace*{-1.0em}26.6\pmt  0.9&\hspace*{-2.0em}  -5.7 & \hspace*{-1.0em}  -7.4\pmt   1.2&\hspace*{-3.0em} 1.03& \hspace*{-1.0em} 0.1194& \hspace*{-1.0em}0.330& \hspace*{-1.0em}\\ \hline
 70&\hspace*{-1.5em} 68184& \hspace*{-2.0em}      & 109.6&\hspace*{-3.0em}  53.9& \hspace*{-0.5em}  6.49 ( 49)&\hspace*{-0.5em}   K3V;OtH&\hspace*{-1.0em}  121.7& \hspace*{-1.0em} -182.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}10.1\pmt  0.0&\hspace*{-2.0em} -25.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.75& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 68184& \hspace*{-2.0em} 66781& 109.6&\hspace*{-3.0em}  59.1& \hspace*{-0.5em}  7.77      &\hspace*{-0.5em}K0IV-V;OtH&\hspace*{-1.0em}   42.0& \hspace*{-1.0em}  -59.8& \hspace*{-1.0em}    7.8 \pmt   1.4 &\hspace*{-1.0em}    5.1 \pmt   2.8 &\hspace*{-1.0em}24.6\pmt  0.3&\hspace*{-2.0em}  -8.0 & \hspace*{-1.0em} -18.0\pmt   1.5&\hspace*{-3.0em} 0.83& \hspace*{-1.0em} 0.9139& \hspace*{-1.0em}0.420& \hspace*{-1.0em}\\ \hline
 71&\hspace*{-1.5em} 69701& \hspace*{-2.0em}      & 337.7&\hspace*{-3.0em}  51.1& \hspace*{-0.5em}  4.07 ( 16)&\hspace*{-0.5em}  F7IV;VaR&\hspace*{-1.0em} -236.9& \hspace*{-1.0em} -347.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}22.2\pmt  0.1&\hspace*{-2.0em}  12.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.52& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}Syrma; 99 $\iota$  Vir\\
   &\hspace*{-1.5em} 69701& \hspace*{-2.0em} 69962& 338.2&\hspace*{-3.0em}  50.2& \hspace*{-0.5em}  9.10      &\hspace*{-0.5em}   K7V;OtH&\hspace*{-1.0em} -233.8& \hspace*{-1.0em} -356.0& \hspace*{-1.0em}  -11.5 \pmt   8.6 &\hspace*{-1.0em}    4.8 \pmt  12.5 &\hspace*{-1.0em}21.8\pmt  0.8&\hspace*{-2.0em}  12.3 & \hspace*{-1.0em}   0.5\pmt   1.4&\hspace*{-3.0em} 0.61& \hspace*{-1.0em} 0.3689& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
 72&\hspace*{-1.5em} 69962& \hspace*{-2.0em}      & 338.2&\hspace*{-3.0em}  50.2& \hspace*{-0.5em}  9.10 ( 93)&\hspace*{-0.5em}   K7V;OtH&\hspace*{-1.0em} -233.8& \hspace*{-1.0em} -356.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}21.8\pmt  0.8&\hspace*{-2.0em}  12.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.61& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 69962& \hspace*{-2.0em} 73457& 346.6&\hspace*{-3.0em}  40.5& \hspace*{-0.5em}  9.49      &\hspace*{-0.5em}  K8Vk;VaR&\hspace*{-1.0em} -314.9& \hspace*{-1.0em} -365.3& \hspace*{-1.0em}   -2.2 \pmt  13.8 &\hspace*{-1.0em}   20.5 \pmt  20.5 &\hspace*{-1.0em}19.3\pmt  0.7&\hspace*{-2.0em}  14.0 & \hspace*{-1.0em}   1.3\pmt   2.9&\hspace*{-3.0em} 0.55& \hspace*{-1.0em} 4.2758& \hspace*{-1.0em}0.160& \hspace*{-1.0em}\\ \hline
 73&\hspace*{-1.5em} 70529& \hspace*{-2.0em}      &  28.8&\hspace*{-3.0em}  68.5& \hspace*{-0.5em}  9.77 (107)&\hspace*{-0.5em}    M0;BiN&\hspace*{-1.0em} -885.9& \hspace*{-1.0em}-1046.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}16.4\pmt  0.4&\hspace*{-2.0em}  13.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.50& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 70536\\
   &\hspace*{-1.5em} 70529& \hspace*{-2.0em} 70536&  28.8&\hspace*{-3.0em}  68.4& \hspace*{-0.5em}  9.98      &\hspace*{-0.5em}  M0.5;BiN&\hspace*{-1.0em} -887.4& \hspace*{-1.0em}-1047.0& \hspace*{-1.0em}  -16.2 \pmt  33.1 &\hspace*{-1.0em}  -19.8 \pmt  39.1 &\hspace*{-1.0em}16.0\pmt  0.5&\hspace*{-2.0em}   5.6 & \hspace*{-1.0em}   7.9\pmt   2.8&\hspace*{-3.0em} 0.47& \hspace*{-1.0em} 0.0036& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
 74&\hspace*{-1.5em} 72146& \hspace*{-2.0em}      &  12.1&\hspace*{-3.0em}  60.3& \hspace*{-0.5em}  7.87 ( 75)&\hspace*{-0.5em}    K0;OtH&\hspace*{-1.0em} -313.3& \hspace*{-1.0em}   80.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}18.9\pmt  0.3&\hspace*{-2.0em} -10.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.78& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 72146& \hspace*{-2.0em} 72339& 353.2&\hspace*{-3.0em}  50.9& \hspace*{-0.5em}  8.04      &\hspace*{-0.5em} K0III;OtH&\hspace*{-1.0em} -193.2& \hspace*{-1.0em}  -11.9& \hspace*{-1.0em}   -7.7 \pmt   7.5 &\hspace*{-1.0em}   -1.5 \pmt   3.6 &\hspace*{-1.0em}31.7\pmt  1.2&\hspace*{-2.0em} -12.6 & \hspace*{-1.0em}   7.7\pmt   1.0&\hspace*{-3.0em} 0.84& \hspace*{-1.0em} 4.6628& \hspace*{-1.0em}0.240& \hspace*{-1.0em}\\ \hline
 75&\hspace*{-1.5em} 72622& \hspace*{-2.0em}      & 340.3&\hspace*{-3.0em}  38.0& \hspace*{-0.5em}  2.75 (  5)&\hspace*{-0.5em}kA2hA5;BiN&\hspace*{-1.0em} -125.7& \hspace*{-1.0em}    2.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}23.2\pmt  0.1&\hspace*{-2.0em} -22.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.35& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}9 $\alpha^{02}$ Lib; kn: 72603\\
   &\hspace*{-1.5em} 72622& \hspace*{-2.0em} 71743& 337.5&\hspace*{-3.0em}  39.2& \hspace*{-0.5em}  7.24      &\hspace*{-0.5em}   G6V;F/E&\hspace*{-1.0em} -133.0& \hspace*{-1.0em}    5.8& \hspace*{-1.0em}    2.2 \pmt   3.1 &\hspace*{-1.0em}   -2.8 \pmt   1.9 &\hspace*{-1.0em}23.7\pmt  0.3&\hspace*{-2.0em} -23.3 & \hspace*{-1.0em}   1.8\pmt   5.8&\hspace*{-3.0em} 0.92& \hspace*{-1.0em} 1.0114& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
 76&\hspace*{-1.5em} 75718& \hspace*{-2.0em}      & 354.6&\hspace*{-3.0em}  37.3& \hspace*{-0.5em}  6.89 ( 59)&\hspace*{-0.5em}   K2V;SpB&\hspace*{-1.0em} -199.9& \hspace*{-1.0em} -307.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}20.6\pmt  0.6&\hspace*{-2.0em}   6.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.85& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 75722\\
   &\hspace*{-1.5em} 75718& \hspace*{-2.0em} 75722& 354.6&\hspace*{-3.0em}  37.3& \hspace*{-0.5em}  7.57      &\hspace*{-0.5em}   K2V;BiN&\hspace*{-1.0em} -194.8& \hspace*{-1.0em} -308.5& \hspace*{-1.0em}   -6.0 \pmt   6.8 &\hspace*{-1.0em}   -0.7 \pmt  10.3 &\hspace*{-1.0em}20.5\pmt  0.4&\hspace*{-2.0em}   7.2 & \hspace*{-1.0em}  -0.6\pmt   0.6&\hspace*{-3.0em} 0.80& \hspace*{-1.0em} 0.0052& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
 77&\hspace*{-1.5em} 76382& \hspace*{-2.0em}      &  64.1&\hspace*{-3.0em}  53.8& \hspace*{-0.5em}  6.78 ( 56)&\hspace*{-0.5em}   K2V;BiN&\hspace*{-1.0em}  111.2& \hspace*{-1.0em}  444.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}22.3\pmt  0.3&\hspace*{-2.0em} -67.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.86& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 76375\\
   &\hspace*{-1.5em} 76382& \hspace*{-2.0em} 76375&  64.2&\hspace*{-3.0em}  53.8& \hspace*{-0.5em}  7.65      &\hspace*{-0.5em}   K3V;VaR&\hspace*{-1.0em}  110.3& \hspace*{-1.0em}  436.7& \hspace*{-1.0em}    1.2 \pmt   2.4 &\hspace*{-1.0em}    6.4 \pmt   8.3 &\hspace*{-1.0em}22.4\pmt  0.3&\hspace*{-2.0em} -68.8 & \hspace*{-1.0em}   1.3\pmt   1.4&\hspace*{-3.0em} 0.82& \hspace*{-1.0em} 0.0132& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 76382& \hspace*{-2.0em} 78184&  91.4&\hspace*{-3.0em}  44.8& \hspace*{-0.5em} 10.31      &\hspace*{-0.5em}    M0;UnK&\hspace*{-1.0em}  303.5& \hspace*{-1.0em}  186.9& \hspace*{-1.0em}    6.6 \pmt   7.6 &\hspace*{-1.0em}  -12.3 \pmt  13.8 &\hspace*{-1.0em}31.4\pmt  1.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.62& \hspace*{-1.0em} 7.6971& \hspace*{-1.0em}0.180& \hspace*{-1.0em}\\ \hline
 78&\hspace*{-1.5em} 78527& \hspace*{-2.0em}      &  90.2&\hspace*{-3.0em}  44.6& \hspace*{-0.5em}  4.01 ( 15)&\hspace*{-0.5em}  F8IV;SpB&\hspace*{-1.0em}  433.2& \hspace*{-1.0em}  165.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}21.0\pmt  0.1&\hspace*{-2.0em}  -7.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.54& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}13 $\theta$  Dra\\
   &\hspace*{-1.5em} 78527& \hspace*{-2.0em} 79941&  80.1&\hspace*{-3.0em}  44.3& \hspace*{-0.5em}  9.83      &\hspace*{-0.5em}    M0;UnK&\hspace*{-1.0em}  259.4& \hspace*{-1.0em}  137.9& \hspace*{-1.0em}    1.9 \pmt  10.3 &\hspace*{-1.0em}    4.4 \pmt   4.2 &\hspace*{-1.0em}32.0\pmt  1.0&\hspace*{-2.0em} -11.6 & \hspace*{-1.0em}  -0.7\pmt   3.5&\hspace*{-3.0em} 0.66& \hspace*{-1.0em} 2.6556& \hspace*{-1.0em}0.550& \hspace*{-1.0em}\\ \hline
 79&\hspace*{-1.5em} 79248& \hspace*{-2.0em}      &  69.2&\hspace*{-3.0em}  46.9& \hspace*{-0.5em}  6.61 ( 53)&\hspace*{-0.5em}   K0V;OtH&\hspace*{-1.0em} -308.9& \hspace*{-1.0em} -101.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}17.6\pmt  0.1&\hspace*{-2.0em} -11.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.86& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}14 Her\\
   &\hspace*{-1.5em} 79248& \hspace*{-2.0em} 82333&  62.9&\hspace*{-3.0em}  39.7& \hspace*{-0.5em}  9.67      &\hspace*{-0.5em}    M0;OtH&\hspace*{-1.0em} -266.0& \hspace*{-1.0em} -119.2& \hspace*{-1.0em}   31.9 \pmt   6.2 &\hspace*{-1.0em}   12.7 \pmt   3.1 &\hspace*{-1.0em}23.2\pmt  0.6&\hspace*{-2.0em}  26.0 & \hspace*{-1.0em} -34.6\pmt  10.1&\hspace*{-3.0em} 0.62& \hspace*{-1.0em} 2.6335& \hspace*{-1.0em}0.110& \hspace*{-1.0em}\\ \hline
 80&\hspace*{-1.5em} 79755& \hspace*{-2.0em}      &  99.9&\hspace*{-3.0em}  39.5& \hspace*{-0.5em}  8.61 ( 87)&\hspace*{-0.5em}   M1V;BiN&\hspace*{-1.0em}  290.7& \hspace*{-1.0em}  407.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}10.7\pmt  0.1&\hspace*{-2.0em} -20.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.51& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 79762\\
   &\hspace*{-1.5em} 79755& \hspace*{-2.0em} 79762&  99.9&\hspace*{-3.0em}  39.5& \hspace*{-0.5em} 10.69      &\hspace*{-0.5em}    M3;BiN&\hspace*{-1.0em}  290.6& \hspace*{-1.0em}  389.7& \hspace*{-1.0em}   -1.2 \pmt   6.0 &\hspace*{-1.0em}   15.9 \pmt   8.0 &\hspace*{-1.0em}10.7\pmt  0.2&\hspace*{-2.0em} -24.0 & \hspace*{-1.0em}   3.3\pmt   5.2&\hspace*{-3.0em} 0.41& \hspace*{-1.0em} 0.0033& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
 81&\hspace*{-1.5em} 80337& \hspace*{-2.0em}      & 341.6&\hspace*{-3.0em}   7.2& \hspace*{-0.5em}  5.37 ( 33)&\hspace*{-0.5em}   G5V;YnG&\hspace*{-1.0em}   52.7& \hspace*{-1.0em}  -49.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}12.8\pmt  0.1&\hspace*{-2.0em}  12.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.95& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 80337& \hspace*{-2.0em} 80300& 341.5&\hspace*{-3.0em}   7.3& \hspace*{-0.5em} 11.01      &\hspace*{-0.5em}    DA;UnK&\hspace*{-1.0em}   55.1& \hspace*{-1.0em}  -53.2& \hspace*{-1.0em}   -3.6 \pmt   2.5 &\hspace*{-1.0em}    4.9 \pmt   2.5 &\hspace*{-1.0em}13.2\pmt  0.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 5.67& \hspace*{-1.0em} 0.0214& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
 82&\hspace*{-1.5em} 81262& \hspace*{-2.0em}      & 332.4&\hspace*{-3.0em}  -4.3& \hspace*{-0.5em}  8.78 ( 88)&\hspace*{-0.5em} K4Vk:;UnK&\hspace*{-1.0em} -268.9& \hspace*{-1.0em}  -70.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}22.9\pmt  0.6&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.69& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 81262& \hspace*{-2.0em} 76107& 326.2&\hspace*{-3.0em}   3.1& \hspace*{-0.5em} 10.97      &\hspace*{-0.5em}    M0;UnK&\hspace*{-1.0em} -171.5& \hspace*{-1.0em}  -73.1& \hspace*{-1.0em}   -9.2 \pmt  20.2 &\hspace*{-1.0em}   30.8 \pmt  13.3 &\hspace*{-1.0em}34.7\pmt  3.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.22& \hspace*{-1.0em} 3.8308& \hspace*{-1.0em}0.120& \hspace*{-1.0em}\\ \hline
 83&\hspace*{-1.5em} 82333& \hspace*{-2.0em}      &  62.9&\hspace*{-3.0em}  39.7& \hspace*{-0.5em}  9.67 (103)&\hspace*{-0.5em}    M0;OtH&\hspace*{-1.0em} -266.0& \hspace*{-1.0em} -119.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}23.2\pmt  0.6&\hspace*{-2.0em}  26.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.62& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 82333& \hspace*{-2.0em} 86423&  51.9&\hspace*{-3.0em}  27.1& \hspace*{-0.5em} 11.07      &\hspace*{-0.5em}     -;UnK&\hspace*{-1.0em} -187.5& \hspace*{-1.0em}  -74.2& \hspace*{-1.0em}  -10.0 \pmt  21.0 &\hspace*{-1.0em}   -5.7 \pmt  21.8 &\hspace*{-1.0em}25.0\pmt  1.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.20& \hspace*{-1.0em} 6.2905& \hspace*{-1.0em}0.700& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 82333& \hspace*{-2.0em} 87773&  59.1&\hspace*{-3.0em}  25.4& \hspace*{-0.5em} 10.16      &\hspace*{-0.5em}    K7;UnK&\hspace*{-1.0em} -223.7& \hspace*{-1.0em}  -78.8& \hspace*{-1.0em}   -3.9 \pmt  12.9 &\hspace*{-1.0em}   19.5 \pmt  23.1 &\hspace*{-1.0em}25.4\pmt  1.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.66& \hspace*{-1.0em} 5.9088& \hspace*{-1.0em}0.340& \hspace*{-1.0em}\\ \hline
 84&\hspace*{-1.5em} 83020& \hspace*{-2.0em}      &  73.4&\hspace*{-3.0em}  38.5& \hspace*{-0.5em}  7.76 ( 72)&\hspace*{-0.5em}   K0V;BiN&\hspace*{-1.0em}  268.3& \hspace*{-1.0em}  153.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}18.3\pmt  0.2&\hspace*{-2.0em}  -7.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.78& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 83006\\
   &\hspace*{-1.5em} 83020& \hspace*{-2.0em} 83006&  73.4&\hspace*{-3.0em}  38.5& \hspace*{-0.5em}  7.93      &\hspace*{-0.5em}   K0V;BiN&\hspace*{-1.0em}  263.0& \hspace*{-1.0em}  138.1& \hspace*{-1.0em}   12.9 \pmt   4.4 &\hspace*{-1.0em}   19.3 \pmt   2.9 &\hspace*{-1.0em}17.8\pmt  0.2&\hspace*{-2.0em}  -7.6 & \hspace*{-1.0em}   0.4\pmt   0.1&\hspace*{-3.0em} 0.73& \hspace*{-1.0em} 0.0100& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
 85&\hspace*{-1.5em} 83591& \hspace*{-2.0em}      &  15.4&\hspace*{-3.0em}  20.9& \hspace*{-0.5em}  7.70 ( 68)&\hspace*{-0.5em}   K5V;BiN&\hspace*{-1.0em}-1450.0& \hspace*{-1.0em}  183.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}10.7\pmt  0.1&\hspace*{-2.0em}  33.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.64& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 83599\\
   &\hspace*{-1.5em} 83591& \hspace*{-2.0em} 83599&  15.4&\hspace*{-3.0em}  20.8& \hspace*{-0.5em} 10.08      &\hspace*{-0.5em}    M2;BiN&\hspace*{-1.0em}-1444.2& \hspace*{-1.0em}  192.2& \hspace*{-1.0em}  -24.3 \pmt  32.4 &\hspace*{-1.0em}   -6.0 \pmt   4.6 &\hspace*{-1.0em}10.6\pmt  0.2&\hspace*{-2.0em}  34.2 & \hspace*{-1.0em}  -0.6\pmt   0.3&\hspace*{-3.0em} 0.45& \hspace*{-1.0em} 0.0096& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
 86&\hspace*{-1.5em} 83601& \hspace*{-2.0em}      &  20.8&\hspace*{-3.0em}  23.8& \hspace*{-0.5em}  6.00 ( 43)&\hspace*{-0.5em}F8.5IV;F/E&\hspace*{-1.0em} -299.6& \hspace*{-1.0em} -150.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}20.7\pmt  0.2&\hspace*{-2.0em} -17.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.09& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 83601& \hspace*{-2.0em} 82169&  16.4&\hspace*{-3.0em}  26.7& \hspace*{-0.5em} 10.76      &\hspace*{-0.5em}  K7Vk;UnK&\hspace*{-1.0em} -217.2& \hspace*{-1.0em} -109.7& \hspace*{-1.0em}   -7.9 \pmt  15.0 &\hspace*{-1.0em}   -1.8 \pmt   7.7 &\hspace*{-1.0em}28.1\pmt  1.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.41& \hspace*{-1.0em} 1.7595& \hspace*{-1.0em}0.620& \hspace*{-1.0em}\\ \hline
 87&\hspace*{-1.5em} 84405& \hspace*{-2.0em}      & 358.3&\hspace*{-3.0em}   6.9& \hspace*{-0.5em}  4.33 ( 20)&\hspace*{-0.5em}   K2V;BiN&\hspace*{-1.0em}-1201.4& \hspace*{-1.0em} -274.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em} 5.9\pmt  0.0&\hspace*{-2.0em}   1.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.84& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}36 A Oph A; kn: 84478, 84391\\
   &\hspace*{-1.5em} 84405& \hspace*{-2.0em} 84478& 358.4&\hspace*{-3.0em}   6.8& \hspace*{-0.5em}  6.33      &\hspace*{-0.5em}   K5V;BiN&\hspace*{-1.0em}-1196.1& \hspace*{-1.0em} -249.1& \hspace*{-1.0em}    2.0 \pmt   5.8 &\hspace*{-1.0em}  -22.7 \pmt   1.7 &\hspace*{-1.0em} 6.0\pmt  0.0&\hspace*{-2.0em}  -0.5 & \hspace*{-1.0em}   1.4\pmt   0.2&\hspace*{-3.0em} 0.65& \hspace*{-1.0em} 0.0211& \hspace*{-1.0em}1.000& \hspace*{-1.0em}kn: 84391\\ \hline
 88&\hspace*{-1.5em} 86036& \hspace*{-2.0em}      &  91.0&\hspace*{-3.0em}  32.7& \hspace*{-0.5em}  5.23 ( 30)&\hspace*{-0.5em}  G0Va;SpB&\hspace*{-1.0em} -533.5& \hspace*{-1.0em} -239.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}14.2\pmt  0.1&\hspace*{-2.0em} -14.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.93& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}26 Dra\\
   &\hspace*{-1.5em} 86036& \hspace*{-2.0em} 86087&  90.8&\hspace*{-3.0em}  32.6& \hspace*{-0.5em}  9.98      &\hspace*{-0.5em}  M0.5;OtH&\hspace*{-1.0em} -525.4& \hspace*{-1.0em} -234.9& \hspace*{-1.0em}  -11.8 \pmt   9.0 &\hspace*{-1.0em}   -7.1 \pmt   5.8 &\hspace*{-1.0em}14.1\pmt  0.2&\hspace*{-2.0em}  -9.6 & \hspace*{-1.0em}  -4.9\pmt   1.1&\hspace*{-3.0em} 0.47& \hspace*{-1.0em} 0.0507& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
 89&\hspace*{-1.5em} 86141& \hspace*{-2.0em}      & 102.7&\hspace*{-3.0em}  31.5& \hspace*{-0.5em}  8.55 ( 85)&\hspace*{-0.5em}   K4V;OtH&\hspace*{-1.0em}  -50.3& \hspace*{-1.0em}  -84.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}19.4\pmt  0.2&\hspace*{-2.0em} -26.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.67& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 86141& \hspace*{-2.0em} 83988&  82.3&\hspace*{-3.0em}  36.3& \hspace*{-0.5em}  8.85      &\hspace*{-0.5em}    K0;BiN&\hspace*{-1.0em} -116.0& \hspace*{-1.0em}  -76.1& \hspace*{-1.0em}    0.8 \pmt   3.9 &\hspace*{-1.0em}    0.4 \pmt   3.7 &\hspace*{-1.0em}19.9\pmt  0.8&\hspace*{-2.0em}   3.3 & \hspace*{-1.0em} -28.2\pmt   1.3&\hspace*{-3.0em} 0.65& \hspace*{-1.0em} 5.9573& \hspace*{-1.0em}1.000& \hspace*{-1.0em}kn: 83996\\
   &\hspace*{-1.5em} 86141& \hspace*{-2.0em} 83996&  82.3&\hspace*{-3.0em}  36.3& \hspace*{-0.5em}  9.34      &\hspace*{-0.5em}    K8;BiN&\hspace*{-1.0em} -110.8& \hspace*{-1.0em}  -80.9& \hspace*{-1.0em}   -2.4 \pmt   5.1 &\hspace*{-1.0em}    6.4 \pmt   6.8 &\hspace*{-1.0em}20.2\pmt  1.6&\hspace*{-2.0em}   1.9 & \hspace*{-1.0em} -26.8\pmt   1.2&\hspace*{-3.0em} 0.62& \hspace*{-1.0em} 5.9586& \hspace*{-1.0em}0.930& \hspace*{-1.0em}\\ \hline
 90&\hspace*{-1.5em} 87579& \hspace*{-2.0em}      &  46.5&\hspace*{-3.0em}  21.9& \hspace*{-0.5em}  8.50 ( 84)&\hspace*{-0.5em}    K0;OtH&\hspace*{-1.0em}   26.5& \hspace*{-1.0em}   87.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}24.4\pmt  0.6&\hspace*{-2.0em} -12.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.76& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 87579& \hspace*{-2.0em} 87745&  29.9&\hspace*{-3.0em}  14.2& \hspace*{-0.5em} 10.12      &\hspace*{-0.5em}    K5;UnK&\hspace*{-1.0em}  -13.2& \hspace*{-1.0em}   83.9& \hspace*{-1.0em}    1.0 \pmt   3.2 &\hspace*{-1.0em}  -16.7 \pmt   5.0 &\hspace*{-1.0em}26.2\pmt  1.3&\hspace*{-2.0em} -34.4 & \hspace*{-1.0em}  20.2\pmt  10.0&\hspace*{-3.0em} 0.46& \hspace*{-1.0em} 7.4713& \hspace*{-1.0em}0.110& \hspace*{-1.0em}\\ \hline
 91&\hspace*{-1.5em} 88745& \hspace*{-2.0em}      &  57.0&\hspace*{-3.0em}  22.3& \hspace*{-0.5em}  5.05 ( 28)&\hspace*{-0.5em}   F7V;BiN&\hspace*{-1.0em}   76.8& \hspace*{-1.0em}  -99.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}15.6\pmt  0.1&\hspace*{-2.0em}   1.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.91& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}99 b Her\\
   &\hspace*{-1.5em} 88745& \hspace*{-2.0em} 88945&  56.5&\hspace*{-3.0em}  21.6& \hspace*{-0.5em}  6.84      &\hspace*{-0.5em}    G0;OtH&\hspace*{-1.0em}   80.0& \hspace*{-1.0em}  -47.1& \hspace*{-1.0em}  -31.4 \pmt   1.8 &\hspace*{-1.0em}  -15.3 \pmt   1.9 &\hspace*{-1.0em}24.8\pmt  0.3&\hspace*{-2.0em} -15.0 & \hspace*{-1.0em}  16.7\pmt   0.3&\hspace*{-3.0em} 0.92& \hspace*{-1.0em} 0.2159& \hspace*{-1.0em}0.220& \hspace*{-1.0em}\\ \hline
 92&\hspace*{-1.5em} 90368& \hspace*{-2.0em}      &  75.0&\hspace*{-3.0em}  23.5& \hspace*{-0.5em}  9.76 (106)&\hspace*{-0.5em}    F8;UnK&\hspace*{-1.0em}   -0.7& \hspace*{-1.0em}   26.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}19.6\pmt  4.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.95& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 90368& \hspace*{-2.0em} 86916&  73.5&\hspace*{-3.0em}  30.3& \hspace*{-0.5em} 10.69      &\hspace*{-0.5em}    M0;UnK&\hspace*{-1.0em}   15.5& \hspace*{-1.0em}   24.8& \hspace*{-1.0em}  -18.8 \pmt   3.6 &\hspace*{-1.0em}   11.1 \pmt  14.2 &\hspace*{-1.0em}21.5\pmt  0.5&\hspace*{-2.0em}  18.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.70& \hspace*{-1.0em} 2.3878& \hspace*{-1.0em}0.880& \hspace*{-1.0em}\\ \hline
 93&\hspace*{-1.5em} 92311& \hspace*{-2.0em}      &  48.3&\hspace*{-3.0em}   8.4& \hspace*{-0.5em}  9.17 ( 94)&\hspace*{-0.5em}    K7;OtH&\hspace*{-1.0em} -558.5& \hspace*{-1.0em}  181.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}17.0\pmt  0.4&\hspace*{-2.0em} -19.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.61& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 92311& \hspace*{-2.0em} 95890&  56.5&\hspace*{-3.0em}   1.7& \hspace*{-0.5em}  9.98      &\hspace*{-0.5em}    K5;OtH&\hspace*{-1.0em} -278.9& \hspace*{-1.0em}   92.8& \hspace*{-1.0em}   -6.8 \pmt  17.7 &\hspace*{-1.0em}   -7.6 \pmt   6.3 &\hspace*{-1.0em}30.6\pmt  1.6&\hspace*{-2.0em}  12.8 & \hspace*{-1.0em} -40.3\pmt   2.9&\hspace*{-3.0em} 0.62& \hspace*{-1.0em} 3.1427& \hspace*{-1.0em}0.150& \hspace*{-1.0em}\\ \hline
 94&\hspace*{-1.5em} 95501& \hspace*{-2.0em}      &  39.6&\hspace*{-3.0em}  -6.1& \hspace*{-0.5em}  3.36 (  7)&\hspace*{-0.5em}  F0IV;BiN&\hspace*{-1.0em}  191.2& \hspace*{-1.0em} -187.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}15.5\pmt  0.2&\hspace*{-2.0em} -30.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.58& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}30 $\delta$  Aql\\
   &\hspace*{-1.5em} 95501& \hspace*{-2.0em} 97051&  47.9&\hspace*{-3.0em}  -6.7& \hspace*{-0.5em} 10.00      &\hspace*{-0.5em}    M0;OtH&\hspace*{-1.0em}  177.9& \hspace*{-1.0em} -114.3& \hspace*{-1.0em}   -9.3 \pmt   6.3 &\hspace*{-1.0em}  -11.9 \pmt   6.2 &\hspace*{-1.0em}23.1\pmt  0.9&\hspace*{-2.0em}  -7.0 & \hspace*{-1.0em} -20.6\pmt   2.5&\hspace*{-3.0em} 0.62& \hspace*{-1.0em} 2.2417& \hspace*{-1.0em}0.620& \hspace*{-1.0em}\\ \hline
 95&\hspace*{-1.5em} 96895& \hspace*{-2.0em}      &  83.3&\hspace*{-3.0em}  13.2& \hspace*{-0.5em}  5.99 ( 42)&\hspace*{-0.5em}G1.5Vb;BiN&\hspace*{-1.0em} -208.3& \hspace*{-1.0em}   60.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}21.1\pmt  0.1&\hspace*{-2.0em} -27.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.02& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}16 c Cyg A; kn: 96901\\
   &\hspace*{-1.5em} 96895& \hspace*{-2.0em} 96901&  83.3&\hspace*{-3.0em}  13.2& \hspace*{-0.5em}  6.25      &\hspace*{-0.5em}   G3V;BiN&\hspace*{-1.0em} -205.1& \hspace*{-1.0em}   44.1& \hspace*{-1.0em}   -2.0 \pmt   2.3 &\hspace*{-1.0em}   15.6 \pmt   1.6 &\hspace*{-1.0em}21.2\pmt  0.1&\hspace*{-2.0em} -28.1 & \hspace*{-1.0em}   0.6\pmt   0.1&\hspace*{-3.0em} 0.97& \hspace*{-1.0em} 0.0040& \hspace*{-1.0em}1.000& \hspace*{-1.0em}16 c Cyg B\\ \hline
 96&\hspace*{-1.5em} 97295& \hspace*{-2.0em}      &  68.8&\hspace*{-3.0em}   4.4& \hspace*{-0.5em}  5.00 ( 26)&\hspace*{-0.5em}   F7V;BiN&\hspace*{-1.0em} -378.5& \hspace*{-1.0em} -244.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}21.2\pmt  0.1&\hspace*{-2.0em}   3.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.23& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}17 Cyg\\
   &\hspace*{-1.5em} 97295& \hspace*{-2.0em} 97222&  68.6&\hspace*{-3.0em}   4.5& \hspace*{-0.5em}  7.68      &\hspace*{-0.5em}   K3V;BiN&\hspace*{-1.0em} -377.6& \hspace*{-1.0em} -237.8& \hspace*{-1.0em}   -2.7 \pmt   7.4 &\hspace*{-1.0em}   -8.0 \pmt   5.2 &\hspace*{-1.0em}21.1\pmt  0.4&\hspace*{-2.0em}   6.0 & \hspace*{-1.0em}  -2.2\pmt   1.3&\hspace*{-3.0em} 0.77& \hspace*{-1.0em} 0.0815& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
 97&\hspace*{-1.5em} 98106& \hspace*{-2.0em}      & 322.7&\hspace*{-3.0em} -30.7& \hspace*{-0.5em}  8.40 ( 83)&\hspace*{-0.5em}  K3+v;UnK&\hspace*{-1.0em} -296.6& \hspace*{-1.0em}   46.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}23.6\pmt  0.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.75& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 98106& \hspace*{-2.0em} 98764& 321.0&\hspace*{-3.0em} -31.0& \hspace*{-0.5em}  9.56      &\hspace*{-0.5em}K2.5Vk;UnK&\hspace*{-1.0em} -213.3& \hspace*{-1.0em}   34.0& \hspace*{-1.0em}   21.3 \pmt  10.0 &\hspace*{-1.0em}   -0.8 \pmt   3.0 &\hspace*{-1.0em}36.3\pmt  1.6&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.74& \hspace*{-1.0em} 0.6119& \hspace*{-1.0em}0.740& \hspace*{-1.0em}\\ \hline
 98&\hspace*{-1.5em} 99452& \hspace*{-2.0em}      &  56.7&\hspace*{-3.0em}  -9.4& \hspace*{-0.5em}  7.34 ( 64)&\hspace*{-0.5em}   K1V;BiN&\hspace*{-1.0em}  119.0& \hspace*{-1.0em}  561.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}20.4\pmt  0.3&\hspace*{-2.0em} -49.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.83& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 99452& \hspace*{-2.0em} 94557&  52.7&\hspace*{-3.0em}   3.8& \hspace*{-0.5em} 11.56      &\hspace*{-0.5em}  M3.5;UnK&\hspace*{-1.0em}   97.6& \hspace*{-1.0em}  742.1& \hspace*{-1.0em}   -0.8 \pmt   7.8 &\hspace*{-1.0em}  -33.9 \pmt  33.8 &\hspace*{-1.0em}19.1\pmt  1.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.41& \hspace*{-1.0em} 4.9093& \hspace*{-1.0em}0.250& \hspace*{-1.0em}\\ \hline
 99&\hspace*{-1.5em}102409& \hspace*{-2.0em}      &  12.7&\hspace*{-3.0em} -36.8& \hspace*{-0.5em}  8.81 ( 89)&\hspace*{-0.5em}  M1Ve;BiN&\hspace*{-1.0em} -293.0& \hspace*{-1.0em} -348.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em} 9.9\pmt  0.1&\hspace*{-2.0em}  -4.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.45& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 102141\\
   &\hspace*{-1.5em}102409& \hspace*{-2.0em}102141&  11.1&\hspace*{-3.0em} -36.3& \hspace*{-0.5em} 10.27      &\hspace*{-0.5em}  M4.5;BiN&\hspace*{-1.0em} -284.5& \hspace*{-1.0em} -325.9& \hspace*{-1.0em}    6.1 \pmt  11.8 &\hspace*{-1.0em}    8.0 \pmt  13.7 &\hspace*{-1.0em}10.7\pmt  0.4&\hspace*{-2.0em}  -4.0 & \hspace*{-1.0em}  -0.3\pmt   2.8&\hspace*{-3.0em} 0.36& \hspace*{-1.0em} 0.2248& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
100&\hspace*{-1.5em}106231& \hspace*{-2.0em}      &  74.3&\hspace*{-3.0em} -20.1& \hspace*{-0.5em}  9.23 ( 95)&\hspace*{-0.5em}K5-K7V;F/E&\hspace*{-1.0em}  -12.1& \hspace*{-1.0em} -197.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}24.8\pmt  0.7&\hspace*{-2.0em} -21.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.65& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}106231& \hspace*{-2.0em}110526&  90.0&\hspace*{-3.0em} -20.8& \hspace*{-0.5em} 10.70      &\hspace*{-0.5em}   M3V;BiN&\hspace*{-1.0em}   90.2& \hspace*{-1.0em} -316.6& \hspace*{-1.0em}   -6.9 \pmt   8.6 &\hspace*{-1.0em}    1.1 \pmt  32.8 &\hspace*{-1.0em}15.5\pmt  1.6&\hspace*{-2.0em} -19.4 & \hspace*{-1.0em}  -0.7\pmt   3.2&\hspace*{-3.0em} 0.34& \hspace*{-1.0em} 6.3754& \hspace*{-1.0em}0.280& \hspace*{-1.0em}\\ \hline
101&\hspace*{-1.5em}106696& \hspace*{-2.0em}      & 346.4&\hspace*{-3.0em} -46.4& \hspace*{-0.5em}  7.14 ( 63)&\hspace*{-0.5em}   K1V;YnG&\hspace*{-1.0em} -294.2& \hspace*{-1.0em} -364.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}14.6\pmt  0.1&\hspace*{-2.0em}  27.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.76& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}106696& \hspace*{-2.0em} 98681& 348.8&\hspace*{-3.0em} -31.6& \hspace*{-0.5em}  9.92      &\hspace*{-0.5em}  K1IV;UnK&\hspace*{-1.0em} -250.4& \hspace*{-1.0em} -442.2& \hspace*{-1.0em}  -25.9 \pmt 100.8 &\hspace*{-1.0em}   11.9 \pmt 123.2 &\hspace*{-1.0em}15.6\pmt  5.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.41& \hspace*{-1.0em} 3.8110& \hspace*{-1.0em}0.220& \hspace*{-1.0em}\\ \hline
102&\hspace*{-1.5em}107310& \hspace*{-2.0em}      &  80.6&\hspace*{-3.0em} -18.3& \hspace*{-0.5em}  4.49 ( 21)&\hspace*{-0.5em}   F6V;BiN&\hspace*{-1.0em}   30.7& \hspace*{-1.0em} -372.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}22.2\pmt  0.2&\hspace*{-2.0em}  16.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.39& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}78 $\mu^{01}$ Cyg; kn: 107326\\
   &\hspace*{-1.5em}107310& \hspace*{-2.0em}106972&  79.1&\hspace*{-3.0em} -18.5& \hspace*{-0.5em} 11.62      &\hspace*{-0.5em}  M1.5;UnK&\hspace*{-1.0em}   41.2& \hspace*{-1.0em} -361.9& \hspace*{-1.0em}  -12.5 \pmt   4.1 &\hspace*{-1.0em}   22.6 \pmt  25.7 &\hspace*{-1.0em}24.4\pmt  1.8&\hspace*{-2.0em}   6.7 & \hspace*{-1.0em}   9.5\pmt  10.0&\hspace*{-3.0em} 0.40& \hspace*{-1.0em} 0.5691& \hspace*{-1.0em}0.720& \hspace*{-1.0em}\\ \hline
103&\hspace*{-1.5em}108156& \hspace*{-2.0em}      &  84.9&\hspace*{-3.0em} -17.2& \hspace*{-0.5em}  7.73 ( 69)&\hspace*{-0.5em}   K0V;F/E&\hspace*{-1.0em}    7.8& \hspace*{-1.0em} -313.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}20.0\pmt  0.3&\hspace*{-2.0em} -15.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.79& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}108156& \hspace*{-2.0em}106407&  87.4&\hspace*{-3.0em}  -8.0& \hspace*{-0.5em}  7.78      &\hspace*{-0.5em}    K2;UnK&\hspace*{-1.0em}    6.7& \hspace*{-1.0em} -194.3& \hspace*{-1.0em}    6.2 \pmt   1.5 &\hspace*{-1.0em}   -1.7 \pmt   5.2 &\hspace*{-1.0em}28.8\pmt  0.4&\hspace*{-2.0em} -10.9 & \hspace*{-1.0em}  -9.0\pmt   1.5&\hspace*{-3.0em} 0.84& \hspace*{-1.0em} 3.3205& \hspace*{-1.0em}0.180& \hspace*{-1.0em}\\ \hline
104&\hspace*{-1.5em}109176& \hspace*{-2.0em}      &  82.3&\hspace*{-3.0em} -24.3& \hspace*{-0.5em}  3.77 ( 11)&\hspace*{-0.5em}   F5V;SpB&\hspace*{-1.0em}  245.0& \hspace*{-1.0em} -170.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}11.7\pmt  0.1&\hspace*{-2.0em} -14.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.29& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}24 $\iota$  Peg\\
   &\hspace*{-1.5em}109176& \hspace*{-2.0em}108706&  83.3&\hspace*{-3.0em} -21.2& \hspace*{-0.5em} 11.99      &\hspace*{-0.5em}    M4;F/E&\hspace*{-1.0em}  309.9& \hspace*{-1.0em} -212.8& \hspace*{-1.0em}   19.9 \pmt  10.9 &\hspace*{-1.0em}    9.4 \pmt  19.1 &\hspace*{-1.0em} 8.9\pmt  0.2&\hspace*{-2.0em}  -4.0 & \hspace*{-1.0em} -11.1\pmt  18.2&\hspace*{-3.0em} 0.26& \hspace*{-1.0em} 0.6613& \hspace*{-1.0em}0.490& \hspace*{-1.0em}\\ \hline
105&\hspace*{-1.5em}111960& \hspace*{-2.0em}      &  20.1&\hspace*{-3.0em} -61.2& \hspace*{-0.5em}  7.83 ( 74)&\hspace*{-0.5em}   K5V;OtH&\hspace*{-1.0em}    2.1& \hspace*{-1.0em} -383.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}13.6\pmt  0.1&\hspace*{-2.0em}   1.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.64& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}111960& \hspace*{-2.0em}117542&  19.8&\hspace*{-3.0em} -76.3& \hspace*{-0.5em}  7.88      &\hspace*{-0.5em}   K0V;BiN&\hspace*{-1.0em}    0.0& \hspace*{-1.0em} -185.1& \hspace*{-1.0em}    0.2 \pmt   1.4 &\hspace*{-1.0em}  -10.0 \pmt   9.1 &\hspace*{-1.0em}25.4\pmt  0.6&\hspace*{-2.0em}  10.5 & \hspace*{-1.0em}  -3.1\pmt   1.8&\hspace*{-3.0em} 0.82& \hspace*{-1.0em} 3.5737& \hspace*{-1.0em}0.350& \hspace*{-1.0em}\\ \hline
106&\hspace*{-1.5em}113368& \hspace*{-2.0em}      &  20.5&\hspace*{-3.0em} -64.9& \hspace*{-0.5em}  1.17 (  2)&\hspace*{-0.5em}   A4V;BiN&\hspace*{-1.0em} -157.2& \hspace*{-1.0em} -332.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em} 7.7\pmt  0.0&\hspace*{-2.0em}   6.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.36& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}Fomalhaut; 24 $\alpha$  PsA\\
   &\hspace*{-1.5em}113368& \hspace*{-2.0em}113283&  15.9&\hspace*{-3.0em} -64.6& \hspace*{-0.5em}  6.48      &\hspace*{-0.5em}   K4V;F/E&\hspace*{-1.0em} -172.4& \hspace*{-1.0em} -326.3& \hspace*{-1.0em}   -4.7 \pmt   1.8 &\hspace*{-1.0em}    0.8 \pmt   2.6 &\hspace*{-1.0em} 7.6\pmt  0.0&\hspace*{-2.0em}   6.6 & \hspace*{-1.0em}  -0.4\pmt   0.7&\hspace*{-3.0em} 0.67& \hspace*{-1.0em} 0.2638& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
107&\hspace*{-1.5em}114378& \hspace*{-2.0em}      &  89.2&\hspace*{-3.0em} -41.7& \hspace*{-0.5em}  6.54 ( 51)&\hspace*{-0.5em}   G0V;BiN&\hspace*{-1.0em} -147.9& \hspace*{-1.0em}  -10.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}24.8\pmt  0.3&\hspace*{-2.0em}  -5.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.97& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}114378& \hspace*{-2.0em}112523&  86.7&\hspace*{-3.0em} -34.8& \hspace*{-0.5em} 10.39      &\hspace*{-0.5em}    K5;UnK&\hspace*{-1.0em} -105.2& \hspace*{-1.0em}   -1.1& \hspace*{-1.0em}    2.9 \pmt   8.4 &\hspace*{-1.0em}   -0.1 \pmt   4.2 &\hspace*{-1.0em}36.3\pmt  2.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.33& \hspace*{-1.0em} 3.1198& \hspace*{-1.0em}0.860& \hspace*{-1.0em}\\ \hline
108&\hspace*{-1.5em}114996& \hspace*{-2.0em}      & 324.3&\hspace*{-3.0em} -54.8& \hspace*{-0.5em}  3.99 ( 14)&\hspace*{-0.5em} F1III;BiN&\hspace*{-1.0em}   69.2& \hspace*{-1.0em}  -45.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}23.1\pmt  0.3&\hspace*{-2.0em}  18.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.55& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}$\gamma$ Tuc\\
   &\hspace*{-1.5em}114996& \hspace*{-2.0em}117815& 312.1&\hspace*{-3.0em} -50.1& \hspace*{-0.5em}  6.64      &\hspace*{-0.5em}   G0V;BiN&\hspace*{-1.0em}   68.9& \hspace*{-1.0em}  -65.8& \hspace*{-1.0em}    3.5 \pmt   2.0 &\hspace*{-1.0em}    1.6 \pmt   1.8 &\hspace*{-1.0em}25.6\pmt  0.3&\hspace*{-2.0em}  22.1 & \hspace*{-1.0em}  -5.3\pmt   0.7&\hspace*{-3.0em} 1.00& \hspace*{-1.0em} 3.5335& \hspace*{-1.0em}0.950& \hspace*{-1.0em}\\ \hline
109&\hspace*{-1.5em}115126& \hspace*{-2.0em}      &  60.7&\hspace*{-3.0em} -64.5& \hspace*{-0.5em}  5.20 ( 29)&\hspace*{-0.5em}G6/G8I;SpB&\hspace*{-1.0em}  119.4& \hspace*{-1.0em} -243.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}21.1\pmt  1.1&\hspace*{-2.0em}  10.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.97& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}94 Aqr\\
   &\hspace*{-1.5em}115126& \hspace*{-2.0em}113552&  58.5&\hspace*{-3.0em} -59.4& \hspace*{-0.5em} 10.57      &\hspace*{-0.5em}    K7;VaR&\hspace*{-1.0em}   70.2& \hspace*{-1.0em} -220.3& \hspace*{-1.0em}   22.5 \pmt   7.8 &\hspace*{-1.0em}    9.8 \pmt  15.4 &\hspace*{-1.0em}25.7\pmt  1.3&\hspace*{-2.0em} -49.8 & \hspace*{-1.0em}  58.2\pmt  11.2&\hspace*{-3.0em} 0.52& \hspace*{-1.0em} 1.8911& \hspace*{-1.0em}0.380& \hspace*{-1.0em}\\ \hline
110&\hspace*{-1.5em}116215& \hspace*{-2.0em}      &  58.4&\hspace*{-3.0em} -69.1& \hspace*{-0.5em}  8.59 ( 86)&\hspace*{-0.5em}   K6V;BiN&\hspace*{-1.0em}    2.8& \hspace*{-1.0em} -407.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}15.2\pmt  0.5&\hspace*{-2.0em}  -1.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.61& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 116191\\
   &\hspace*{-1.5em}116215& \hspace*{-2.0em}116003&  48.5&\hspace*{-3.0em} -70.3& \hspace*{-0.5em} 11.09      &\hspace*{-0.5em}  M2Ve;F/E&\hspace*{-1.0em}  -63.6& \hspace*{-1.0em} -369.0& \hspace*{-1.0em}    4.3 \pmt   5.2 &\hspace*{-1.0em}   -7.4 \pmt  24.5 &\hspace*{-1.0em}16.2\pmt  0.9&\hspace*{-2.0em}  -5.7 & \hspace*{-1.0em}   5.1\pmt  10.0&\hspace*{-3.0em} 0.41& \hspace*{-1.0em} 0.9518& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
111&\hspace*{-1.5em}117226& \hspace*{-2.0em}      & 115.0&\hspace*{-3.0em}  -1.4& \hspace*{-0.5em}  9.75 (105)&\hspace*{-0.5em}    M3;UnK&\hspace*{-1.0em}    5.6& \hspace*{-1.0em}   -3.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}18.2\pmt 15.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.09& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}117226& \hspace*{-2.0em} 10529& 130.8&\hspace*{-3.0em}   6.1& \hspace*{-0.5em}  9.91      &\hspace*{-0.5em}    F2;UnK&\hspace*{-1.0em}   -2.5& \hspace*{-1.0em}   -5.1& \hspace*{-1.0em}    8.2 \pmt  32.1 &\hspace*{-1.0em}    2.7 \pmt  15.0 &\hspace*{-1.0em}20.9\pmt  2.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.29& \hspace*{-1.0em} 5.5531& \hspace*{-1.0em}0.760& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}117226& \hspace*{-2.0em}109335& 108.4&\hspace*{-3.0em}   9.5& \hspace*{-0.5em} 10.11      &\hspace*{-0.5em}    A0;UnK&\hspace*{-1.0em}  -11.3& \hspace*{-1.0em}  -11.0& \hspace*{-1.0em}   14.5 \pmt  13.7 &\hspace*{-1.0em}    9.7 \pmt  22.1 &\hspace*{-1.0em}29.4\pmt  7.6&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.36& \hspace*{-1.0em} 4.0321& \hspace*{-1.0em}0.100& \hspace*{-1.0em}\\ \hline
\enddata
\end{deluxetable}

==> Table_Binaries_2550.tex <==
\textwidth=18.00cm
\begin{deluxetable}{rrrrrlrrrrrrrrrrrl}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{\label{tbl:50pc}  Candidate Companions for 265 Candidate Primaries between 25 and  50 pc.}
\tablewidth{0pt}
\tablehead{
\colhead{Indx} &
\colhead{Pri}          & \colhead{Cmp}   & \colhead{$\ell$}            & \colhead{b} & \colhead{V} &\colhead{Type} &
\colhead{$\mu_l$}        & \colhead{$\mu_b$} & \colhead{$\Delta \mu_\ell^{cor}$} &
\colhead{$\Delta \mu_b^{cor}$} & \colhead{d}       &
\colhead{$v_r$}          & \colhead{$\Delta v_r^{cor}$} & \colhead{$\cal M$} &
\colhead{$\Delta\theta d_p$        }&
\colhead{Prob}& \colhead{Comment}\\
 & &  & \colhead{deg} & \colhead{deg} & \colhead{mag} & &
\multicolumn{4}{c}{ \dotfill \masyr \dotfill } &
\colhead{pc} &
\multicolumn{2}{c}{\dotfill \kms \dotfill } &\colhead{\Msun} &
\colhead{pc}& &\\
\colhead{( 1)} & \colhead{( 2)} & \colhead{( 3)} & \colhead{( 4)} & \colhead{( 5)} & \colhead{( 6)} & \colhead{( 7)} &
\colhead{( 8)} & \colhead{( 9)} & \colhead{(10)} & 
\colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)} & \colhead{(17)}
& \colhead{(18)}}
\startdata
112&\hspace*{-1.5em}   493& \hspace*{-2.0em}      & 108.0&\hspace*{-3.0em} -43.3& \hspace*{-0.5em}  7.45 (149)&\hspace*{-0.5em}    F8;BiN&\hspace*{-1.0em} -181.3& \hspace*{-1.0em} -110.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}37.1\pmt  0.8&\hspace*{-2.0em} -45.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.94& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}   493& \hspace*{-2.0em}   495& 108.0&\hspace*{-3.0em} -43.5& \hspace*{-0.5em}  8.58      &\hspace*{-0.5em}    K0;BiN&\hspace*{-1.0em} -176.7& \hspace*{-1.0em} -106.3& \hspace*{-1.0em}   -4.9 \pmt   1.9 &\hspace*{-1.0em}   -4.8 \pmt   1.9 &\hspace*{-1.0em}37.1\pmt  1.7&\hspace*{-2.0em} -44.7 & \hspace*{-1.0em}  -0.8\pmt   1.0&\hspace*{-3.0em} 0.83& \hspace*{-1.0em} 0.1032& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
113&\hspace*{-1.5em}  1481& \hspace*{-2.0em}      & 309.1&\hspace*{-3.0em} -53.3& \hspace*{-0.5em}  7.46 (150)&\hspace*{-0.5em}   F8V;OtH&\hspace*{-1.0em} -100.2& \hspace*{-1.0em}   38.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}41.5\pmt  0.9&\hspace*{-2.0em}   6.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.98& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  1481& \hspace*{-2.0em}  1910& 308.4&\hspace*{-3.0em} -54.7& \hspace*{-0.5em} 11.33      &\hspace*{-0.5em}  M0Ve;BiN&\hspace*{-1.0em}  -92.8& \hspace*{-1.0em}   39.0& \hspace*{-1.0em}   -6.9 \pmt   7.0 &\hspace*{-1.0em}    0.8 \pmt   6.5 &\hspace*{-1.0em}53.0\pmt  7.6&\hspace*{-2.0em}   6.6 & \hspace*{-1.0em}  -0.1\pmt  10.0&\hspace*{-3.0em} 0.53& \hspace*{-1.0em} 1.0501& \hspace*{-1.0em}0.120& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  1481& \hspace*{-2.0em}  1993& 308.4&\hspace*{-3.0em} -55.3& \hspace*{-0.5em} 11.26      &\hspace*{-0.5em}  M0Ve;VaR&\hspace*{-1.0em}  -96.6& \hspace*{-1.0em}   40.9& \hspace*{-1.0em}   -3.0 \pmt   2.5 &\hspace*{-1.0em}   -0.7 \pmt   2.7 &\hspace*{-1.0em}45.8\pmt  5.1&\hspace*{-2.0em}   6.4 & \hspace*{-1.0em}   0.1\pmt  10.0&\hspace*{-3.0em} 0.57& \hspace*{-1.0em} 1.5338& \hspace*{-1.0em}0.930& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  1481& \hspace*{-2.0em}  2729& 306.3&\hspace*{-3.0em} -55.1& \hspace*{-0.5em}  9.56      &\hspace*{-0.5em}  K4Ve;YnG&\hspace*{-1.0em}  -93.1& \hspace*{-1.0em}   40.3& \hspace*{-1.0em}   -4.6 \pmt   2.2 &\hspace*{-1.0em}    2.7 \pmt   2.1 &\hspace*{-1.0em}43.9\pmt  1.9&\hspace*{-2.0em}   5.7 & \hspace*{-1.0em}   1.2\pmt  10.0&\hspace*{-3.0em} 0.75& \hspace*{-1.0em} 1.7730& \hspace*{-1.0em}0.900& \hspace*{-1.0em}\\ \hline
114&\hspace*{-1.5em}  2484& \hspace*{-2.0em}      & 306.8&\hspace*{-3.0em} -54.0& \hspace*{-0.5em}  4.36 ( 22)&\hspace*{-0.5em}   B9V;BiN&\hspace*{-1.0em}  -90.6& \hspace*{-1.0em}   44.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}41.4\pmt  0.3&\hspace*{-2.0em}  14.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 3.08& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}$\beta^{01}$ Tuc; kn: 2487\\
   &\hspace*{-1.5em}  2484& \hspace*{-2.0em}  1481& 309.1&\hspace*{-3.0em} -53.3& \hspace*{-0.5em}  7.46      &\hspace*{-0.5em}   F8V;OtH&\hspace*{-1.0em} -100.2& \hspace*{-1.0em}   38.1& \hspace*{-1.0em}    6.6 \pmt   1.6 &\hspace*{-1.0em}    2.9 \pmt   1.6 &\hspace*{-1.0em}41.5\pmt  0.9&\hspace*{-2.0em}   6.6 & \hspace*{-1.0em}   7.1\pmt   2.5&\hspace*{-3.0em} 0.98& \hspace*{-1.0em} 1.1312& \hspace*{-1.0em}0.960& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  2484& \hspace*{-2.0em}  1910& 308.4&\hspace*{-3.0em} -54.7& \hspace*{-0.5em} 11.33      &\hspace*{-0.5em}  M0Ve;BiN&\hspace*{-1.0em}  -92.8& \hspace*{-1.0em}   39.0& \hspace*{-1.0em}   -0.0 \pmt   6.9 &\hspace*{-1.0em}    4.5 \pmt   6.5 &\hspace*{-1.0em}53.0\pmt  7.6&\hspace*{-2.0em}   6.6 & \hspace*{-1.0em}   7.0\pmt  10.3&\hspace*{-3.0em} 0.53& \hspace*{-1.0em} 0.8315& \hspace*{-1.0em}0.100& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  2484& \hspace*{-2.0em}  1993& 308.4&\hspace*{-3.0em} -55.3& \hspace*{-0.5em} 11.26      &\hspace*{-0.5em}  M0Ve;VaR&\hspace*{-1.0em}  -96.6& \hspace*{-1.0em}   40.9& \hspace*{-1.0em}    3.8 \pmt   2.3 &\hspace*{-1.0em}    3.5 \pmt   2.5 &\hspace*{-1.0em}45.8\pmt  5.1&\hspace*{-2.0em}   6.4 & \hspace*{-1.0em}   7.1\pmt  10.3&\hspace*{-3.0em} 0.57& \hspace*{-1.0em} 1.1710& \hspace*{-1.0em}0.560& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  2484& \hspace*{-2.0em}  2578& 306.5&\hspace*{-3.0em} -54.0& \hspace*{-0.5em}  5.07      &\hspace*{-0.5em}   A0V;BiN&\hspace*{-1.0em}  -92.8& \hspace*{-1.0em}   40.4& \hspace*{-1.0em}    2.5 \pmt   1.3 &\hspace*{-1.0em}    4.8 \pmt   1.2 &\hspace*{-1.0em}45.6\pmt  0.4&\hspace*{-2.0em}   5.0 & \hspace*{-1.0em}   9.1\pmt   2.8&\hspace*{-3.0em} 2.64& \hspace*{-1.0em} 0.1108& \hspace*{-1.0em}1.000& \hspace*{-1.0em}$\beta^{03}$ Tuc\\
   &\hspace*{-1.5em}  2484& \hspace*{-2.0em}  2729& 306.3&\hspace*{-3.0em} -55.1& \hspace*{-0.5em}  9.56      &\hspace*{-0.5em}  K4Ve;YnG&\hspace*{-1.0em}  -93.1& \hspace*{-1.0em}   40.3& \hspace*{-1.0em}    3.1 \pmt   2.0 &\hspace*{-1.0em}    6.5 \pmt   1.9 &\hspace*{-1.0em}43.9\pmt  1.9&\hspace*{-2.0em}   5.7 & \hspace*{-1.0em}   8.2\pmt  10.3&\hspace*{-3.0em} 0.75& \hspace*{-1.0em} 0.8023& \hspace*{-1.0em}0.940& \hspace*{-1.0em}\\ \hline
115&\hspace*{-1.5em}  2533& \hspace*{-2.0em}      & 110.2&\hspace*{-3.0em} -67.6& \hspace*{-0.5em}  8.54 (213)&\hspace*{-0.5em}   K0V;BiN&\hspace*{-1.0em}  289.2& \hspace*{-1.0em}  -79.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}46.1\pmt  2.9&\hspace*{-2.0em} -10.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.86& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  2533& \hspace*{-2.0em}118146&  88.1&\hspace*{-3.0em} -66.3& \hspace*{-0.5em}  9.97      &\hspace*{-0.5em}    K0;UnK&\hspace*{-1.0em}  225.1& \hspace*{-1.0em} -165.0& \hspace*{-1.0em}    8.1 \pmt   2.3 &\hspace*{-1.0em}   -7.1 \pmt   2.0 &\hspace*{-1.0em}46.9\pmt  3.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.75& \hspace*{-1.0em} 7.0150& \hspace*{-1.0em}0.250& \hspace*{-1.0em}\\ \hline
116&\hspace*{-1.5em}  2578& \hspace*{-2.0em}      & 306.5&\hspace*{-3.0em} -54.0& \hspace*{-0.5em}  5.07 ( 32)&\hspace*{-0.5em}   A0V;BiN&\hspace*{-1.0em}  -92.8& \hspace*{-1.0em}   40.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}45.6\pmt  0.4&\hspace*{-2.0em}   5.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.64& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}$\beta^{03}$ Tuc\\
   &\hspace*{-1.5em}  2578& \hspace*{-2.0em}  1481& 309.1&\hspace*{-3.0em} -53.3& \hspace*{-0.5em}  7.46      &\hspace*{-0.5em}   F8V;OtH&\hspace*{-1.0em} -100.2& \hspace*{-1.0em}   38.1& \hspace*{-1.0em}    5.5 \pmt   1.6 &\hspace*{-1.0em}   -1.3 \pmt   1.5 &\hspace*{-1.0em}41.5\pmt  0.9&\hspace*{-2.0em}   6.6 & \hspace*{-1.0em}  -2.0\pmt   1.2&\hspace*{-3.0em} 0.98& \hspace*{-1.0em} 1.3270& \hspace*{-1.0em}0.320& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  2578& \hspace*{-2.0em}  1910& 308.4&\hspace*{-3.0em} -54.7& \hspace*{-0.5em} 11.33      &\hspace*{-0.5em}  M0Ve;BiN&\hspace*{-1.0em}  -92.8& \hspace*{-1.0em}   39.0& \hspace*{-1.0em}   -1.5 \pmt   6.9 &\hspace*{-1.0em}   -0.9 \pmt   6.5 &\hspace*{-1.0em}53.0\pmt  7.6&\hspace*{-2.0em}   6.6 & \hspace*{-1.0em}  -2.1\pmt  10.1&\hspace*{-3.0em} 0.53& \hspace*{-1.0em} 1.0341& \hspace*{-1.0em}0.770& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  2578& \hspace*{-2.0em}  1993& 308.4&\hspace*{-3.0em} -55.3& \hspace*{-0.5em} 11.26      &\hspace*{-0.5em}  M0Ve;VaR&\hspace*{-1.0em}  -96.6& \hspace*{-1.0em}   40.9& \hspace*{-1.0em}    2.4 \pmt   2.3 &\hspace*{-1.0em}   -2.5 \pmt   2.5 &\hspace*{-1.0em}45.8\pmt  5.1&\hspace*{-2.0em}   6.4 & \hspace*{-1.0em}  -2.0\pmt  10.1&\hspace*{-3.0em} 0.57& \hspace*{-1.0em} 1.3915& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  2578& \hspace*{-2.0em}  2729& 306.3&\hspace*{-3.0em} -55.1& \hspace*{-0.5em}  9.56      &\hspace*{-0.5em}  K4Ve;YnG&\hspace*{-1.0em}  -93.1& \hspace*{-1.0em}   40.3& \hspace*{-1.0em}    0.5 \pmt   2.0 &\hspace*{-1.0em}    0.8 \pmt   1.9 &\hspace*{-1.0em}43.9\pmt  1.9&\hspace*{-2.0em}   5.7 & \hspace*{-1.0em}  -0.8\pmt  10.1&\hspace*{-3.0em} 0.75& \hspace*{-1.0em} 0.9080& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
117&\hspace*{-1.5em}  2729& \hspace*{-2.0em}      & 306.3&\hspace*{-3.0em} -55.1& \hspace*{-0.5em}  9.56 (258)&\hspace*{-0.5em}  K4Ve;YnG&\hspace*{-1.0em}  -93.1& \hspace*{-1.0em}   40.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}43.9\pmt  1.9&\hspace*{-2.0em}   5.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.75& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  2729& \hspace*{-2.0em}  1910& 308.4&\hspace*{-3.0em} -54.7& \hspace*{-0.5em} 11.33      &\hspace*{-0.5em}  M0Ve;BiN&\hspace*{-1.0em}  -92.8& \hspace*{-1.0em}   39.0& \hspace*{-1.0em}   -2.0 \pmt   7.2 &\hspace*{-1.0em}   -1.7 \pmt   6.7 &\hspace*{-1.0em}53.0\pmt  7.6&\hspace*{-2.0em}   6.6 & \hspace*{-1.0em}  -1.2\pmt  14.1&\hspace*{-3.0em} 0.53& \hspace*{-1.0em} 0.9835& \hspace*{-1.0em}0.990& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  2729& \hspace*{-2.0em}  1993& 308.4&\hspace*{-3.0em} -55.3& \hspace*{-0.5em} 11.26      &\hspace*{-0.5em}  M0Ve;VaR&\hspace*{-1.0em}  -96.6& \hspace*{-1.0em}   40.9& \hspace*{-1.0em}    1.8 \pmt   3.0 &\hspace*{-1.0em}   -3.3 \pmt   2.9 &\hspace*{-1.0em}45.8\pmt  5.1&\hspace*{-2.0em}   6.4 & \hspace*{-1.0em}  -1.1\pmt  14.1&\hspace*{-3.0em} 0.57& \hspace*{-1.0em} 0.9258& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
118&\hspace*{-1.5em}  2888& \hspace*{-2.0em}      & 309.4&\hspace*{-3.0em} -67.8& \hspace*{-0.5em}  6.79 (108)&\hspace*{-0.5em}  G2IV;SpB&\hspace*{-1.0em} -402.0& \hspace*{-1.0em}   71.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}43.7\pmt  0.9&\hspace*{-2.0em}  -1.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.15& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 2848\\
   &\hspace*{-1.5em}  2888& \hspace*{-2.0em}  2848& 309.6&\hspace*{-3.0em} -67.8& \hspace*{-0.5em}  8.40      &\hspace*{-0.5em}  G8IV;BiN&\hspace*{-1.0em} -400.8& \hspace*{-1.0em}   67.4& \hspace*{-1.0em}   -1.5 \pmt   1.4 &\hspace*{-1.0em}    2.4 \pmt   1.4 &\hspace*{-1.0em}44.2\pmt  2.0&\hspace*{-2.0em}  -4.6 & \hspace*{-1.0em}   2.6\pmt   4.6&\hspace*{-3.0em} 0.90& \hspace*{-1.0em} 0.0699& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  2888& \hspace*{-2.0em}118130& 329.1&\hspace*{-3.0em} -68.5& \hspace*{-0.5em} 11.23      &\hspace*{-0.5em}    K5;UnK&\hspace*{-1.0em} -404.6& \hspace*{-1.0em}  -57.1& \hspace*{-1.0em}    5.1 \pmt   2.5 &\hspace*{-1.0em}   -1.4 \pmt   2.5 &\hspace*{-1.0em}40.4\pmt  5.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.31& \hspace*{-1.0em} 5.6028& \hspace*{-1.0em}0.450& \hspace*{-1.0em}\\ \hline
119&\hspace*{-1.5em}  4120& \hspace*{-2.0em}      & 123.5&\hspace*{-3.0em} -53.1& \hspace*{-0.5em}  8.50 (207)&\hspace*{-0.5em}    K0;UnK&\hspace*{-1.0em}  -31.8& \hspace*{-1.0em}  -48.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}47.8\pmt  2.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.85& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  4120& \hspace*{-2.0em}  3161& 118.1&\hspace*{-3.0em} -55.0& \hspace*{-0.5em} 11.49      &\hspace*{-0.5em}     -;UnK&\hspace*{-1.0em}  -42.1& \hspace*{-1.0em}  -66.7& \hspace*{-1.0em}    8.4 \pmt   5.0 &\hspace*{-1.0em}   21.4 \pmt   4.3 &\hspace*{-1.0em}47.5\pmt  6.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.63& \hspace*{-1.0em} 3.0860& \hspace*{-1.0em}0.170& \hspace*{-1.0em}\\ \hline
120&\hspace*{-1.5em}  5534& \hspace*{-2.0em}      & 130.9&\hspace*{-3.0em} -53.0& \hspace*{-0.5em}  7.23 (138)&\hspace*{-0.5em}    G0;BiN&\hspace*{-1.0em}   64.7& \hspace*{-1.0em}  246.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}39.6\pmt  1.0&\hspace*{-2.0em}   8.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.01& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  5534& \hspace*{-2.0em}  6454& 136.5&\hspace*{-3.0em} -54.6& \hspace*{-0.5em}  7.30      &\hspace*{-0.5em}    G5;SpB&\hspace*{-1.0em}   44.4& \hspace*{-1.0em}  244.5& \hspace*{-1.0em}   -1.9 \pmt   1.4 &\hspace*{-1.0em}    7.4 \pmt   1.4 &\hspace*{-1.0em}45.2\pmt  1.1&\hspace*{-2.0em}  18.4 & \hspace*{-1.0em} -10.2\pmt   0.2&\hspace*{-3.0em} 0.94& \hspace*{-1.0em} 2.5362& \hspace*{-1.0em}0.260& \hspace*{-1.0em}\\ \hline
121&\hspace*{-1.5em}  5881& \hspace*{-2.0em}      & 128.2&\hspace*{-3.0em} -24.9& \hspace*{-0.5em}  8.87 (234)&\hspace*{-0.5em}    G5;SpB&\hspace*{-1.0em}   -5.6& \hspace*{-1.0em}  -40.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}47.7\pmt  3.4&\hspace*{-2.0em} -17.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.02& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  5881& \hspace*{-2.0em}  6278& 129.2&\hspace*{-3.0em} -24.2& \hspace*{-0.5em} 10.62      &\hspace*{-0.5em}    K5;UnK&\hspace*{-1.0em}   16.9& \hspace*{-1.0em}  -45.9& \hspace*{-1.0em}  -20.9 \pmt   3.2 &\hspace*{-1.0em}    6.2 \pmt   3.2 &\hspace*{-1.0em}46.6\pmt  5.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.64& \hspace*{-1.0em} 0.9586& \hspace*{-1.0em}0.980& \hspace*{-1.0em}\\ \hline
122&\hspace*{-1.5em}  6485& \hspace*{-2.0em}      & 294.6&\hspace*{-3.0em} -59.1& \hspace*{-0.5em}  8.53 (212)&\hspace*{-0.5em}   G7V;YnG&\hspace*{-1.0em}  -78.8& \hspace*{-1.0em}   57.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}49.5\pmt  2.0&\hspace*{-2.0em}   8.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.85& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  6485& \hspace*{-2.0em}  1910& 308.4&\hspace*{-3.0em} -54.7& \hspace*{-0.5em} 11.33      &\hspace*{-0.5em}  M0Ve;BiN&\hspace*{-1.0em}  -92.8& \hspace*{-1.0em}   39.0& \hspace*{-1.0em}    0.2 \pmt   7.0 &\hspace*{-1.0em}   -1.9 \pmt   6.5 &\hspace*{-1.0em}53.0\pmt  7.6&\hspace*{-2.0em}   6.6 & \hspace*{-1.0em}  -0.1\pmt  10.0&\hspace*{-3.0em} 0.53& \hspace*{-1.0em} 7.5812& \hspace*{-1.0em}0.590& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  6485& \hspace*{-2.0em}  2729& 306.3&\hspace*{-3.0em} -55.1& \hspace*{-0.5em}  9.56      &\hspace*{-0.5em}  K4Ve;YnG&\hspace*{-1.0em}  -93.1& \hspace*{-1.0em}   40.3& \hspace*{-1.0em}    2.3 \pmt   2.2 &\hspace*{-1.0em}   -0.2 \pmt   2.1 &\hspace*{-1.0em}43.9\pmt  1.9&\hspace*{-2.0em}   5.7 & \hspace*{-1.0em}   1.2\pmt  10.0&\hspace*{-3.0em} 0.75& \hspace*{-1.0em} 6.5158& \hspace*{-1.0em}0.420& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  6485& \hspace*{-2.0em}  9892& 279.7&\hspace*{-3.0em} -60.4& \hspace*{-0.5em}  8.64      &\hspace*{-0.5em}   G7V;YnG&\hspace*{-1.0em}  -55.3& \hspace*{-1.0em}   67.6& \hspace*{-1.0em}   -3.7 \pmt   2.3 &\hspace*{-1.0em}    5.8 \pmt   2.3 &\hspace*{-1.0em}50.9\pmt  1.7&\hspace*{-2.0em}   9.5 & \hspace*{-1.0em}   0.6\pmt   0.5&\hspace*{-3.0em} 0.84& \hspace*{-1.0em} 6.5357& \hspace*{-1.0em}0.240& \hspace*{-1.0em}\\ \hline
123&\hspace*{-1.5em}  6494& \hspace*{-2.0em}      & 300.5&\hspace*{-3.0em} -40.4& \hspace*{-0.5em}  8.37 (197)&\hspace*{-0.5em}   G6V;YnG&\hspace*{-1.0em}  -95.9& \hspace*{-1.0em}   37.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}46.5\pmt  1.3&\hspace*{-2.0em}  12.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.87& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  6494& \hspace*{-2.0em}  1113& 306.3&\hspace*{-3.0em} -42.2& \hspace*{-0.5em}  8.76      &\hspace*{-0.5em}   G8V;BiN&\hspace*{-1.0em}  -90.1& \hspace*{-1.0em}   28.0& \hspace*{-1.0em}  -11.9 \pmt   2.4 &\hspace*{-1.0em}    4.1 \pmt   2.4 &\hspace*{-1.0em}44.4\pmt  1.6&\hspace*{-2.0em}   8.8 & \hspace*{-1.0em}   1.5\pmt   0.3&\hspace*{-3.0em} 0.81& \hspace*{-1.0em} 3.8087& \hspace*{-1.0em}0.330& \hspace*{-1.0em}\\ \hline
124&\hspace*{-1.5em}  6856& \hspace*{-2.0em}      & 290.4&\hspace*{-3.0em} -63.6& \hspace*{-0.5em}  9.35 (254)&\hspace*{-0.5em}   K1V;YnG&\hspace*{-1.0em}  -84.5& \hspace*{-1.0em}   75.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}36.0\pmt  1.3&\hspace*{-2.0em}   7.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.76& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  6856& \hspace*{-2.0em}  3556& 305.2&\hspace*{-3.0em} -65.5& \hspace*{-0.5em} 11.91      &\hspace*{-0.5em}  M1.5;UnK&\hspace*{-1.0em}  -98.9& \hspace*{-1.0em}   53.5& \hspace*{-1.0em}   -4.7 \pmt   2.3 &\hspace*{-1.0em}    0.6 \pmt   2.3 &\hspace*{-1.0em}40.4\pmt  4.3&\hspace*{-2.0em}  -1.6 & \hspace*{-1.0em}   6.5\pmt  10.0&\hspace*{-3.0em} 0.44& \hspace*{-1.0em} 4.1623& \hspace*{-1.0em}0.620& \hspace*{-1.0em}\\ \hline
125&\hspace*{-1.5em}  6975& \hspace*{-2.0em}      & 134.2&\hspace*{-3.0em} -38.3& \hspace*{-0.5em}  7.62 (157)&\hspace*{-0.5em}    F8;OtH&\hspace*{-1.0em}  -39.1& \hspace*{-1.0em}  -57.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}48.4\pmt  1.9&\hspace*{-2.0em} -50.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.92& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  6975& \hspace*{-2.0em}  8522& 139.1&\hspace*{-3.0em} -35.3& \hspace*{-0.5em}  8.56      &\hspace*{-0.5em}   G8V;OtH&\hspace*{-1.0em}  -37.6& \hspace*{-1.0em}  -40.7& \hspace*{-1.0em}   16.8 \pmt   1.5 &\hspace*{-1.0em}   -6.5 \pmt   1.4 &\hspace*{-1.0em}51.8\pmt  2.9&\hspace*{-2.0em}  -3.5 & \hspace*{-1.0em} -48.4\pmt   1.2&\hspace*{-3.0em} 0.90& \hspace*{-1.0em} 4.2258& \hspace*{-1.0em}0.150& \hspace*{-1.0em}\\ \hline
126&\hspace*{-1.5em}  7244& \hspace*{-2.0em}      & 135.1&\hspace*{-3.0em} -37.9& \hspace*{-0.5em}  7.63 (158)&\hspace*{-0.5em}    G0;OtH&\hspace*{-1.0em}   -5.8& \hspace*{-1.0em}   27.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}34.7\pmt  0.6&\hspace*{-2.0em}  10.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.89& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  7244& \hspace*{-2.0em}  8356& 137.6&\hspace*{-3.0em} -32.8& \hspace*{-0.5em} 10.39      &\hspace*{-0.5em}     -;UnK&\hspace*{-1.0em}   -1.5& \hspace*{-1.0em}    4.4& \hspace*{-1.0em}   -7.5 \pmt   2.0 &\hspace*{-1.0em}   17.2 \pmt   1.9 &\hspace*{-1.0em}29.4\pmt 17.6&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.83& \hspace*{-1.0em} 3.3515& \hspace*{-1.0em}0.440& \hspace*{-1.0em}\\ \hline
127&\hspace*{-1.5em}  7276& \hspace*{-2.0em}      & 151.4&\hspace*{-3.0em} -67.5& \hspace*{-0.5em}  5.75 ( 50)&\hspace*{-0.5em}  G2IV;OtH&\hspace*{-1.0em}  194.8& \hspace*{-1.0em}    1.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}29.5\pmt  0.2&\hspace*{-2.0em} -15.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.24& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  7276& \hspace*{-2.0em}  7576& 153.3&\hspace*{-3.0em} -66.9& \hspace*{-0.5em}  7.66      &\hspace*{-0.5em}   G5V;F/E&\hspace*{-1.0em}  197.5& \hspace*{-1.0em}   -9.2& \hspace*{-1.0em}   -1.5 \pmt   1.7 &\hspace*{-1.0em}   17.9 \pmt   1.6 &\hspace*{-1.0em}24.0\pmt  0.4&\hspace*{-2.0em}  11.1 & \hspace*{-1.0em} -26.0\pmt   0.1&\hspace*{-3.0em} 0.86& \hspace*{-1.0em} 0.5142& \hspace*{-1.0em}0.350& \hspace*{-1.0em}\\ \hline
128&\hspace*{-1.5em}  7387& \hspace*{-2.0em}      & 292.0&\hspace*{-3.0em} -58.1& \hspace*{-0.5em}  6.03 ( 64)&\hspace*{-0.5em}   F2V;VaR&\hspace*{-1.0em} -257.9& \hspace*{-1.0em}  122.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}40.2\pmt  0.4&\hspace*{-2.0em}   1.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.41& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  7387& \hspace*{-2.0em}  8687& 285.5&\hspace*{-3.0em} -60.1& \hspace*{-0.5em} 11.48      &\hspace*{-0.5em}     -;UnK&\hspace*{-1.0em} -242.1& \hspace*{-1.0em}  145.7& \hspace*{-1.0em}   -2.0 \pmt   4.6 &\hspace*{-1.0em}    1.9 \pmt   3.8 &\hspace*{-1.0em}47.9\pmt  7.7&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.53& \hspace*{-1.0em} 2.7386& \hspace*{-1.0em}0.900& \hspace*{-1.0em}\\ \hline
129&\hspace*{-1.5em}  7580& \hspace*{-2.0em}      & 156.7&\hspace*{-3.0em} -69.2& \hspace*{-0.5em}  6.24 ( 74)&\hspace*{-0.5em}F8.5VF;SpB&\hspace*{-1.0em}  177.1& \hspace*{-1.0em}  210.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}40.4\pmt  1.5&\hspace*{-2.0em}  47.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.20& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  7580& \hspace*{-2.0em}  7759& 158.9&\hspace*{-3.0em} -69.4& \hspace*{-0.5em}  7.85      &\hspace*{-0.5em}    F8;OtH&\hspace*{-1.0em}  154.3& \hspace*{-1.0em}  205.4& \hspace*{-1.0em}   11.7 \pmt   1.9 &\hspace*{-1.0em}   12.2 \pmt   1.7 &\hspace*{-1.0em}49.1\pmt  2.0&\hspace*{-2.0em}  12.9 & \hspace*{-1.0em}  34.9\pmt   0.5&\hspace*{-3.0em} 1.03& \hspace*{-1.0em} 0.5636& \hspace*{-1.0em}0.130& \hspace*{-1.0em}\\ \hline
130&\hspace*{-1.5em}  7699& \hspace*{-2.0em}      & 289.9&\hspace*{-3.0em} -59.5& \hspace*{-0.5em}  7.08 (127)&\hspace*{-0.5em}   F5V;UnK&\hspace*{-1.0em}  -73.8& \hspace*{-1.0em}   62.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}47.6\pmt  1.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.20& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  7699& \hspace*{-2.0em}  6485& 294.6&\hspace*{-3.0em} -59.1& \hspace*{-0.5em}  8.53      &\hspace*{-0.5em}   G7V;YnG&\hspace*{-1.0em}  -78.8& \hspace*{-1.0em}   57.0& \hspace*{-1.0em}   -0.4 \pmt   2.4 &\hspace*{-1.0em}   -0.0 \pmt   1.7 &\hspace*{-1.0em}49.5\pmt  2.0&\hspace*{-2.0em}   8.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.85& \hspace*{-1.0em} 1.9869& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
131&\hspace*{-1.5em}  8233& \hspace*{-2.0em}      & 217.1&\hspace*{-3.0em} -77.9& \hspace*{-0.5em}  6.38 ( 80)&\hspace*{-0.5em}  F2Vn;OtH&\hspace*{-1.0em}   49.4& \hspace*{-1.0em}   95.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}43.5\pmt  0.9&\hspace*{-2.0em}   5.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.37& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  8233& \hspace*{-2.0em}  9141& 197.4&\hspace*{-3.0em} -74.0& \hspace*{-0.5em}  8.07      &\hspace*{-0.5em}   G4V;YnG&\hspace*{-1.0em}   84.0& \hspace*{-1.0em}   76.7& \hspace*{-1.0em}   -4.4 \pmt   2.4 &\hspace*{-1.0em}   -4.8 \pmt   2.6 &\hspace*{-1.0em}40.9\pmt  1.1&\hspace*{-2.0em}   5.7 & \hspace*{-1.0em}  -0.7\pmt   5.2&\hspace*{-3.0em} 0.86& \hspace*{-1.0em} 4.6088& \hspace*{-1.0em}0.120& \hspace*{-1.0em}\\ \hline
132&\hspace*{-1.5em}  9487& \hspace*{-2.0em}      & 155.4&\hspace*{-3.0em} -55.6& \hspace*{-0.5em}  3.82 ( 13)&\hspace*{-0.5em}    A2;BiN&\hspace*{-1.0em}   42.0& \hspace*{-1.0em}   10.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}46.2\pmt  2.3&\hspace*{-2.0em}   7.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.71& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}$\alpha$ Psc B\\
   &\hspace*{-1.5em}  9487& \hspace*{-2.0em}  9519& 155.5&\hspace*{-3.0em} -55.5& \hspace*{-0.5em}  8.18      &\hspace*{-0.5em}    F8;UnK&\hspace*{-1.0em}   40.0& \hspace*{-1.0em}   10.1& \hspace*{-1.0em}    2.0 \pmt   2.6 &\hspace*{-1.0em}    0.2 \pmt   2.6 &\hspace*{-1.0em}51.0\pmt  2.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.94& \hspace*{-1.0em} 0.0905& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
133&\hspace*{-1.5em}  9685& \hspace*{-2.0em}      & 282.3&\hspace*{-3.0em} -59.2& \hspace*{-0.5em}  6.45 ( 86)&\hspace*{-0.5em}   F4V;OtH&\hspace*{-1.0em}  -62.1& \hspace*{-1.0em}   70.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}47.8\pmt  1.0&\hspace*{-2.0em}   3.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.38& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  9685& \hspace*{-2.0em}  6485& 294.6&\hspace*{-3.0em} -59.1& \hspace*{-0.5em}  8.53      &\hspace*{-0.5em}   G7V;YnG&\hspace*{-1.0em}  -78.8& \hspace*{-1.0em}   57.0& \hspace*{-1.0em}    3.6 \pmt   2.5 &\hspace*{-1.0em}    0.7 \pmt   1.8 &\hspace*{-1.0em}49.5\pmt  2.0&\hspace*{-2.0em}   8.3 & \hspace*{-1.0em}  -6.6\pmt   3.7&\hspace*{-3.0em} 0.85& \hspace*{-1.0em} 5.2427& \hspace*{-1.0em}0.240& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  9685& \hspace*{-2.0em}  7699& 289.9&\hspace*{-3.0em} -59.5& \hspace*{-0.5em}  7.08      &\hspace*{-0.5em}   F5V;UnK&\hspace*{-1.0em}  -73.8& \hspace*{-1.0em}   62.5& \hspace*{-1.0em}    3.1 \pmt   2.0 &\hspace*{-1.0em}    0.4 \pmt   1.7 &\hspace*{-1.0em}47.6\pmt  1.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.20& \hspace*{-1.0em} 3.2574& \hspace*{-1.0em}0.960& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  9685& \hspace*{-2.0em}  9892& 279.7&\hspace*{-3.0em} -60.4& \hspace*{-0.5em}  8.64      &\hspace*{-0.5em}   G7V;YnG&\hspace*{-1.0em}  -55.3& \hspace*{-1.0em}   67.6& \hspace*{-1.0em}   -3.7 \pmt   2.4 &\hspace*{-1.0em}    5.5 \pmt   2.4 &\hspace*{-1.0em}50.9\pmt  1.7&\hspace*{-2.0em}   9.5 & \hspace*{-1.0em}  -6.1\pmt   3.7&\hspace*{-3.0em} 0.84& \hspace*{-1.0em} 1.4412& \hspace*{-1.0em}0.770& \hspace*{-1.0em}\\ \hline
134&\hspace*{-1.5em}  9727& \hspace*{-2.0em}      & 127.1&\hspace*{-3.0em}  15.0& \hspace*{-0.5em}  5.27 ( 38)&\hspace*{-0.5em}  F0Vn;BiN&\hspace*{-1.0em}  134.9& \hspace*{-1.0em}  -21.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}33.2\pmt  0.5&\hspace*{-2.0em} -20.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.49& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}47 Cas\\
   &\hspace*{-1.5em}  9727& \hspace*{-2.0em} 22152& 135.1&\hspace*{-3.0em}  19.7& \hspace*{-0.5em}  6.46      &\hspace*{-0.5em}   F7V;OtH&\hspace*{-1.0em}  153.6& \hspace*{-1.0em}  -19.9& \hspace*{-1.0em}   -3.4 \pmt   3.8 &\hspace*{-1.0em}    1.9 \pmt   2.9 &\hspace*{-1.0em}32.3\pmt  0.4&\hspace*{-2.0em}  -5.7 & \hspace*{-1.0em} -11.9\pmt   4.0&\hspace*{-3.0em} 1.14& \hspace*{-1.0em} 5.1680& \hspace*{-1.0em}0.380& \hspace*{-1.0em}\\ \hline
135&\hspace*{-1.5em}  9774& \hspace*{-2.0em}      & 207.7&\hspace*{-3.0em} -73.1& \hspace*{-0.5em}  8.55 (214)&\hspace*{-0.5em}   K1V;BiN&\hspace*{-1.0em}  146.5& \hspace*{-1.0em}  391.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}46.6\pmt  3.1&\hspace*{-2.0em}  24.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.85& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 9769\\
   &\hspace*{-1.5em}  9774& \hspace*{-2.0em}  9769& 207.7&\hspace*{-3.0em} -73.1& \hspace*{-0.5em}  8.95      &\hspace*{-0.5em}   G9V;OtH&\hspace*{-1.0em}  152.2& \hspace*{-1.0em}  389.4& \hspace*{-1.0em}   -5.7 \pmt   2.1 &\hspace*{-1.0em}    1.9 \pmt   2.6 &\hspace*{-1.0em}43.8\pmt  2.4&\hspace*{-2.0em}  45.0 & \hspace*{-1.0em} -21.0\pmt   3.5&\hspace*{-3.0em} 0.84& \hspace*{-1.0em} 0.0128& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
136&\hspace*{-1.5em} 10321& \hspace*{-2.0em}      & 139.2&\hspace*{-3.0em} -19.6& \hspace*{-0.5em}  7.19 (135)&\hspace*{-0.5em}   G0V;F/E&\hspace*{-1.0em}   86.4& \hspace*{-1.0em}  -75.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}26.8\pmt  0.4&\hspace*{-2.0em}   6.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.85& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 10321& \hspace*{-2.0em} 10339& 139.3&\hspace*{-3.0em} -19.7& \hspace*{-0.5em}  7.35      &\hspace*{-0.5em}   G0V;F/E&\hspace*{-1.0em}   86.2& \hspace*{-1.0em}  -72.0& \hspace*{-1.0em}    0.1 \pmt   1.6 &\hspace*{-1.0em}   -2.8 \pmt   1.6 &\hspace*{-1.0em}26.2\pmt  0.4&\hspace*{-2.0em}   7.0 & \hspace*{-1.0em}  -0.6\pmt   0.4&\hspace*{-3.0em} 0.85& \hspace*{-1.0em} 0.0801& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
137&\hspace*{-1.5em} 10602& \hspace*{-2.0em}      & 275.4&\hspace*{-3.0em} -60.8& \hspace*{-0.5em}  3.56 ( 10)&\hspace*{-0.5em}B8IV-V;BiN&\hspace*{-1.0em}  -53.4& \hspace*{-1.0em}   79.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}47.1\pmt  0.3&\hspace*{-2.0em}  10.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 4.06& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}$\phi$ Eri\\
   &\hspace*{-1.5em} 10602& \hspace*{-2.0em}  6485& 294.6&\hspace*{-3.0em} -59.1& \hspace*{-0.5em}  8.53      &\hspace*{-0.5em}   G7V;YnG&\hspace*{-1.0em}  -78.8& \hspace*{-1.0em}   57.0& \hspace*{-1.0em}   -1.9 \pmt   1.8 &\hspace*{-1.0em}    1.3 \pmt   1.6 &\hspace*{-1.0em}49.5\pmt  2.0&\hspace*{-2.0em}   8.3 & \hspace*{-1.0em}   0.0\pmt   1.3&\hspace*{-3.0em} 0.85& \hspace*{-1.0em} 8.0013& \hspace*{-1.0em}0.520& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 10602& \hspace*{-2.0em}  7699& 289.9&\hspace*{-3.0em} -59.5& \hspace*{-0.5em}  7.08      &\hspace*{-0.5em}   F5V;UnK&\hspace*{-1.0em}  -73.8& \hspace*{-1.0em}   62.5& \hspace*{-1.0em}   -1.1 \pmt   1.6 &\hspace*{-1.0em}    1.4 \pmt   1.4 &\hspace*{-1.0em}47.6\pmt  1.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.20& \hspace*{-1.0em} 6.0570& \hspace*{-1.0em}0.900& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 10602& \hspace*{-2.0em}  9685& 282.3&\hspace*{-3.0em} -59.2& \hspace*{-0.5em}  6.45      &\hspace*{-0.5em}   F4V;OtH&\hspace*{-1.0em}  -62.1& \hspace*{-1.0em}   70.5& \hspace*{-1.0em}   -2.0 \pmt   1.6 &\hspace*{-1.0em}    1.3 \pmt   1.6 &\hspace*{-1.0em}47.8\pmt  1.0&\hspace*{-2.0em}   3.4 & \hspace*{-1.0em}   6.7\pmt   3.9&\hspace*{-3.0em} 1.38& \hspace*{-1.0em} 3.1359& \hspace*{-1.0em}0.920& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 10602& \hspace*{-2.0em} 12225& 272.3&\hspace*{-3.0em} -57.8& \hspace*{-0.5em}  5.30      &\hspace*{-0.5em}   A6V;OtH&\hspace*{-1.0em}  -52.9& \hspace*{-1.0em}   81.2& \hspace*{-1.0em}    4.4 \pmt   1.3 &\hspace*{-1.0em}   -2.2 \pmt   1.3 &\hspace*{-1.0em}45.6\pmt  2.3&\hspace*{-2.0em}  -3.0 & \hspace*{-1.0em}  14.6\pmt   5.2&\hspace*{-3.0em} 1.83& \hspace*{-1.0em} 2.7756& \hspace*{-1.0em}0.250& \hspace*{-1.0em}$\eta$ Hor\\ \hline
138&\hspace*{-1.5em} 11258& \hspace*{-2.0em}      & 283.8&\hspace*{-3.0em} -53.2& \hspace*{-0.5em}  5.36 ( 41)&\hspace*{-0.5em} F2III;OtH&\hspace*{-1.0em}  134.4& \hspace*{-1.0em}   63.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}49.4\pmt  0.4&\hspace*{-2.0em}   6.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.67& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}$\lambda$Hor\\
   &\hspace*{-1.5em} 11258& \hspace*{-2.0em} 10611& 273.8&\hspace*{-3.0em} -61.6& \hspace*{-0.5em}  9.04      &\hspace*{-0.5em}   G5V;UnK&\hspace*{-1.0em}  144.1& \hspace*{-1.0em}   42.1& \hspace*{-1.0em}   -0.2 \pmt   3.5 &\hspace*{-1.0em}    3.1 \pmt   4.6 &\hspace*{-1.0em}59.3\pmt  3.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.88& \hspace*{-1.0em} 8.5777& \hspace*{-1.0em}0.110& \hspace*{-1.0em}\\ \hline
139&\hspace*{-1.5em} 11359& \hspace*{-2.0em}      & 209.6&\hspace*{-3.0em} -68.4& \hspace*{-0.5em}  8.65 (221)&\hspace*{-0.5em}   G5V;UnK&\hspace*{-1.0em}  173.0& \hspace*{-1.0em} -107.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}48.3\pmt  2.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.87& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 11359& \hspace*{-2.0em} 11433& 219.9&\hspace*{-3.0em} -68.7& \hspace*{-0.5em}  9.10      &\hspace*{-0.5em}   K1V;OtH&\hspace*{-1.0em}  204.0& \hspace*{-1.0em}  -84.5& \hspace*{-1.0em}  -19.0 \pmt   3.6 &\hspace*{-1.0em}    6.9 \pmt   2.3 &\hspace*{-1.0em}40.5\pmt  1.9&\hspace*{-2.0em}  -4.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.87& \hspace*{-1.0em} 3.1677& \hspace*{-1.0em}0.620& \hspace*{-1.0em}\\ \hline
140&\hspace*{-1.5em} 11477& \hspace*{-2.0em}      & 236.7&\hspace*{-3.0em} -68.2& \hspace*{-0.5em}  5.13 ( 34)&\hspace*{-0.5em}   A2V;OtH&\hspace*{-1.0em}   -8.9& \hspace*{-1.0em}   17.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}46.6\pmt  0.6&\hspace*{-2.0em}  19.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.53& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}$\phi$ For\\
   &\hspace*{-1.5em} 11477& \hspace*{-2.0em} 11448& 236.9&\hspace*{-3.0em} -68.3& \hspace*{-0.5em}  7.59      &\hspace*{-0.5em}   F7V;OtH&\hspace*{-1.0em}   -9.0& \hspace*{-1.0em}   18.6& \hspace*{-1.0em}   -0.1 \pmt   1.6 &\hspace*{-1.0em}   -0.7 \pmt   1.6 &\hspace*{-1.0em}51.2\pmt  1.8&\hspace*{-2.0em}  12.3 & \hspace*{-1.0em}   6.7\pmt   2.5&\hspace*{-3.0em} 1.07& \hspace*{-1.0em} 0.0884& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
141&\hspace*{-1.5em} 11783& \hspace*{-2.0em}      & 191.1&\hspace*{-3.0em} -63.8& \hspace*{-0.5em}  4.74 ( 25)&\hspace*{-0.5em}   F5V;BiN&\hspace*{-1.0em}   65.7& \hspace*{-1.0em} -124.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}26.7\pmt  0.2&\hspace*{-2.0em} -27.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.38& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}76 $\sigma$   Cet\\
   &\hspace*{-1.5em} 11783& \hspace*{-2.0em} 11759& 191.1&\hspace*{-3.0em} -63.9& \hspace*{-0.5em}  8.67      &\hspace*{-0.5em}K2.5Vk;UnK&\hspace*{-1.0em}   63.4& \hspace*{-1.0em} -124.1& \hspace*{-1.0em}    2.1 \pmt   1.5 &\hspace*{-1.0em}   -0.6 \pmt   1.4 &\hspace*{-1.0em}27.9\pmt  0.7&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.78& \hspace*{-1.0em} 0.0447& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
142&\hspace*{-1.5em} 12189& \hspace*{-2.0em}      & 151.5&\hspace*{-3.0em} -32.3& \hspace*{-0.5em}  6.48 ( 88)&\hspace*{-0.5em} F6III;SpB&\hspace*{-1.0em}  126.8& \hspace*{-1.0em}   49.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}41.8\pmt  1.0&\hspace*{-2.0em}  14.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.32& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}30 Ari B; kn: 12184\\
   &\hspace*{-1.5em} 12189& \hspace*{-2.0em} 12184& 151.5&\hspace*{-3.0em} -32.3& \hspace*{-0.5em}  7.10      &\hspace*{-0.5em}   F4V;BiN&\hspace*{-1.0em}  132.3& \hspace*{-1.0em}   54.8& \hspace*{-1.0em}   -5.5 \pmt   1.3 &\hspace*{-1.0em}   -4.9 \pmt   1.2 &\hspace*{-1.0em}40.8\pmt  1.1&\hspace*{-2.0em}  17.2 & \hspace*{-1.0em}  -2.8\pmt   2.1&\hspace*{-3.0em} 1.23& \hspace*{-1.0em} 0.0078& \hspace*{-1.0em}1.000& \hspace*{-1.0em}30 Ari A\\ \hline
143&\hspace*{-1.5em} 12225& \hspace*{-2.0em}      & 272.3&\hspace*{-3.0em} -57.8& \hspace*{-0.5em}  5.30 ( 39)&\hspace*{-0.5em}   A6V;OtH&\hspace*{-1.0em}  -52.9& \hspace*{-1.0em}   81.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}45.6\pmt  2.3&\hspace*{-2.0em}  -3.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.83& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}$\eta$ Hor\\
   &\hspace*{-1.5em} 12225& \hspace*{-2.0em}  9685& 282.3&\hspace*{-3.0em} -59.2& \hspace*{-0.5em}  6.45      &\hspace*{-0.5em}   F4V;OtH&\hspace*{-1.0em}  -62.1& \hspace*{-1.0em}   70.5& \hspace*{-1.0em}   -0.6 \pmt   2.7 &\hspace*{-1.0em}    1.7 \pmt   1.7 &\hspace*{-1.0em}47.8\pmt  1.0&\hspace*{-2.0em}   3.4 & \hspace*{-1.0em}  -7.9\pmt   6.2&\hspace*{-3.0em} 1.38& \hspace*{-1.0em} 4.2822& \hspace*{-1.0em}0.940& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 12225& \hspace*{-2.0em}  9892& 279.7&\hspace*{-3.0em} -60.4& \hspace*{-0.5em}  8.64      &\hspace*{-0.5em}   G7V;YnG&\hspace*{-1.0em}  -55.3& \hspace*{-1.0em}   67.6& \hspace*{-1.0em}   -5.1 \pmt   2.7 &\hspace*{-1.0em}    6.5 \pmt   2.4 &\hspace*{-1.0em}50.9\pmt  1.7&\hspace*{-2.0em}   9.5 & \hspace*{-1.0em} -14.1\pmt   5.0&\hspace*{-3.0em} 0.84& \hspace*{-1.0em} 3.6480& \hspace*{-1.0em}0.350& \hspace*{-1.0em}\\ \hline
144&\hspace*{-1.5em} 12413& \hspace*{-2.0em}      & 255.7&\hspace*{-3.0em} -63.0& \hspace*{-0.5em}  4.74 ( 26)&\hspace*{-0.5em}  A1Vb;BiN&\hspace*{-1.0em}  -26.1& \hspace*{-1.0em}  102.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}35.7\pmt  2.8&\hspace*{-2.0em}  18.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.60& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}s Eri\\
   &\hspace*{-1.5em} 12413& \hspace*{-2.0em} 14913& 253.8&\hspace*{-3.0em} -57.0& \hspace*{-0.5em}  5.92      &\hspace*{-0.5em}F7III+;BiN&\hspace*{-1.0em}  -25.0& \hspace*{-1.0em}   88.7& \hspace*{-1.0em}    3.5 \pmt   1.3 &\hspace*{-1.0em}    3.1 \pmt   2.2 &\hspace*{-1.0em}42.5\pmt  1.1&\hspace*{-2.0em}  17.0 & \hspace*{-1.0em}   2.8\pmt   7.8&\hspace*{-3.0em} 1.38& \hspace*{-1.0em} 3.7956& \hspace*{-1.0em}0.120& \hspace*{-1.0em}\\ \hline
145&\hspace*{-1.5em} 12685& \hspace*{-2.0em}      & 137.2&\hspace*{-3.0em}  -1.5& \hspace*{-0.5em}  8.28 (193)&\hspace*{-0.5em}    G0;BiN&\hspace*{-1.0em}  -21.0& \hspace*{-1.0em}   -5.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}49.0\pmt  2.2&\hspace*{-2.0em}   3.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.88& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 12685& \hspace*{-2.0em} 10332& 133.6&\hspace*{-3.0em}  -3.1& \hspace*{-0.5em} 11.42      &\hspace*{-0.5em}    F5;BiN&\hspace*{-1.0em}   -8.4& \hspace*{-1.0em}    1.7& \hspace*{-1.0em}  -11.6 \pmt   3.1 &\hspace*{-1.0em}   -7.0 \pmt   3.1 &\hspace*{-1.0em}49.3\pmt 22.9&\hspace*{-2.0em} -41.5 & \hspace*{-1.0em}  45.3\pmt   1.6&\hspace*{-3.0em} 9.51& \hspace*{-1.0em} 3.3670& \hspace*{-1.0em}0.980& \hspace*{-1.0em}\\ \hline
146&\hspace*{-1.5em} 12862& \hspace*{-2.0em}      & 168.1&\hspace*{-3.0em} -47.9& \hspace*{-0.5em}  6.04 ( 67)&\hspace*{-0.5em}F0III:;OtH&\hspace*{-1.0em}   79.6& \hspace*{-1.0em}   12.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}49.1\pmt  1.0&\hspace*{-2.0em}  20.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.55& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 12862& \hspace*{-2.0em} 12925& 167.5&\hspace*{-3.0em} -47.1& \hspace*{-0.5em}  7.88      &\hspace*{-0.5em}    F8;BiN&\hspace*{-1.0em}   85.9& \hspace*{-1.0em}   12.4& \hspace*{-1.0em}   -5.7 \pmt   1.4 &\hspace*{-1.0em}   -1.7 \pmt   1.4 &\hspace*{-1.0em}54.3\pmt  3.1&\hspace*{-2.0em}   4.6 & \hspace*{-1.0em}  15.5\pmt   3.1&\hspace*{-3.0em} 1.08& \hspace*{-1.0em} 0.7786& \hspace*{-1.0em}0.400& \hspace*{-1.0em}\\ \hline
147&\hspace*{-1.5em} 13027& \hspace*{-2.0em}      & 157.2&\hspace*{-3.0em} -35.7& \hspace*{-0.5em}  6.90 (115)&\hspace*{-0.5em}    G0;BiN&\hspace*{-1.0em}  182.3& \hspace*{-1.0em}  -73.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}33.6\pmt  0.9&\hspace*{-2.0em}   3.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.94& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 13027& \hspace*{-2.0em} 10272& 145.7&\hspace*{-3.0em} -35.3& \hspace*{-0.5em}  7.71      &\hspace*{-0.5em}K1III-;BiN&\hspace*{-1.0em}  181.0& \hspace*{-1.0em}  -99.5& \hspace*{-1.0em}   -7.2 \pmt   3.4 &\hspace*{-1.0em}    4.8 \pmt   3.5 &\hspace*{-1.0em}36.6\pmt  1.6&\hspace*{-2.0em}  -0.3 & \hspace*{-1.0em}  -0.7\pmt   0.4&\hspace*{-3.0em} 0.86& \hspace*{-1.0em} 5.4895& \hspace*{-1.0em}0.130& \hspace*{-1.0em}\\ \hline
148&\hspace*{-1.5em} 13394& \hspace*{-2.0em}      & 136.0&\hspace*{-3.0em}   3.6& \hspace*{-0.5em}  6.78 (107)&\hspace*{-0.5em}    G0;OtH&\hspace*{-1.0em}  210.2& \hspace*{-1.0em}  -20.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}30.5\pmt  0.4&\hspace*{-2.0em} -10.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.02& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 13394& \hspace*{-2.0em}  8865& 130.8&\hspace*{-3.0em}  -2.4& \hspace*{-0.5em}  9.70      &\hspace*{-0.5em}   K5V;UnK&\hspace*{-1.0em}  205.1& \hspace*{-1.0em}  -28.1& \hspace*{-1.0em}   -1.9 \pmt   2.7 &\hspace*{-1.0em}   -0.4 \pmt   2.7 &\hspace*{-1.0em}37.8\pmt  2.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.71& \hspace*{-1.0em} 4.2287& \hspace*{-1.0em}0.870& \hspace*{-1.0em}\\ \hline
149&\hspace*{-1.5em} 13411& \hspace*{-2.0em}      & 229.8&\hspace*{-3.0em} -63.3& \hspace*{-0.5em}  8.51 (208)&\hspace*{-0.5em}   G3V;OtH&\hspace*{-1.0em} -106.8& \hspace*{-1.0em}  173.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}49.6\pmt  2.8&\hspace*{-2.0em}  20.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.91& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 13411& \hspace*{-2.0em} 14989& 214.6&\hspace*{-3.0em} -57.9& \hspace*{-0.5em} 10.15      &\hspace*{-0.5em}    K2;UnK&\hspace*{-1.0em}  -46.8& \hspace*{-1.0em}  183.6& \hspace*{-1.0em}   -5.5 \pmt   2.3 &\hspace*{-1.0em}   -0.7 \pmt   2.6 &\hspace*{-1.0em}54.0\pmt  4.7&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.76& \hspace*{-1.0em} 7.9502& \hspace*{-1.0em}0.120& \hspace*{-1.0em}\\ \hline
150&\hspace*{-1.5em} 13806& \hspace*{-2.0em}      & 153.3&\hspace*{-3.0em} -25.7& \hspace*{-0.5em}  8.92 (238)&\hspace*{-0.5em}    G5;ClN&\hspace*{-1.0em}  184.8& \hspace*{-1.0em}   59.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}39.2\pmt  1.6&\hspace*{-2.0em}  24.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.81& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 13806& \hspace*{-2.0em} 15300& 159.3&\hspace*{-3.0em} -26.1& \hspace*{-0.5em} 11.11      &\hspace*{-0.5em}    M0;BiN&\hspace*{-1.0em}  178.3& \hspace*{-1.0em}   77.3& \hspace*{-1.0em}   -9.7 \pmt   2.7 &\hspace*{-1.0em}   -8.8 \pmt   2.6 &\hspace*{-1.0em}39.1\pmt  5.1&\hspace*{-2.0em}  29.8 & \hspace*{-1.0em}  -2.4\pmt   1.2&\hspace*{-3.0em} 0.51& \hspace*{-1.0em} 3.7377& \hspace*{-1.0em}0.510& \hspace*{-1.0em}\\ \hline
151&\hspace*{-1.5em} 13834& \hspace*{-2.0em}      & 158.9&\hspace*{-3.0em} -33.2& \hspace*{-0.5em}  5.80 ( 53)&\hspace*{-0.5em}  F5IV;OtH&\hspace*{-1.0em}  212.6& \hspace*{-1.0em}  104.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}33.2\pmt  0.3&\hspace*{-2.0em}  27.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.37& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}47 Ari\\
   &\hspace*{-1.5em} 13834& \hspace*{-2.0em} 15720& 159.8&\hspace*{-3.0em} -24.7& \hspace*{-0.5em} 11.03      &\hspace*{-0.5em}   M0V;UnK&\hspace*{-1.0em}  212.5& \hspace*{-1.0em}   77.1& \hspace*{-1.0em}   -3.2 \pmt   2.2 &\hspace*{-1.0em}    2.2 \pmt   2.3 &\hspace*{-1.0em}32.3\pmt  2.9&\hspace*{-2.0em}   8.1 & \hspace*{-1.0em}  21.5\pmt  10.0&\hspace*{-3.0em} 0.49& \hspace*{-1.0em} 4.9487& \hspace*{-1.0em}0.710& \hspace*{-1.0em}\\ \hline
152&\hspace*{-1.5em} 14913& \hspace*{-2.0em}      & 253.8&\hspace*{-3.0em} -57.0& \hspace*{-0.5em}  5.92 ( 56)&\hspace*{-0.5em}F7III+;BiN&\hspace*{-1.0em}  -25.0& \hspace*{-1.0em}   88.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}42.5\pmt  1.1&\hspace*{-2.0em}  17.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.38& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 14913& \hspace*{-2.0em} 16853& 260.3&\hspace*{-3.0em} -51.2& \hspace*{-0.5em}  7.62      &\hspace*{-0.5em}   G2V;BiN&\hspace*{-1.0em}  -29.2& \hspace*{-1.0em}   81.5& \hspace*{-1.0em}   -9.2 \pmt   2.6 &\hspace*{-1.0em}   -4.6 \pmt   4.0 &\hspace*{-1.0em}43.3\pmt  1.4&\hspace*{-2.0em}  14.4 & \hspace*{-1.0em}   3.9\pmt   7.4&\hspace*{-3.0em} 0.96& \hspace*{-1.0em} 5.1323& \hspace*{-1.0em}0.570& \hspace*{-1.0em}\\ \hline
153&\hspace*{-1.5em} 14976& \hspace*{-2.0em}      & 154.4&\hspace*{-3.0em} -21.2& \hspace*{-0.5em}  8.15 (186)&\hspace*{-0.5em}   G5V;BiN&\hspace*{-1.0em}  187.6& \hspace*{-1.0em}   48.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}39.5\pmt  1.5&\hspace*{-2.0em}  27.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.89& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 14976& \hspace*{-2.0em} 13806& 153.3&\hspace*{-3.0em} -25.7& \hspace*{-0.5em}  8.92      &\hspace*{-0.5em}    G5;ClN&\hspace*{-1.0em}  184.8& \hspace*{-1.0em}   59.4& \hspace*{-1.0em}    5.7 \pmt   1.7 &\hspace*{-1.0em}   -1.0 \pmt   1.7 &\hspace*{-1.0em}39.2\pmt  1.6&\hspace*{-2.0em}  24.4 & \hspace*{-1.0em}   1.4\pmt   1.2&\hspace*{-3.0em} 0.81& \hspace*{-1.0em} 3.1702& \hspace*{-1.0em}0.840& \hspace*{-1.0em}\\ \hline
154&\hspace*{-1.5em} 15197& \hspace*{-2.0em}      & 191.6&\hspace*{-3.0em} -51.3& \hspace*{-0.5em}  4.80 ( 27)&\hspace*{-0.5em}kA4hA9;SpB&\hspace*{-1.0em}  -39.9& \hspace*{-1.0em}   21.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}33.6\pmt  0.3&\hspace*{-2.0em}  -5.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.58& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}Zibal; 13 $\zeta$  Eri\\
   &\hspace*{-1.5em} 15197& \hspace*{-2.0em} 15244& 192.2&\hspace*{-3.0em} -51.3& \hspace*{-0.5em}  6.14      &\hspace*{-0.5em}F5VFe-;BiN&\hspace*{-1.0em}  -39.1& \hspace*{-1.0em}   22.7& \hspace*{-1.0em}   -0.7 \pmt   1.0 &\hspace*{-1.0em}   -1.6 \pmt   1.0 &\hspace*{-1.0em}34.2\pmt  0.8&\hspace*{-2.0em}  -5.3 & \hspace*{-1.0em}  -0.5\pmt   3.1&\hspace*{-3.0em} 1.30& \hspace*{-1.0em} 0.2256& \hspace*{-1.0em}1.000& \hspace*{-1.0em}14 Eri\\ \hline
155&\hspace*{-1.5em} 15304& \hspace*{-2.0em}      & 173.7&\hspace*{-3.0em} -40.4& \hspace*{-0.5em}  7.38 (147)&\hspace*{-0.5em}   F8V;BiN&\hspace*{-1.0em}  124.6& \hspace*{-1.0em}  111.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}46.1\pmt  2.0&\hspace*{-2.0em}  31.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.10& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 15310\\
   &\hspace*{-1.5em} 15304& \hspace*{-2.0em} 15310& 173.7&\hspace*{-3.0em} -40.4& \hspace*{-0.5em}  7.78      &\hspace*{-0.5em}    G0;BiN&\hspace*{-1.0em}  128.3& \hspace*{-1.0em}  112.0& \hspace*{-1.0em}   -3.7 \pmt   1.9 &\hspace*{-1.0em}   -0.5 \pmt   1.9 &\hspace*{-1.0em}41.8\pmt  2.1&\hspace*{-2.0em}  31.5 & \hspace*{-1.0em}  -0.2\pmt   0.3&\hspace*{-3.0em} 1.17& \hspace*{-1.0em} 0.0349& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
156&\hspace*{-1.5em} 15323& \hspace*{-2.0em}      & 156.3&\hspace*{-3.0em} -22.1& \hspace*{-0.5em}  6.40 ( 82)&\hspace*{-0.5em}    G0;OtH&\hspace*{-1.0em}  -51.4& \hspace*{-1.0em} -104.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}26.7\pmt  0.4&\hspace*{-2.0em}   5.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.04& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 15323& \hspace*{-2.0em} 16090& 160.6&\hspace*{-3.0em} -23.9& \hspace*{-0.5em} 11.78      &\hspace*{-0.5em} M0.5V;UnK&\hspace*{-1.0em}  -43.1& \hspace*{-1.0em} -106.8& \hspace*{-1.0em}   -8.5 \pmt   4.3 &\hspace*{-1.0em}    1.9 \pmt   4.1 &\hspace*{-1.0em}30.1\pmt  3.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.45& \hspace*{-1.0em} 1.9949& \hspace*{-1.0em}0.330& \hspace*{-1.0em}\\ \hline
157&\hspace*{-1.5em} 15527& \hspace*{-2.0em}      & 224.8&\hspace*{-3.0em} -57.3& \hspace*{-0.5em}  7.36 (146)&\hspace*{-0.5em} G1.5V;BiN&\hspace*{-1.0em}  102.3& \hspace*{-1.0em}  340.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}35.5\pmt  0.8&\hspace*{-2.0em}  39.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.90& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 15526\\
   &\hspace*{-1.5em} 15527& \hspace*{-2.0em} 15526& 224.7&\hspace*{-3.0em} -57.3& \hspace*{-0.5em}  8.48      &\hspace*{-0.5em} G9.5V;BiN&\hspace*{-1.0em}  104.1& \hspace*{-1.0em}  339.2& \hspace*{-1.0em}   -0.9 \pmt   2.5 &\hspace*{-1.0em}    0.6 \pmt   2.8 &\hspace*{-1.0em}35.4\pmt  1.4&\hspace*{-2.0em}  39.6 & \hspace*{-1.0em}  -0.1\pmt   0.3&\hspace*{-3.0em} 0.84& \hspace*{-1.0em} 0.0436& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
158&\hspace*{-1.5em} 15648& \hspace*{-2.0em}      & 149.8&\hspace*{-3.0em} -11.6& \hspace*{-0.5em}  4.96 ( 30)&\hspace*{-0.5em}   A3V;VaR&\hspace*{-1.0em}  -51.6& \hspace*{-1.0em}  -34.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}46.2\pmt  0.7&\hspace*{-2.0em}  -9.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.58& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}32 l Per\\
   &\hspace*{-1.5em} 15648& \hspace*{-2.0em} 17217& 151.2&\hspace*{-3.0em}  -7.4& \hspace*{-0.5em}  7.93      &\hspace*{-0.5em}    F8;BiN&\hspace*{-1.0em}  -43.4& \hspace*{-1.0em}  -26.5& \hspace*{-1.0em}   -7.0 \pmt   1.4 &\hspace*{-1.0em}   -4.6 \pmt   1.7 &\hspace*{-1.0em}50.4\pmt  3.1&\hspace*{-2.0em} -12.9 & \hspace*{-1.0em}   3.1\pmt   3.9&\hspace*{-3.0em} 0.93& \hspace*{-1.0em} 3.5140& \hspace*{-1.0em}0.200& \hspace*{-1.0em}\\ \hline
159&\hspace*{-1.5em} 17027& \hspace*{-2.0em}      & 192.3&\hspace*{-3.0em} -44.7& \hspace*{-0.5em}  5.97 ( 60)&\hspace*{-0.5em}   K1V;OtH&\hspace*{-1.0em}  165.9& \hspace*{-1.0em} -125.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}33.7\pmt  0.4&\hspace*{-2.0em}  40.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.04& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}21 Eri\\
   &\hspace*{-1.5em} 17027& \hspace*{-2.0em} 15776& 191.8&\hspace*{-3.0em} -49.2& \hspace*{-0.5em}  6.20      &\hspace*{-0.5em}   G2V;BiN&\hspace*{-1.0em}  183.8& \hspace*{-1.0em} -119.2& \hspace*{-1.0em}  -17.1 \pmt   1.5 &\hspace*{-1.0em}   12.6 \pmt   1.4 &\hspace*{-1.0em}37.1\pmt  0.7&\hspace*{-2.0em}  41.3 & \hspace*{-1.0em}   0.3\pmt   0.2&\hspace*{-3.0em} 0.95& \hspace*{-1.0em} 2.6267& \hspace*{-1.0em}0.120& \hspace*{-1.0em}\\ \hline
160&\hspace*{-1.5em} 17118& \hspace*{-2.0em}      & 140.2&\hspace*{-3.0em}   6.8& \hspace*{-0.5em}  6.81 (110)&\hspace*{-0.5em}    F5;BiN&\hspace*{-1.0em}  191.2& \hspace*{-1.0em}  -35.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}42.5\pmt  0.9&\hspace*{-2.0em}  16.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.11& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 17126\\
   &\hspace*{-1.5em} 17118& \hspace*{-2.0em} 17126& 140.3&\hspace*{-3.0em}   6.8& \hspace*{-0.5em}  8.21      &\hspace*{-0.5em}    G5;BiN&\hspace*{-1.0em}  193.0& \hspace*{-1.0em}  -38.2& \hspace*{-1.0em}   -1.8 \pmt   2.2 &\hspace*{-1.0em}    2.9 \pmt   2.1 &\hspace*{-1.0em}40.7\pmt  1.7&\hspace*{-2.0em}  17.6 & \hspace*{-1.0em}  -0.9\pmt   1.3&\hspace*{-3.0em} 0.86& \hspace*{-1.0em} 0.0094& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
161&\hspace*{-1.5em} 17184& \hspace*{-2.0em}      & 296.3&\hspace*{-3.0em} -33.0& \hspace*{-0.5em}  8.65 (222)&\hspace*{-0.5em}   G6V;BiN&\hspace*{-1.0em} -240.1& \hspace*{-1.0em}  -54.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}49.5\pmt  2.6&\hspace*{-2.0em} -28.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.85& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 17184& \hspace*{-2.0em} 15803& 296.5&\hspace*{-3.0em} -33.9& \hspace*{-0.5em} 11.96      &\hspace*{-0.5em}     -;UnK&\hspace*{-1.0em} -230.9& \hspace*{-1.0em}  -38.4& \hspace*{-1.0em}   -9.0 \pmt   3.4 &\hspace*{-1.0em}  -18.1 \pmt   3.5 &\hspace*{-1.0em}49.1\pmt  6.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.14& \hspace*{-1.0em} 0.7137& \hspace*{-1.0em}0.950& \hspace*{-1.0em}\\ \hline
162&\hspace*{-1.5em} 17298& \hspace*{-2.0em}      & 253.7&\hspace*{-3.0em} -51.5& \hspace*{-0.5em}  6.50 ( 90)&\hspace*{-0.5em}   F7V;BiN&\hspace*{-1.0em}    2.8& \hspace*{-1.0em}  -74.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}40.3\pmt  0.7&\hspace*{-2.0em}  40.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.10& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 17298& \hspace*{-2.0em} 17255& 262.0&\hspace*{-3.0em} -49.9& \hspace*{-0.5em}  9.03      &\hspace*{-0.5em}K3.5Vk;SpB&\hspace*{-1.0em}  -10.0& \hspace*{-1.0em}  -77.9& \hspace*{-1.0em}    2.0 \pmt   6.2 &\hspace*{-1.0em}   -2.9 \pmt   2.7 &\hspace*{-1.0em}36.4\pmt  0.9&\hspace*{-2.0em}  40.0 & \hspace*{-1.0em}   0.3\pmt  13.6&\hspace*{-3.0em} 0.74& \hspace*{-1.0em} 3.8484& \hspace*{-1.0em}0.300& \hspace*{-1.0em}\\ \hline
163&\hspace*{-1.5em} 17395& \hspace*{-2.0em}      & 199.1&\hspace*{-3.0em} -46.3& \hspace*{-0.5em}  5.59 ( 47)&\hspace*{-0.5em}   A5m;BiN&\hspace*{-1.0em}   15.9& \hspace*{-1.0em}  -14.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}42.4\pmt  0.9&\hspace*{-2.0em}  15.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.36& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 17395& \hspace*{-2.0em} 16348& 209.7&\hspace*{-3.0em} -52.8& \hspace*{-0.5em}  7.45      &\hspace*{-0.5em}   G5V;SpB&\hspace*{-1.0em}    5.6& \hspace*{-1.0em}   -2.6& \hspace*{-1.0em}    2.1 \pmt   1.6 &\hspace*{-1.0em}   -0.8 \pmt   1.6 &\hspace*{-1.0em}44.4\pmt  1.7&\hspace*{-2.0em}  -6.6 & \hspace*{-1.0em}  22.5\pmt   0.8&\hspace*{-3.0em} 0.92& \hspace*{-1.0em} 7.0162& \hspace*{-1.0em}0.580& \hspace*{-1.0em}\\ \hline
164&\hspace*{-1.5em} 17950& \hspace*{-2.0em}      & 189.8&\hspace*{-3.0em} -40.1& \hspace*{-0.5em}  6.47 ( 87)&\hspace*{-0.5em}    F2;BiN&\hspace*{-1.0em}   38.8& \hspace*{-1.0em}   99.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}43.7\pmt  1.5&\hspace*{-2.0em}  30.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.28& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 17950& \hspace*{-2.0em} 16933& 188.5&\hspace*{-3.0em} -43.2& \hspace*{-0.5em}  9.63      &\hspace*{-0.5em}   K2V;UnK&\hspace*{-1.0em}   50.4& \hspace*{-1.0em}  104.9& \hspace*{-1.0em}   -7.5 \pmt   1.9 &\hspace*{-1.0em}    1.8 \pmt   1.9 &\hspace*{-1.0em}43.2\pmt  3.7&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.77& \hspace*{-1.0em} 2.4719& \hspace*{-1.0em}0.970& \hspace*{-1.0em}\\ \hline
165&\hspace*{-1.5em} 19206& \hspace*{-2.0em}      & 202.2&\hspace*{-3.0em} -41.0& \hspace*{-0.5em}  6.88 (113)&\hspace*{-0.5em}    G0;SpB&\hspace*{-1.0em}   73.4& \hspace*{-1.0em} -180.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}40.8\pmt  1.4&\hspace*{-2.0em} -10.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.05& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 19206& \hspace*{-2.0em} 21489& 211.8&\hspace*{-3.0em} -36.4& \hspace*{-0.5em}  9.98      &\hspace*{-0.5em} K4.5V;UnK&\hspace*{-1.0em}   98.0& \hspace*{-1.0em} -167.3& \hspace*{-1.0em}    0.8 \pmt   1.7 &\hspace*{-1.0em}    0.7 \pmt   1.6 &\hspace*{-1.0em}32.9\pmt  1.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.64& \hspace*{-1.0em} 6.2577& \hspace*{-1.0em}0.950& \hspace*{-1.0em}\\ \hline
166&\hspace*{-1.5em} 19232& \hspace*{-2.0em}      & 225.1&\hspace*{-3.0em} -46.8& \hspace*{-0.5em}  8.49 (206)&\hspace*{-0.5em}K0V...;OtH&\hspace*{-1.0em}  225.4& \hspace*{-1.0em} -112.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}44.6\pmt  1.9&\hspace*{-2.0em}  -6.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.89& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 19232& \hspace*{-2.0em} 16858& 224.4&\hspace*{-3.0em} -53.5& \hspace*{-0.5em} 10.93      &\hspace*{-0.5em}     -;UnK&\hspace*{-1.0em}  233.9& \hspace*{-1.0em} -110.0& \hspace*{-1.0em}   -9.8 \pmt   3.1 &\hspace*{-1.0em}   -7.6 \pmt   3.1 &\hspace*{-1.0em}44.1\pmt  9.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.33& \hspace*{-1.0em} 5.2660& \hspace*{-1.0em}0.390& \hspace*{-1.0em}\\ \hline
167&\hspace*{-1.5em} 20342& \hspace*{-2.0em}      & 217.4&\hspace*{-3.0em} -42.0& \hspace*{-0.5em}  8.78 (226)&\hspace*{-0.5em} K2.5V;BiN&\hspace*{-1.0em}  -74.3& \hspace*{-1.0em}  227.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}38.6\pmt  2.2&\hspace*{-2.0em}  88.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.84& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 20342& \hspace*{-2.0em} 20338& 217.4&\hspace*{-3.0em} -42.0& \hspace*{-0.5em} 11.53      &\hspace*{-0.5em} K9Vk:;UnK&\hspace*{-1.0em}  -78.7& \hspace*{-1.0em}  235.0& \hspace*{-1.0em}    4.6 \pmt   3.2 &\hspace*{-1.0em}   -7.8 \pmt   3.2 &\hspace*{-1.0em}30.8\pmt  3.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.76& \hspace*{-1.0em} 0.0111& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
168&\hspace*{-1.5em} 20591& \hspace*{-2.0em}      & 165.5&\hspace*{-3.0em} -10.7& \hspace*{-0.5em}  5.77 ( 51)&\hspace*{-0.5em}   F4V;BiN&\hspace*{-1.0em}   85.6& \hspace*{-1.0em}  -17.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}40.6\pmt  0.8&\hspace*{-2.0em} -31.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.44& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}56 Per\\
   &\hspace*{-1.5em} 20591& \hspace*{-2.0em} 18090& 156.6&\hspace*{-3.0em} -11.0& \hspace*{-0.5em}  9.47      &\hspace*{-0.5em}    K5;OtH&\hspace*{-1.0em}   58.2& \hspace*{-1.0em}  -21.4& \hspace*{-1.0em}    0.8 \pmt   2.2 &\hspace*{-1.0em}    0.7 \pmt   1.7 &\hspace*{-1.0em}33.6\pmt  1.5&\hspace*{-2.0em}  14.1 & \hspace*{-1.0em} -48.0\pmt   5.3&\hspace*{-3.0em} 0.70& \hspace*{-1.0em} 6.1997& \hspace*{-1.0em}0.790& \hspace*{-1.0em}\\ \hline
169&\hspace*{-1.5em} 21352& \hspace*{-2.0em}      & 163.1&\hspace*{-3.0em}  -5.7& \hspace*{-0.5em}  8.91 (237)&\hspace*{-0.5em}    K5;BiN&\hspace*{-1.0em}   17.0& \hspace*{-1.0em} -121.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}37.3\pmt  2.8&\hspace*{-2.0em}  -5.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.79& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 21352& \hspace*{-2.0em} 23302& 172.9&\hspace*{-3.0em}  -6.9& \hspace*{-0.5em} 10.84      &\hspace*{-0.5em}    M0;UnK&\hspace*{-1.0em}   33.7& \hspace*{-1.0em} -118.5& \hspace*{-1.0em}  -10.1 \pmt   3.3 &\hspace*{-1.0em}   -3.0 \pmt   3.3 &\hspace*{-1.0em}39.5\pmt  5.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.63& \hspace*{-1.0em} 6.3688& \hspace*{-1.0em}0.180& \hspace*{-1.0em}\\ \hline
170&\hspace*{-1.5em} 21730& \hspace*{-2.0em}      & 153.0&\hspace*{-3.0em}   4.5& \hspace*{-0.5em}  5.36 ( 42)&\hspace*{-0.5em}   A8V;BiN&\hspace*{-1.0em}  -49.1& \hspace*{-1.0em}  -88.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}44.5\pmt  9.3&\hspace*{-2.0em}  20.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.71& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}2 Cam\\
   &\hspace*{-1.5em} 21730& \hspace*{-2.0em} 18725& 148.0&\hspace*{-3.0em}   1.4& \hspace*{-0.5em} 10.40      &\hspace*{-0.5em}   K3V;UnK&\hspace*{-1.0em}  -40.5& \hspace*{-1.0em}  -67.6& \hspace*{-1.0em}    0.6 \pmt   4.3 &\hspace*{-1.0em}  -15.8 \pmt   4.0 &\hspace*{-1.0em}44.6\pmt  3.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.64& \hspace*{-1.0em} 4.5758& \hspace*{-1.0em}0.130& \hspace*{-1.0em}\\ \hline
171&\hspace*{-1.5em} 22439& \hspace*{-2.0em}      & 212.1&\hspace*{-3.0em} -33.1& \hspace*{-0.5em}  6.27 ( 75)&\hspace*{-0.5em} F3-5V;OtH&\hspace*{-1.0em}  109.7& \hspace*{-1.0em} -180.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}33.8\pmt  0.6&\hspace*{-2.0em}  -3.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.16& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 22439& \hspace*{-2.0em} 21489& 211.8&\hspace*{-3.0em} -36.4& \hspace*{-0.5em}  9.98      &\hspace*{-0.5em} K4.5V;UnK&\hspace*{-1.0em}   98.0& \hspace*{-1.0em} -167.3& \hspace*{-1.0em}   11.2 \pmt   1.4 &\hspace*{-1.0em}  -14.2 \pmt   1.4 &\hspace*{-1.0em}32.9\pmt  1.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.64& \hspace*{-1.0em} 1.9444& \hspace*{-1.0em}0.310& \hspace*{-1.0em}\\ \hline
172&\hspace*{-1.5em} 22531& \hspace*{-2.0em}      & 261.3&\hspace*{-3.0em} -39.2& \hspace*{-0.5em}  5.58 ( 45)&\hspace*{-0.5em}   F0V;BiN&\hspace*{-1.0em}  -74.8& \hspace*{-1.0em}  -90.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}41.6\pmt  3.5&\hspace*{-2.0em}   8.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.55& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}$\iota$ Pic A; kn: 22534\\
   &\hspace*{-1.5em} 22531& \hspace*{-2.0em} 22562& 261.2&\hspace*{-3.0em} -39.2& \hspace*{-0.5em}  9.02      &\hspace*{-0.5em} K2Vk:;OtH&\hspace*{-1.0em}  -76.7& \hspace*{-1.0em}  -87.3& \hspace*{-1.0em}    1.9 \pmt   2.1 &\hspace*{-1.0em}   -3.1 \pmt   2.2 &\hspace*{-1.0em}38.4\pmt  1.1&\hspace*{-2.0em}  10.2 & \hspace*{-1.0em}  -1.6\pmt   3.4&\hspace*{-3.0em} 0.80& \hspace*{-1.0em} 0.0608& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
173&\hspace*{-1.5em} 22534& \hspace*{-2.0em}      & 261.3&\hspace*{-3.0em} -39.2& \hspace*{-0.5em}  6.42 ( 83)&\hspace*{-0.5em}   F5V;BiN&\hspace*{-1.0em}  -72.6& \hspace*{-1.0em}  -88.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}38.5\pmt  2.6&\hspace*{-2.0em}  23.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.22& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}$\iota$ Pic B\\
   &\hspace*{-1.5em} 22534& \hspace*{-2.0em} 22562& 261.2&\hspace*{-3.0em} -39.2& \hspace*{-0.5em}  9.02      &\hspace*{-0.5em} K2Vk:;OtH&\hspace*{-1.0em}  -76.7& \hspace*{-1.0em}  -87.3& \hspace*{-1.0em}    4.1 \pmt   4.1 &\hspace*{-1.0em}   -0.8 \pmt   4.4 &\hspace*{-1.0em}38.4\pmt  1.1&\hspace*{-2.0em}  10.2 & \hspace*{-1.0em}  13.1\pmt   1.0&\hspace*{-3.0em} 0.80& \hspace*{-1.0em} 0.0540& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
174&\hspace*{-1.5em} 22615& \hspace*{-2.0em}      & 143.8&\hspace*{-3.0em}  14.0& \hspace*{-0.5em}  8.09 (184)&\hspace*{-0.5em}    G5;OtH&\hspace*{-1.0em}  112.6& \hspace*{-1.0em}  -11.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}41.0\pmt  1.4&\hspace*{-2.0em} -46.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.90& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 22615& \hspace*{-2.0em} 19959& 141.1&\hspace*{-3.0em}  11.6& \hspace*{-0.5em} 10.32      &\hspace*{-0.5em}    M0;UnK&\hspace*{-1.0em}  100.9& \hspace*{-1.0em}  -16.5& \hspace*{-1.0em}    1.1 \pmt   2.3 &\hspace*{-1.0em}   -4.1 \pmt   2.3 &\hspace*{-1.0em}36.0\pmt  2.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.64& \hspace*{-1.0em} 2.5032& \hspace*{-1.0em}0.460& \hspace*{-1.0em}\\ \hline
175&\hspace*{-1.5em} 24046& \hspace*{-2.0em}      & 176.8&\hspace*{-3.0em}  -7.3& \hspace*{-0.5em}  6.97 (118)&\hspace*{-0.5em}   F8V;OtH&\hspace*{-1.0em}  186.8& \hspace*{-1.0em}  109.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}40.0\pmt  1.3&\hspace*{-2.0em}  15.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.09& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 24035\\
   &\hspace*{-1.5em} 24046& \hspace*{-2.0em} 24035& 176.7&\hspace*{-3.0em}  -7.2& \hspace*{-0.5em}  9.22      &\hspace*{-0.5em}    G5;UnK&\hspace*{-1.0em}  188.0& \hspace*{-1.0em}  111.6& \hspace*{-1.0em}   -1.1 \pmt   1.6 &\hspace*{-1.0em}   -2.4 \pmt   1.6 &\hspace*{-1.0em}39.7\pmt  1.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.79& \hspace*{-1.0em} 0.0610& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
176&\hspace*{-1.5em} 24886& \hspace*{-2.0em}      & 234.3&\hspace*{-3.0em} -32.1& \hspace*{-0.5em}  9.18 (248)&\hspace*{-0.5em} K2.5V;BiN&\hspace*{-1.0em}  -76.2& \hspace*{-1.0em}   83.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}36.3\pmt  1.5&\hspace*{-2.0em}  39.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.76& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 24886& \hspace*{-2.0em} 24392& 223.6&\hspace*{-3.0em} -30.7& \hspace*{-0.5em} 10.54      &\hspace*{-0.5em}     M;UnK&\hspace*{-1.0em}  -33.6& \hspace*{-1.0em}   79.1& \hspace*{-1.0em}    3.0 \pmt   2.9 &\hspace*{-1.0em}    4.2 \pmt   2.4 &\hspace*{-1.0em}34.4\pmt  2.6&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.30& \hspace*{-1.0em} 5.8877& \hspace*{-1.0em}0.430& \hspace*{-1.0em}\\ \hline
177&\hspace*{-1.5em} 25300& \hspace*{-2.0em}      & 148.5&\hspace*{-3.0em}  15.1& \hspace*{-0.5em}  7.32 (142)&\hspace*{-0.5em}    G0;BiN&\hspace*{-1.0em}  -18.6& \hspace*{-1.0em} -130.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}47.1\pmt  2.4&\hspace*{-2.0em} -17.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.96& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 25300& \hspace*{-2.0em} 29974& 146.8&\hspace*{-3.0em}  22.0& \hspace*{-0.5em}  8.41      &\hspace*{-0.5em}    K0;BiN&\hspace*{-1.0em}  -12.2& \hspace*{-1.0em} -121.5& \hspace*{-1.0em}   -7.6 \pmt   2.5 &\hspace*{-1.0em}    1.7 \pmt   2.6 &\hspace*{-1.0em}47.4\pmt  3.0&\hspace*{-2.0em} -19.4 & \hspace*{-1.0em}  -1.7\pmt   1.1&\hspace*{-3.0em} 0.89& \hspace*{-1.0em} 5.7938& \hspace*{-1.0em}0.780& \hspace*{-1.0em}\\ \hline
178&\hspace*{-1.5em} 25973& \hspace*{-2.0em}      & 154.4&\hspace*{-3.0em}  12.8& \hspace*{-0.5em}  6.44 ( 85)&\hspace*{-0.5em}   F8V;VaR&\hspace*{-1.0em}  250.1& \hspace*{-1.0em}  -19.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}42.7\pmt  0.9&\hspace*{-2.0em}  33.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.22& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}18 Cam\\
   &\hspace*{-1.5em} 25973& \hspace*{-2.0em} 26384& 158.9&\hspace*{-3.0em}  10.9& \hspace*{-0.5em} 10.15      &\hspace*{-0.5em}    K5;UnK&\hspace*{-1.0em}  233.6& \hspace*{-1.0em}  -20.2& \hspace*{-1.0em}    3.0 \pmt   2.0 &\hspace*{-1.0em}    2.5 \pmt   2.0 &\hspace*{-1.0em}36.2\pmt  2.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.64& \hspace*{-1.0em} 3.5339& \hspace*{-1.0em}0.200& \hspace*{-1.0em}\\ \hline
179&\hspace*{-1.5em} 26412& \hspace*{-2.0em}      & 231.9&\hspace*{-3.0em} -27.6& \hspace*{-0.5em}  6.15 ( 70)&\hspace*{-0.5em}  F0IV;BiN&\hspace*{-1.0em}   58.1& \hspace*{-1.0em}  -15.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}39.4\pmt  1.7&\hspace*{-2.0em}  26.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.43& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}$\nu^{01}$ Col\\
   &\hspace*{-1.5em} 26412& \hspace*{-2.0em} 25679& 221.9&\hspace*{-3.0em} -26.4& \hspace*{-0.5em}  8.32      &\hspace*{-0.5em}   G8V;UnK&\hspace*{-1.0em}   78.2& \hspace*{-1.0em}  -21.8& \hspace*{-1.0em}   -0.2 \pmt   2.5 &\hspace*{-1.0em}   -1.6 \pmt   1.6 &\hspace*{-1.0em}49.5\pmt  2.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.90& \hspace*{-1.0em} 6.1354& \hspace*{-1.0em}0.510& \hspace*{-1.0em}\\ \hline
180&\hspace*{-1.5em} 27100& \hspace*{-2.0em}      & 275.5&\hspace*{-3.0em} -31.4& \hspace*{-0.5em}  4.34 ( 20)&\hspace*{-0.5em}   A7V;OtH&\hspace*{-1.0em}   -6.3& \hspace*{-1.0em}  -30.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}45.9\pmt  0.3&\hspace*{-2.0em}  -3.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.35& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}$\delta$ Dor\\
   &\hspace*{-1.5em} 27100& \hspace*{-2.0em} 28869& 270.9&\hspace*{-3.0em} -29.0& \hspace*{-0.5em}  7.84      &\hspace*{-0.5em}   G0V;OtH&\hspace*{-1.0em}  -13.5& \hspace*{-1.0em}  -49.3& \hspace*{-1.0em}    5.0 \pmt   1.8 &\hspace*{-1.0em}   20.2 \pmt   1.7 &\hspace*{-1.0em}45.7\pmt  1.2&\hspace*{-2.0em}  -5.2 & \hspace*{-1.0em}   2.0\pmt   2.5&\hspace*{-3.0em} 0.99& \hspace*{-1.0em} 3.6881& \hspace*{-1.0em}0.160& \hspace*{-1.0em}\\ \hline
181&\hspace*{-1.5em} 27417& \hspace*{-2.0em}      & 229.2&\hspace*{-3.0em} -24.1& \hspace*{-0.5em}  7.80 (170)&\hspace*{-0.5em}   G1V;OtH&\hspace*{-1.0em}   25.8& \hspace*{-1.0em}  -42.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}43.3\pmt  1.1&\hspace*{-2.0em}   3.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.02& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 27417& \hspace*{-2.0em} 26977& 230.0&\hspace*{-3.0em} -25.6& \hspace*{-0.5em}  8.70      &\hspace*{-0.5em}G9V+..;OtH&\hspace*{-1.0em}   32.3& \hspace*{-1.0em}  -37.1& \hspace*{-1.0em}   -6.4 \pmt   1.8 &\hspace*{-1.0em}   -4.8 \pmt   1.8 &\hspace*{-1.0em}51.6\pmt  2.3&\hspace*{-2.0em}  -8.1 & \hspace*{-1.0em}  11.4\pmt   0.3&\hspace*{-3.0em} 0.88& \hspace*{-1.0em} 1.2071& \hspace*{-1.0em}0.210& \hspace*{-1.0em}\\ \hline
182&\hspace*{-1.5em} 28626& \hspace*{-2.0em}      & 178.7&\hspace*{-3.0em}   5.0& \hspace*{-0.5em}  6.79 (109)&\hspace*{-0.5em}    F5;BiN&\hspace*{-1.0em}   -2.1& \hspace*{-1.0em}   23.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}48.6\pmt  2.9&\hspace*{-2.0em} -18.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.39& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 28626& \hspace*{-2.0em} 27528& 177.0&\hspace*{-3.0em}   2.8& \hspace*{-0.5em}  8.46      &\hspace*{-0.5em}    K0;BiN&\hspace*{-1.0em}   -2.6& \hspace*{-1.0em}   19.6& \hspace*{-1.0em}   -1.8 \pmt   1.4 &\hspace*{-1.0em}    0.7 \pmt   1.4 &\hspace*{-1.0em}40.4\pmt  2.3&\hspace*{-2.0em}  -7.9 & \hspace*{-1.0em} -10.3\pmt  10.0&\hspace*{-3.0em} 0.83& \hspace*{-1.0em} 2.3166& \hspace*{-1.0em}0.360& \hspace*{-1.0em}\\ \hline
183&\hspace*{-1.5em} 28790& \hspace*{-2.0em}      & 252.2&\hspace*{-3.0em} -26.8& \hspace*{-0.5em}  5.93 ( 58)&\hspace*{-0.5em}   F4V;BiN&\hspace*{-1.0em} -278.9& \hspace*{-1.0em}  -12.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}26.9\pmt  0.5&\hspace*{-2.0em}  27.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.11& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 28790& \hspace*{-2.0em} 28764& 252.1&\hspace*{-3.0em} -26.8& \hspace*{-0.5em}  6.35      &\hspace*{-0.5em}G0IV-V;BiN&\hspace*{-1.0em} -259.1& \hspace*{-1.0em}  -26.7& \hspace*{-1.0em}  -19.6 \pmt   1.2 &\hspace*{-1.0em}   14.4 \pmt   1.3 &\hspace*{-1.0em}26.6\pmt  0.2&\hspace*{-2.0em}  27.4 & \hspace*{-1.0em}  -0.4\pmt   1.8&\hspace*{-3.0em} 1.03& \hspace*{-1.0em} 0.0256& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
184&\hspace*{-1.5em} 31167& \hspace*{-2.0em}      & 216.0&\hspace*{-3.0em}  -6.9& \hspace*{-0.5em}  5.60 ( 48)&\hspace*{-0.5em} F0Vnn;BiN&\hspace*{-1.0em}   36.8& \hspace*{-1.0em}  -18.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}41.8\pmt  0.4&\hspace*{-2.0em} -20.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.51& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 31167& \hspace*{-2.0em} 29330& 220.9&\hspace*{-3.0em} -15.1& \hspace*{-0.5em}  8.80      &\hspace*{-0.5em}   K3V;UnK&\hspace*{-1.0em}   50.8& \hspace*{-1.0em}  -36.2& \hspace*{-1.0em}   -5.0 \pmt   1.8 &\hspace*{-1.0em}    3.8 \pmt   2.1 &\hspace*{-1.0em}43.6\pmt  1.9&\hspace*{-2.0em}  66.3 & \hspace*{-1.0em} -85.7\pmt   2.1&\hspace*{-3.0em} 0.84& \hspace*{-1.0em} 6.9464& \hspace*{-1.0em}0.230& \hspace*{-1.0em}\\ \hline
185&\hspace*{-1.5em} 31509& \hspace*{-2.0em}      & 244.7&\hspace*{-3.0em} -18.5& \hspace*{-0.5em}  6.36 ( 79)&\hspace*{-0.5em}   G0V;BiN&\hspace*{-1.0em}   67.3& \hspace*{-1.0em}  -82.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}39.6\pmt  0.7&\hspace*{-2.0em}  30.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.28& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 31509& \hspace*{-2.0em} 31547& 244.8&\hspace*{-3.0em} -18.5& \hspace*{-0.5em}  7.23      &\hspace*{-0.5em}   G1V;BiN&\hspace*{-1.0em}   64.9& \hspace*{-1.0em}  -85.4& \hspace*{-1.0em}    2.2 \pmt   1.7 &\hspace*{-1.0em}    3.2 \pmt   1.7 &\hspace*{-1.0em}39.4\pmt  0.9&\hspace*{-2.0em}  30.7 & \hspace*{-1.0em}  -0.7\pmt   3.0&\hspace*{-3.0em} 0.96& \hspace*{-1.0em} 0.0552& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
186&\hspace*{-1.5em} 31681& \hspace*{-2.0em}      & 196.8&\hspace*{-3.0em}   4.5& \hspace*{-0.5em}  1.93 (  2)&\hspace*{-0.5em}  A0IV;SpB&\hspace*{-1.0em}   55.2& \hspace*{-1.0em}  -12.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}33.5\pmt  2.5&\hspace*{-2.0em} -12.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.81& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}Alhena; 24 $\gamma$  Gem\\
   &\hspace*{-1.5em} 31681& \hspace*{-2.0em} 31626& 193.7&\hspace*{-3.0em}   5.8& \hspace*{-0.5em} 10.18      &\hspace*{-0.5em}    K5;OtH&\hspace*{-1.0em}   36.8& \hspace*{-1.0em}   -7.9& \hspace*{-1.0em}   14.4 \pmt   2.6 &\hspace*{-1.0em}   -2.6 \pmt   2.7 &\hspace*{-1.0em}34.9\pmt  2.3&\hspace*{-2.0em}  82.7 & \hspace*{-1.0em} -95.3\pmt   2.7&\hspace*{-3.0em} 0.65& \hspace*{-1.0em} 1.9634& \hspace*{-1.0em}0.600& \hspace*{-1.0em}\\ \hline
187&\hspace*{-1.5em} 33705& \hspace*{-2.0em}      & 242.0&\hspace*{-3.0em} -11.9& \hspace*{-0.5em}  6.62 ( 98)&\hspace*{-0.5em}F5.5VF;OtH&\hspace*{-1.0em}  -24.8& \hspace*{-1.0em}   32.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}37.4\pmt  0.5&\hspace*{-2.0em}  16.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.17& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 33705& \hspace*{-2.0em} 33691& 242.1&\hspace*{-3.0em} -12.0& \hspace*{-0.5em}  8.44      &\hspace*{-0.5em}   G9V;OtH&\hspace*{-1.0em}  -22.8& \hspace*{-1.0em}   31.9& \hspace*{-1.0em}   -2.2 \pmt   1.8 &\hspace*{-1.0em}    0.2 \pmt   1.7 &\hspace*{-1.0em}37.1\pmt  1.2&\hspace*{-2.0em}  16.4 & \hspace*{-1.0em}  -0.1\pmt   0.4&\hspace*{-3.0em} 0.87& \hspace*{-1.0em} 0.0587& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
188&\hspace*{-1.5em} 33932& \hspace*{-2.0em}      & 135.1&\hspace*{-3.0em}  27.1& \hspace*{-0.5em}  8.31 (195)&\hspace*{-0.5em}    G0;OtH&\hspace*{-1.0em}   80.5& \hspace*{-1.0em}  -10.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}47.9\pmt  1.5&\hspace*{-2.0em} -12.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.87& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 33932& \hspace*{-2.0em} 40527& 134.3&\hspace*{-3.0em}  30.5& \hspace*{-0.5em}  8.40      &\hspace*{-0.5em}   F4V;BiN&\hspace*{-1.0em}   76.5& \hspace*{-1.0em}  -29.0& \hspace*{-1.0em}    3.4 \pmt   1.6 &\hspace*{-1.0em}   22.8 \pmt   1.5 &\hspace*{-1.0em}45.0\pmt  7.0&\hspace*{-2.0em}  -6.7 & \hspace*{-1.0em}  -5.7\pmt   0.4&\hspace*{-3.0em} 0.94& \hspace*{-1.0em} 2.8683& \hspace*{-1.0em}0.270& \hspace*{-1.0em}kn: 40532\\ \hline
189&\hspace*{-1.5em} 34426& \hspace*{-2.0em}      & 200.8&\hspace*{-3.0em}  10.6& \hspace*{-0.5em}  7.70 (165)&\hspace*{-0.5em}    F8;BiN&\hspace*{-1.0em}  167.4& \hspace*{-1.0em} -140.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}45.9\pmt  1.6&\hspace*{-2.0em} -12.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.92& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 34407\\
   &\hspace*{-1.5em} 34426& \hspace*{-2.0em} 34407& 200.8&\hspace*{-3.0em}  10.6& \hspace*{-0.5em}  7.80      &\hspace*{-0.5em}   G0V;BiN&\hspace*{-1.0em}  164.0& \hspace*{-1.0em} -136.7& \hspace*{-1.0em}    3.4 \pmt   1.4 &\hspace*{-1.0em}   -4.3 \pmt   1.4 &\hspace*{-1.0em}46.8\pmt  1.9&\hspace*{-2.0em} -13.0 & \hspace*{-1.0em}   0.3\pmt   0.3&\hspace*{-3.0em} 0.93& \hspace*{-1.0em} 0.0383& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
190&\hspace*{-1.5em} 34714& \hspace*{-2.0em}      & 184.4&\hspace*{-3.0em}  18.3& \hspace*{-0.5em}  7.16 (131)&\hspace*{-0.5em}    F5;OtH&\hspace*{-1.0em}  -31.9& \hspace*{-1.0em} -107.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}48.2\pmt  1.4&\hspace*{-2.0em}   3.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.09& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 34714& \hspace*{-2.0em} 34700& 184.9&\hspace*{-3.0em}  18.1& \hspace*{-0.5em}  8.01      &\hspace*{-0.5em}    G0;OtH&\hspace*{-1.0em}  -32.2& \hspace*{-1.0em} -107.4& \hspace*{-1.0em}   -0.1 \pmt   1.7 &\hspace*{-1.0em}    0.6 \pmt   1.6 &\hspace*{-1.0em}45.2\pmt  1.6&\hspace*{-2.0em}   3.1 & \hspace*{-1.0em}   0.0\pmt   0.4&\hspace*{-3.0em} 0.93& \hspace*{-1.0em} 0.4182& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
191&\hspace*{-1.5em} 36485& \hspace*{-2.0em}      & 204.7&\hspace*{-3.0em}  14.8& \hspace*{-0.5em}  7.16 (132)&\hspace*{-0.5em}    F5;BiN&\hspace*{-1.0em}   -0.2& \hspace*{-1.0em}  -48.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}45.4\pmt  2.0&\hspace*{-2.0em}  -1.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.05& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 36485& \hspace*{-2.0em} 36497& 204.7&\hspace*{-3.0em}  14.8& \hspace*{-0.5em}  7.95      &\hspace*{-0.5em}    F8;OtH&\hspace*{-1.0em}   -0.6& \hspace*{-1.0em}  -44.7& \hspace*{-1.0em}    0.4 \pmt   1.5 &\hspace*{-1.0em}   -4.1 \pmt   1.5 &\hspace*{-1.0em}46.9\pmt  1.9&\hspace*{-2.0em}  -2.6 & \hspace*{-1.0em}   1.6\pmt   0.7&\hspace*{-3.0em} 0.94& \hspace*{-1.0em} 0.0247& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
192&\hspace*{-1.5em} 36497& \hspace*{-2.0em}      & 204.7&\hspace*{-3.0em}  14.8& \hspace*{-0.5em}  7.95 (179)&\hspace*{-0.5em}    F8;OtH&\hspace*{-1.0em}   -0.6& \hspace*{-1.0em}  -44.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}46.9\pmt  1.9&\hspace*{-2.0em}  -2.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.94& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 36497& \hspace*{-2.0em} 33818& 199.7&\hspace*{-3.0em}   9.3& \hspace*{-0.5em} 10.13      &\hspace*{-0.5em}    K8;OtH&\hspace*{-1.0em}   -5.9& \hspace*{-1.0em}  -45.4& \hspace*{-1.0em}    5.3 \pmt   1.6 &\hspace*{-1.0em}   -0.3 \pmt   1.6 &\hspace*{-1.0em}39.5\pmt  3.7&\hspace*{-2.0em} -14.0 & \hspace*{-1.0em}  12.4\pmt  10.0&\hspace*{-3.0em} 0.63& \hspace*{-1.0em} 6.0363& \hspace*{-1.0em}0.500& \hspace*{-1.0em}\\ \hline
193&\hspace*{-1.5em} 36512& \hspace*{-2.0em}      & 231.6&\hspace*{-3.0em}   1.2& \hspace*{-0.5em}  7.73 (167)&\hspace*{-0.5em}   G2V;OtH&\hspace*{-1.0em}  117.2& \hspace*{-1.0em}   -9.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}37.0\pmt  1.0&\hspace*{-2.0em}   8.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.89& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 36512& \hspace*{-2.0em} 36121& 230.9&\hspace*{-3.0em}   0.4& \hspace*{-0.5em}  9.21      &\hspace*{-0.5em}  K4+v;UnK&\hspace*{-1.0em}  109.0& \hspace*{-1.0em}   -6.9& \hspace*{-1.0em}    8.7 \pmt   1.9 &\hspace*{-1.0em}   -2.3 \pmt   1.9 &\hspace*{-1.0em}24.8\pmt  0.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.63& \hspace*{-1.0em} 0.6709& \hspace*{-1.0em}0.550& \hspace*{-1.0em}\\ \hline
194&\hspace*{-1.5em} 37563& \hspace*{-2.0em}      & 271.6&\hspace*{-3.0em} -16.9& \hspace*{-0.5em}  7.17 (133)&\hspace*{-0.5em}   G3V;YnG&\hspace*{-1.0em} -165.5& \hspace*{-1.0em}   18.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}32.8\pmt  0.5&\hspace*{-2.0em}  17.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.03& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 37563& \hspace*{-2.0em} 37918& 272.3&\hspace*{-3.0em} -16.7& \hspace*{-0.5em}  8.19      &\hspace*{-0.5em}   K0V;YnG&\hspace*{-1.0em} -166.5& \hspace*{-1.0em}   14.3& \hspace*{-1.0em}   -0.3 \pmt   1.9 &\hspace*{-1.0em}    3.4 \pmt   2.0 &\hspace*{-1.0em}38.9\pmt  2.5&\hspace*{-2.0em}  17.2 & \hspace*{-1.0em}   0.0\pmt   0.4&\hspace*{-3.0em} 0.85& \hspace*{-1.0em} 0.3968& \hspace*{-1.0em}0.980& \hspace*{-1.0em}kn: 37923\\
   &\hspace*{-1.5em} 37563& \hspace*{-2.0em} 37923& 272.3&\hspace*{-3.0em} -16.7& \hspace*{-0.5em}  8.27      &\hspace*{-0.5em}   K0V;YnG&\hspace*{-1.0em} -156.1& \hspace*{-1.0em}   13.4& \hspace*{-1.0em}  -10.7 \pmt   4.5 &\hspace*{-1.0em}    4.3 \pmt   4.6 &\hspace*{-1.0em}29.9\pmt  3.2&\hspace*{-2.0em}  17.3 & \hspace*{-1.0em}  -0.1\pmt   0.3&\hspace*{-3.0em} 0.85& \hspace*{-1.0em} 0.3966& \hspace*{-1.0em}0.910& \hspace*{-1.0em}\\ \hline
195&\hspace*{-1.5em} 37718& \hspace*{-2.0em}      & 263.5&\hspace*{-3.0em} -12.8& \hspace*{-0.5em}  6.64 ( 99)&\hspace*{-0.5em}F9VFe-;BiN&\hspace*{-1.0em} -179.5& \hspace*{-1.0em}  -34.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}30.8\pmt  0.4&\hspace*{-2.0em}   8.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.07& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 37727\\
   &\hspace*{-1.5em} 37718& \hspace*{-2.0em} 37727& 263.5&\hspace*{-3.0em} -12.8& \hspace*{-0.5em}  7.55      &\hspace*{-0.5em}   G5V;BiN&\hspace*{-1.0em} -176.4& \hspace*{-1.0em}  -31.5& \hspace*{-1.0em}   -3.1 \pmt   1.4 &\hspace*{-1.0em}   -2.8 \pmt   1.4 &\hspace*{-1.0em}29.9\pmt  0.5&\hspace*{-2.0em}   9.2 & \hspace*{-1.0em}  -0.6\pmt   0.3&\hspace*{-3.0em} 0.87& \hspace*{-1.0em} 0.0078& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
196&\hspace*{-1.5em} 38129& \hspace*{-2.0em}      & 252.9&\hspace*{-3.0em}  -6.2& \hspace*{-0.5em}  7.14 (130)&\hspace*{-0.5em}   F7V;ClN&\hspace*{-1.0em}  -25.8& \hspace*{-1.0em} -130.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}40.9\pmt  0.8&\hspace*{-2.0em}  -7.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.08& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 38129& \hspace*{-2.0em} 38236& 249.8&\hspace*{-3.0em}  -4.2& \hspace*{-0.5em} 10.93      &\hspace*{-0.5em}    M0;UnK&\hspace*{-1.0em}  -52.7& \hspace*{-1.0em} -132.0& \hspace*{-1.0em}   24.2 \pmt   3.0 &\hspace*{-1.0em}    3.1 \pmt   3.0 &\hspace*{-1.0em}41.6\pmt  2.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.27& \hspace*{-1.0em} 2.6544& \hspace*{-1.0em}0.110& \hspace*{-1.0em}\\ \hline
197&\hspace*{-1.5em} 38160& \hspace*{-2.0em}      & 272.9&\hspace*{-3.0em} -16.6& \hspace*{-0.5em}  5.78 ( 52)&\hspace*{-0.5em}   F4V;BiN&\hspace*{-1.0em} -163.5& \hspace*{-1.0em}   14.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}34.6\pmt  0.3&\hspace*{-2.0em}  20.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.34& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 38160& \hspace*{-2.0em} 37563& 271.6&\hspace*{-3.0em} -16.9& \hspace*{-0.5em}  7.17      &\hspace*{-0.5em}   G3V;YnG&\hspace*{-1.0em} -165.5& \hspace*{-1.0em}   18.7& \hspace*{-1.0em}    4.8 \pmt   1.6 &\hspace*{-1.0em}   -2.0 \pmt   1.6 &\hspace*{-1.0em}32.8\pmt  0.5&\hspace*{-2.0em}  17.5 & \hspace*{-1.0em}   3.6\pmt   1.7&\hspace*{-3.0em} 1.03& \hspace*{-1.0em} 0.7789& \hspace*{-1.0em}0.940& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 38160& \hspace*{-2.0em} 37918& 272.3&\hspace*{-3.0em} -16.7& \hspace*{-0.5em}  8.19      &\hspace*{-0.5em}   K0V;YnG&\hspace*{-1.0em} -166.5& \hspace*{-1.0em}   14.3& \hspace*{-1.0em}    4.3 \pmt   1.6 &\hspace*{-1.0em}    1.3 \pmt   1.7 &\hspace*{-1.0em}38.9\pmt  2.5&\hspace*{-2.0em}  17.2 & \hspace*{-1.0em}   3.6\pmt   1.7&\hspace*{-3.0em} 0.85& \hspace*{-1.0em} 0.3610& \hspace*{-1.0em}0.960& \hspace*{-1.0em}kn: 37923\\
   &\hspace*{-1.5em} 38160& \hspace*{-2.0em} 37923& 272.3&\hspace*{-3.0em} -16.7& \hspace*{-0.5em}  8.27      &\hspace*{-0.5em}   K0V;YnG&\hspace*{-1.0em} -156.1& \hspace*{-1.0em}   13.4& \hspace*{-1.0em}   -6.1 \pmt   4.4 &\hspace*{-1.0em}    2.3 \pmt   4.5 &\hspace*{-1.0em}29.9\pmt  3.2&\hspace*{-2.0em}  17.3 & \hspace*{-1.0em}   3.5\pmt   1.7&\hspace*{-3.0em} 0.85& \hspace*{-1.0em} 0.3616& \hspace*{-1.0em}0.890& \hspace*{-1.0em}\\ \hline
198&\hspace*{-1.5em} 40663& \hspace*{-2.0em}      & 226.9&\hspace*{-3.0em}  17.2& \hspace*{-0.5em}  8.80 (228)&\hspace*{-0.5em}    K0;UnK&\hspace*{-1.0em}  -68.0& \hspace*{-1.0em} -191.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}47.6\pmt  3.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.87& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 40663& \hspace*{-2.0em} 41425& 224.7&\hspace*{-3.0em}  21.0& \hspace*{-0.5em}  9.95      &\hspace*{-0.5em}    M:;UnK&\hspace*{-1.0em}  -75.6& \hspace*{-1.0em} -203.2& \hspace*{-1.0em}   11.2 \pmt   2.2 &\hspace*{-1.0em}    8.8 \pmt   3.3 &\hspace*{-1.0em}47.7\pmt  3.7&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.75& \hspace*{-1.0em} 3.5745& \hspace*{-1.0em}0.760& \hspace*{-1.0em}\\ \hline
199&\hspace*{-1.5em} 40918& \hspace*{-2.0em}      & 150.5&\hspace*{-3.0em}  33.8& \hspace*{-0.5em}  8.03 (182)&\hspace*{-0.5em}    G0;BiN&\hspace*{-1.0em}  -23.5& \hspace*{-1.0em}    8.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}36.5\pmt  1.2&\hspace*{-2.0em}   5.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.86& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 40918& \hspace*{-2.0em} 40882& 150.5&\hspace*{-3.0em}  33.7& \hspace*{-0.5em}  8.43      &\hspace*{-0.5em}    G5;BiN&\hspace*{-1.0em}  -24.9& \hspace*{-1.0em}    9.5& \hspace*{-1.0em}    1.3 \pmt   2.0 &\hspace*{-1.0em}   -0.5 \pmt   2.0 &\hspace*{-1.0em}37.3\pmt  1.6&\hspace*{-2.0em}   2.1 & \hspace*{-1.0em}   3.1\pmt   0.5&\hspace*{-3.0em} 0.83& \hspace*{-1.0em} 0.0457& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
200&\hspace*{-1.5em} 42042& \hspace*{-2.0em}      & 256.8&\hspace*{-3.0em}   2.0& \hspace*{-0.5em}  6.69 (101)&\hspace*{-0.5em}   F4V;UnK&\hspace*{-1.0em} -102.0& \hspace*{-1.0em}  -31.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}45.1\pmt  0.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.28& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 42042& \hspace*{-2.0em} 41529& 255.9&\hspace*{-3.0em}   1.1& \hspace*{-0.5em}  8.39      &\hspace*{-0.5em}  G9V+;OtH&\hspace*{-1.0em}  -95.2& \hspace*{-1.0em}  -33.6& \hspace*{-1.0em}   -6.3 \pmt   2.0 &\hspace*{-1.0em}    2.8 \pmt   2.0 &\hspace*{-1.0em}40.8\pmt  1.3&\hspace*{-2.0em}  -1.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.87& \hspace*{-1.0em} 0.9557& \hspace*{-1.0em}0.160& \hspace*{-1.0em}\\ \hline
201&\hspace*{-1.5em} 42401& \hspace*{-2.0em}      & 237.9&\hspace*{-3.0em}  16.6& \hspace*{-0.5em}  9.67 (262)&\hspace*{-0.5em}K4+vk:;VaR&\hspace*{-1.0em}  -65.0& \hspace*{-1.0em}  -31.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}35.0\pmt  1.8&\hspace*{-2.0em}  23.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.68& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 42401& \hspace*{-2.0em} 41662& 233.8&\hspace*{-3.0em}  16.6& \hspace*{-0.5em} 10.19      &\hspace*{-0.5em}    K4;UnK&\hspace*{-1.0em}  -59.7& \hspace*{-1.0em}  -31.8& \hspace*{-1.0em}    5.4 \pmt   3.0 &\hspace*{-1.0em}   -0.9 \pmt   2.6 &\hspace*{-1.0em}33.5\pmt  1.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.62& \hspace*{-1.0em} 2.4216& \hspace*{-1.0em}0.920& \hspace*{-1.0em}\\ \hline
202&\hspace*{-1.5em} 42940& \hspace*{-2.0em}      & 179.7&\hspace*{-3.0em}  38.3& \hspace*{-0.5em}  8.52 (210)&\hspace*{-0.5em}   K3V;BiN&\hspace*{-1.0em}  629.0& \hspace*{-1.0em} -331.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}26.6\pmt  0.6&\hspace*{-2.0em} -25.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.78& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 42940& \hspace*{-2.0em} 42145& 179.5&\hspace*{-3.0em}  36.5& \hspace*{-0.5em}  8.74      &\hspace*{-0.5em}   K2V;OtH&\hspace*{-1.0em}  605.7& \hspace*{-1.0em} -328.9& \hspace*{-1.0em}   23.5 \pmt   1.4 &\hspace*{-1.0em}   -7.0 \pmt   1.3 &\hspace*{-1.0em}28.5\pmt  1.0&\hspace*{-2.0em}  58.4 & \hspace*{-1.0em} -82.4\pmt   1.4&\hspace*{-3.0em} 0.77& \hspace*{-1.0em} 0.8419& \hspace*{-1.0em}0.370& \hspace*{-1.0em}\\ \hline
203&\hspace*{-1.5em} 43947& \hspace*{-2.0em}      & 254.2&\hspace*{-3.0em}  10.1& \hspace*{-0.5em}  8.34 (196)&\hspace*{-0.5em}   F5V;BiN&\hspace*{-1.0em}   30.3& \hspace*{-1.0em}   -1.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}37.6\pmt 12.4&\hspace*{-2.0em} -10.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.92& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 43947& \hspace*{-2.0em} 42910& 245.6&\hspace*{-3.0em}  13.1& \hspace*{-0.5em} 10.16      &\hspace*{-0.5em}   K7V;UnK&\hspace*{-1.0em}   23.4& \hspace*{-1.0em}  -13.4& \hspace*{-1.0em}   -2.1 \pmt   3.8 &\hspace*{-1.0em}   16.0 \pmt   2.5 &\hspace*{-1.0em}36.4\pmt  2.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.64& \hspace*{-1.0em} 5.8147& \hspace*{-1.0em}0.800& \hspace*{-1.0em}\\ \hline
204&\hspace*{-1.5em} 43970& \hspace*{-2.0em}      & 212.5&\hspace*{-3.0em}  34.6& \hspace*{-0.5em}  5.22 ( 37)&\hspace*{-0.5em} A5III;OtH&\hspace*{-1.0em}    6.3& \hspace*{-1.0em}   63.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}45.7\pmt  0.5&\hspace*{-2.0em}  -4.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.36& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}62 o$^{01}$ Cnc\\
   &\hspace*{-1.5em} 43970& \hspace*{-2.0em} 44001& 212.3&\hspace*{-3.0em}  34.8& \hspace*{-0.5em}  5.68      &\hspace*{-0.5em}  F0IV;OtH&\hspace*{-1.0em}    5.5& \hspace*{-1.0em}   65.0& \hspace*{-1.0em}    0.5 \pmt   1.0 &\hspace*{-1.0em}   -1.4 \pmt   1.1 &\hspace*{-1.0em}46.1\pmt  0.7&\hspace*{-2.0em}  -4.0 & \hspace*{-1.0em}  -0.6\pmt   2.8&\hspace*{-3.0em} 1.37& \hspace*{-1.0em} 0.2163& \hspace*{-1.0em}1.000& \hspace*{-1.0em}63 o$^{02}$ Cnc\\ \hline
205&\hspace*{-1.5em} 44143& \hspace*{-2.0em}      & 276.8&\hspace*{-3.0em}  -8.6& \hspace*{-0.5em}  5.17 ( 35)&\hspace*{-0.5em}   F4V;OtH&\hspace*{-1.0em} -328.1& \hspace*{-1.0em}   48.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}26.4\pmt  0.2&\hspace*{-2.0em}  11.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.34& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}b02 Car\\
   &\hspace*{-1.5em} 44143& \hspace*{-2.0em} 48133& 277.2&\hspace*{-3.0em}   0.9& \hspace*{-0.5em}  7.91      &\hspace*{-0.5em}   K1V;BiN&\hspace*{-1.0em} -325.8& \hspace*{-1.0em}   33.0& \hspace*{-1.0em}   -2.9 \pmt   1.2 &\hspace*{-1.0em}    0.9 \pmt   1.5 &\hspace*{-1.0em}26.0\pmt  0.4&\hspace*{-2.0em}  -0.1 & \hspace*{-1.0em}  11.7\pmt   0.6&\hspace*{-3.0em} 0.84& \hspace*{-1.0em} 4.3586& \hspace*{-1.0em}0.980& \hspace*{-1.0em}\\ \hline
206&\hspace*{-1.5em} 44777& \hspace*{-2.0em}      & 230.0&\hspace*{-3.0em}  29.9& \hspace*{-0.5em}  8.15 (187)&\hspace*{-0.5em}    F8;OtH&\hspace*{-1.0em}  -71.3& \hspace*{-1.0em}  -66.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}46.6\pmt  2.0&\hspace*{-2.0em} -10.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.00& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 44777& \hspace*{-2.0em} 46028& 228.9&\hspace*{-3.0em}  35.0& \hspace*{-0.5em}  8.44      &\hspace*{-0.5em}    F0;UnK&\hspace*{-1.0em}  -55.4& \hspace*{-1.0em}  -47.8& \hspace*{-1.0em}  -16.0 \pmt   1.9 &\hspace*{-1.0em}  -14.5 \pmt   1.9 &\hspace*{-1.0em}44.8\pmt 15.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.83& \hspace*{-1.0em} 4.2411& \hspace*{-1.0em}0.820& \hspace*{-1.0em}\\ \hline
207&\hspace*{-1.5em} 44858& \hspace*{-2.0em}      & 198.8&\hspace*{-3.0em}  40.9& \hspace*{-0.5em}  8.25 (191)&\hspace*{-0.5em}   G0V;BiN&\hspace*{-1.0em}  -82.4& \hspace*{-1.0em}  -34.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}47.1\pmt  2.9&\hspace*{-2.0em}  29.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.94& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 44864\\
   &\hspace*{-1.5em} 44858& \hspace*{-2.0em} 44864& 198.8&\hspace*{-3.0em}  40.9& \hspace*{-0.5em}  8.28      &\hspace*{-0.5em}   G0V;BiN&\hspace*{-1.0em}  -84.9& \hspace*{-1.0em}  -31.3& \hspace*{-1.0em}    2.6 \pmt   1.6 &\hspace*{-1.0em}   -3.2 \pmt   1.8 &\hspace*{-1.0em}42.6\pmt  2.0&\hspace*{-2.0em}  25.2 & \hspace*{-1.0em}   4.4\pmt   3.0&\hspace*{-3.0em} 0.91& \hspace*{-1.0em} 0.0118& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
208&\hspace*{-1.5em} 45836& \hspace*{-2.0em}      & 166.6&\hspace*{-3.0em}  43.9& \hspace*{-0.5em}  6.14 ( 69)&\hspace*{-0.5em}   F3V;BiN&\hspace*{-1.0em} -135.2& \hspace*{-1.0em}  -61.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}27.4\pmt  0.4&\hspace*{-2.0em}  -8.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.12& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}37 Lyn\\
   &\hspace*{-1.5em} 45836& \hspace*{-2.0em} 45859& 166.5&\hspace*{-3.0em}  43.9& \hspace*{-0.5em}  7.82      &\hspace*{-0.5em}    G5;OtH&\hspace*{-1.0em} -131.2& \hspace*{-1.0em}  -63.3& \hspace*{-1.0em}   -4.0 \pmt   1.7 &\hspace*{-1.0em}    1.8 \pmt   1.6 &\hspace*{-1.0em}28.3\pmt  0.6&\hspace*{-2.0em}  -7.2 & \hspace*{-1.0em}  -1.1\pmt   0.1&\hspace*{-3.0em} 0.82& \hspace*{-1.0em} 0.0307& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
209&\hspace*{-1.5em} 46018& \hspace*{-2.0em}      & 206.8&\hspace*{-3.0em}  42.8& \hspace*{-0.5em}  9.46 (256)&\hspace*{-0.5em}    M0;UnK&\hspace*{-1.0em}  133.5& \hspace*{-1.0em} -171.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}36.0\pmt  3.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.33& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 46018& \hspace*{-2.0em} 44387& 200.5&\hspace*{-3.0em}  39.2& \hspace*{-0.5em}  9.95      &\hspace*{-0.5em}    K7;UnK&\hspace*{-1.0em}  147.8& \hspace*{-1.0em} -166.7& \hspace*{-1.0em}   -0.7 \pmt   5.0 &\hspace*{-1.0em}    6.7 \pmt   4.2 &\hspace*{-1.0em}38.0\pmt  2.7&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.31& \hspace*{-1.0em} 3.7166& \hspace*{-1.0em}0.740& \hspace*{-1.0em}\\ \hline
210&\hspace*{-1.5em} 46535& \hspace*{-2.0em}      & 269.4&\hspace*{-3.0em}   4.8& \hspace*{-0.5em}  6.98 (119)&\hspace*{-0.5em}F8VFe-;BiN&\hspace*{-1.0em}  -76.1& \hspace*{-1.0em}  -54.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}41.1\pmt  0.8&\hspace*{-2.0em}  17.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.15& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 46523\\
   &\hspace*{-1.5em} 46535& \hspace*{-2.0em} 46523& 269.4&\hspace*{-3.0em}   4.8& \hspace*{-0.5em}  7.01      &\hspace*{-0.5em}   F8V;BiN&\hspace*{-1.0em}  -84.0& \hspace*{-1.0em}  -55.1& \hspace*{-1.0em}    7.9 \pmt   1.4 &\hspace*{-1.0em}    0.7 \pmt   1.4 &\hspace*{-1.0em}42.2\pmt  0.9&\hspace*{-2.0em}  19.3 & \hspace*{-1.0em}  -2.1\pmt   1.0&\hspace*{-3.0em} 1.23& \hspace*{-1.0em} 0.0216& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
211&\hspace*{-1.5em} 47110& \hspace*{-2.0em}      & 185.9&\hspace*{-3.0em}  47.9& \hspace*{-0.5em}  8.25 (192)&\hspace*{-0.5em}    G5;OtH&\hspace*{-1.0em}   90.1& \hspace*{-1.0em}  -99.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}38.7\pmt  1.4&\hspace*{-2.0em}  -0.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.90& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 47110& \hspace*{-2.0em} 47133& 185.9&\hspace*{-3.0em}  48.0& \hspace*{-0.5em} 11.09      &\hspace*{-0.5em}    K5;UnK&\hspace*{-1.0em}   88.8& \hspace*{-1.0em} -106.0& \hspace*{-1.0em}    1.3 \pmt   3.0 &\hspace*{-1.0em}    6.2 \pmt   3.1 &\hspace*{-1.0em}33.7\pmt  2.6&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.34& \hspace*{-1.0em} 0.0305& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
212&\hspace*{-1.5em} 47436& \hspace*{-2.0em}      & 189.3&\hspace*{-3.0em}  48.7& \hspace*{-0.5em}  6.90 (116)&\hspace*{-0.5em}    F5;OtH&\hspace*{-1.0em}   -5.4& \hspace*{-1.0em}  -67.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}49.0\pmt  1.1&\hspace*{-2.0em}   5.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.15& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 47436& \hspace*{-2.0em} 47403& 189.4&\hspace*{-3.0em}  48.6& \hspace*{-0.5em}  7.12      &\hspace*{-0.5em}    F5;OtH&\hspace*{-1.0em}   -4.4& \hspace*{-1.0em}  -66.3& \hspace*{-1.0em}   -1.2 \pmt   2.0 &\hspace*{-1.0em}   -1.3 \pmt   1.9 &\hspace*{-1.0em}49.0\pmt  1.2&\hspace*{-2.0em} -31.6 & \hspace*{-1.0em}  36.9\pmt   0.5&\hspace*{-3.0em} 1.12& \hspace*{-1.0em} 0.1174& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
213&\hspace*{-1.5em} 49018& \hspace*{-2.0em}      & 206.9&\hspace*{-3.0em}  51.5& \hspace*{-0.5em}  7.86 (173)&\hspace*{-0.5em}K0V...;BiN&\hspace*{-1.0em}  -21.6& \hspace*{-1.0em} -234.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}31.7\pmt  0.9&\hspace*{-2.0em}  30.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.84& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 49018& \hspace*{-2.0em} 48786& 213.8&\hspace*{-3.0em}  49.5& \hspace*{-0.5em}  8.40      &\hspace*{-0.5em}    G5;BiN&\hspace*{-1.0em}  -67.2& \hspace*{-1.0em} -221.6& \hspace*{-1.0em}    8.0 \pmt  17.7 &\hspace*{-1.0em}   -1.9 \pmt   9.1 &\hspace*{-1.0em}41.9\pmt  1.9&\hspace*{-2.0em}  31.0 & \hspace*{-1.0em}   0.6\pmt  35.1&\hspace*{-3.0em} 0.85& \hspace*{-1.0em} 2.6813& \hspace*{-1.0em}0.130& \hspace*{-1.0em}\\ \hline
214&\hspace*{-1.5em} 49846& \hspace*{-2.0em}      & 221.1&\hspace*{-3.0em}  51.2& \hspace*{-0.5em}  8.42 (201)&\hspace*{-0.5em}    K2;UnK&\hspace*{-1.0em}    5.0& \hspace*{-1.0em} -247.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}42.6\pmt  2.0&\hspace*{-2.0em}  32.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.85& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 49846& \hspace*{-2.0em} 51942& 215.7&\hspace*{-3.0em}  58.9& \hspace*{-0.5em}  8.71      &\hspace*{-0.5em}    G5;OtH&\hspace*{-1.0em}   27.6& \hspace*{-1.0em} -264.7& \hspace*{-1.0em}    4.8 \pmt   1.4 &\hspace*{-1.0em}   -0.5 \pmt   1.7 &\hspace*{-1.0em}46.3\pmt  2.4&\hspace*{-2.0em}  46.5 & \hspace*{-1.0em} -21.7\pmt   1.1&\hspace*{-3.0em} 0.86& \hspace*{-1.0em} 6.1626& \hspace*{-1.0em}0.150& \hspace*{-1.0em}\\ \hline
215&\hspace*{-1.5em} 51312& \hspace*{-2.0em}      & 189.7&\hspace*{-3.0em}  58.7& \hspace*{-0.5em}  7.83 (171)&\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}   70.9& \hspace*{-1.0em} -107.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}46.9\pmt  1.7&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.95& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 51312& \hspace*{-2.0em} 52140& 193.5&\hspace*{-3.0em}  60.9& \hspace*{-0.5em}  8.62      &\hspace*{-0.5em} G8III;UnK&\hspace*{-1.0em}   64.0& \hspace*{-1.0em} -106.2& \hspace*{-1.0em}    0.7 \pmt   2.5 &\hspace*{-1.0em}   -5.3 \pmt   2.6 &\hspace*{-1.0em}46.8\pmt  1.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.85& \hspace*{-1.0em} 2.4242& \hspace*{-1.0em}0.920& \hspace*{-1.0em}\\ \hline
216&\hspace*{-1.5em} 52469& \hspace*{-2.0em}      & 167.3&\hspace*{-3.0em}  58.4& \hspace*{-0.5em}  5.18 ( 36)&\hspace*{-0.5em} F5III;SpB&\hspace*{-1.0em}  179.4& \hspace*{-1.0em} -213.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}37.1\pmt  0.4&\hspace*{-2.0em}  10.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.50& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 52498\\
   &\hspace*{-1.5em} 52469& \hspace*{-2.0em} 52498& 167.2&\hspace*{-3.0em}  58.5& \hspace*{-0.5em}  7.28      &\hspace*{-0.5em}   F9V;SpB&\hspace*{-1.0em}  173.8& \hspace*{-1.0em} -214.2& \hspace*{-1.0em}    5.8 \pmt   1.5 &\hspace*{-1.0em}    1.1 \pmt   1.5 &\hspace*{-1.0em}37.3\pmt  0.7&\hspace*{-2.0em}   6.1 & \hspace*{-1.0em}   3.8\pmt   8.3&\hspace*{-3.0em} 0.97& \hspace*{-1.0em} 0.0518& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
217&\hspace*{-1.5em} 52727& \hspace*{-2.0em}      & 283.0&\hspace*{-3.0em}   8.6& \hspace*{-0.5em}  2.69 (  7)&\hspace*{-0.5em} G6III;BiN&\hspace*{-1.0em}   91.2& \hspace*{-1.0em}  -14.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}35.9\pmt  0.5&\hspace*{-2.0em}   6.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.75& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}$\mu$  Vel\\
   &\hspace*{-1.5em} 52727& \hspace*{-2.0em} 53106& 283.7&\hspace*{-3.0em}   9.2& \hspace*{-0.5em}  6.56      &\hspace*{-0.5em}   F7V;OtH&\hspace*{-1.0em}   87.4& \hspace*{-1.0em}  -12.1& \hspace*{-1.0em}    3.4 \pmt   2.5 &\hspace*{-1.0em}   -2.4 \pmt   2.4 &\hspace*{-1.0em}49.8\pmt  1.1&\hspace*{-2.0em}  18.4 & \hspace*{-1.0em} -12.1\pmt   0.3&\hspace*{-3.0em} 1.17& \hspace*{-1.0em} 0.5487& \hspace*{-1.0em}0.700& \hspace*{-1.0em}\\ \hline
218&\hspace*{-1.5em} 52787& \hspace*{-2.0em}      & 268.7&\hspace*{-3.0em}  32.2& \hspace*{-0.5em}  8.39 (199)&\hspace*{-0.5em}   K0V;YnG&\hspace*{-1.0em}  -89.1& \hspace*{-1.0em}  -89.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}34.5\pmt  1.0&\hspace*{-2.0em}  24.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.84& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 52787& \hspace*{-2.0em} 52776& 268.7&\hspace*{-3.0em}  32.2& \hspace*{-0.5em}  9.91      &\hspace*{-0.5em}K4.5Vk;UnK&\hspace*{-1.0em}  -91.6& \hspace*{-1.0em}  -91.8& \hspace*{-1.0em}    2.7 \pmt   3.0 &\hspace*{-1.0em}    1.8 \pmt   3.1 &\hspace*{-1.0em}32.6\pmt  1.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.66& \hspace*{-1.0em} 0.0392& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
219&\hspace*{-1.5em} 53791& \hspace*{-2.0em}      & 170.6&\hspace*{-3.0em}  62.5& \hspace*{-0.5em}  6.03 ( 65)&\hspace*{-0.5em}   F9V;SpB&\hspace*{-1.0em}  156.0& \hspace*{-1.0em}  -42.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}44.3\pmt  0.7&\hspace*{-2.0em}  -6.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.35& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 53791& \hspace*{-2.0em} 53756& 170.2&\hspace*{-3.0em}  62.3& \hspace*{-0.5em} 10.64      &\hspace*{-0.5em}     -;UnK&\hspace*{-1.0em}  161.6& \hspace*{-1.0em}  -64.4& \hspace*{-1.0em}   -5.4 \pmt   1.7 &\hspace*{-1.0em}   22.5 \pmt   1.7 &\hspace*{-1.0em}41.7\pmt  3.7&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.64& \hspace*{-1.0em} 0.2079& \hspace*{-1.0em}0.540& \hspace*{-1.0em}\\ \hline
220&\hspace*{-1.5em} 54233& \hspace*{-2.0em}      & 157.0&\hspace*{-3.0em}  59.4& \hspace*{-0.5em}  7.04 (125)&\hspace*{-0.5em}    F5;BiN&\hspace*{-1.0em}   64.6& \hspace*{-1.0em}  -54.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}39.5\pmt  1.1&\hspace*{-2.0em} -12.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.10& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 54233& \hspace*{-2.0em} 53051& 165.1&\hspace*{-3.0em}  59.3& \hspace*{-0.5em}  8.08      &\hspace*{-0.5em}    G5;OtH&\hspace*{-1.0em}   69.8& \hspace*{-1.0em}  -62.9& \hspace*{-1.0em}   -7.7 \pmt   1.5 &\hspace*{-1.0em}    0.8 \pmt   1.4 &\hspace*{-1.0em}42.6\pmt  1.6&\hspace*{-2.0em}  17.4 & \hspace*{-1.0em} -29.0\pmt   3.2&\hspace*{-3.0em} 0.89& \hspace*{-1.0em} 2.8562& \hspace*{-1.0em}0.350& \hspace*{-1.0em}\\ \hline
221&\hspace*{-1.5em} 54692& \hspace*{-2.0em}      & 168.6&\hspace*{-3.0em}  64.4& \hspace*{-0.5em}  7.19 (136)&\hspace*{-0.5em}    F8;BiN&\hspace*{-1.0em}  270.1& \hspace*{-1.0em}   10.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}46.8\pmt  1.3&\hspace*{-2.0em}   8.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.06& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 54681\\
   &\hspace*{-1.5em} 54692& \hspace*{-2.0em} 54681& 168.7&\hspace*{-3.0em}  64.4& \hspace*{-0.5em}  8.26      &\hspace*{-0.5em}    G5;UnK&\hspace*{-1.0em}  269.8& \hspace*{-1.0em}   16.9& \hspace*{-1.0em}    0.2 \pmt   1.4 &\hspace*{-1.0em}   -7.2 \pmt   1.3 &\hspace*{-1.0em}48.4\pmt  1.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.93& \hspace*{-1.0em} 0.0306& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
222&\hspace*{-1.5em} 55486& \hspace*{-2.0em}      & 231.6&\hspace*{-3.0em}  67.5& \hspace*{-0.5em}  7.93 (178)&\hspace*{-0.5em}    G5;BiN&\hspace*{-1.0em}   14.7& \hspace*{-1.0em} -174.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}31.0\pmt  0.9&\hspace*{-2.0em}  -4.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.85& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 55486& \hspace*{-2.0em} 56930& 255.9&\hspace*{-3.0em}  65.7& \hspace*{-0.5em}  9.66      &\hspace*{-0.5em}    K0;UnK&\hspace*{-1.0em}  -51.6& \hspace*{-1.0em} -167.6& \hspace*{-1.0em}    3.0 \pmt   2.2 &\hspace*{-1.0em}   -1.2 \pmt   1.8 &\hspace*{-1.0em}43.4\pmt  3.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.77& \hspace*{-1.0em} 5.2904& \hspace*{-1.0em}0.340& \hspace*{-1.0em}\\ \hline
223&\hspace*{-1.5em} 55638& \hspace*{-2.0em}      & 257.5&\hspace*{-3.0em}  58.5& \hspace*{-0.5em}  8.80 (229)&\hspace*{-0.5em}    K0;UnK&\hspace*{-1.0em}  -22.1& \hspace*{-1.0em} -163.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}39.1\pmt  2.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.83& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 55638& \hspace*{-2.0em} 56367& 268.2&\hspace*{-3.0em}  54.1& \hspace*{-0.5em} 11.29      &\hspace*{-0.5em}  M0Vk;UnK&\hspace*{-1.0em}  -44.6& \hspace*{-1.0em} -161.5& \hspace*{-1.0em}   -1.9 \pmt   5.8 &\hspace*{-1.0em}    3.2 \pmt   5.2 &\hspace*{-1.0em}34.3\pmt  3.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.33& \hspace*{-1.0em} 5.0485& \hspace*{-1.0em}0.320& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 55638& \hspace*{-2.0em} 57555& 265.7&\hspace*{-3.0em}  63.2& \hspace*{-0.5em} 11.40      &\hspace*{-0.5em}     -;UnK&\hspace*{-1.0em}  -64.2& \hspace*{-1.0em} -152.3& \hspace*{-1.0em}   23.3 \pmt   5.5 &\hspace*{-1.0em}   -5.1 \pmt   5.3 &\hspace*{-1.0em}36.1\pmt  4.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.61& \hspace*{-1.0em} 4.1767& \hspace*{-1.0em}0.360& \hspace*{-1.0em}\\ \hline
224&\hspace*{-1.5em} 55765& \hspace*{-2.0em}      & 236.8&\hspace*{-3.0em}  67.4& \hspace*{-0.5em}  5.58 ( 46)&\hspace*{-0.5em}   F2V;BiN&\hspace*{-1.0em}  -71.4& \hspace*{-1.0em} -122.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}43.9\pmt  0.6&\hspace*{-2.0em}  19.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.58& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}81 Leo\\
   &\hspace*{-1.5em} 55765& \hspace*{-2.0em} 55262& 240.8&\hspace*{-3.0em}  64.4& \hspace*{-0.5em}  7.12      &\hspace*{-0.5em}   F8V;OtH&\hspace*{-1.0em}  -87.0& \hspace*{-1.0em} -118.1& \hspace*{-1.0em}    5.2 \pmt   1.3 &\hspace*{-1.0em}    5.3 \pmt   1.3 &\hspace*{-1.0em}44.0\pmt  1.3&\hspace*{-2.0em}   9.1 & \hspace*{-1.0em}  11.0\pmt   1.4&\hspace*{-3.0em} 1.22& \hspace*{-1.0em} 2.6398& \hspace*{-1.0em}0.960& \hspace*{-1.0em}\\ \hline
225&\hspace*{-1.5em} 56321& \hspace*{-2.0em}      & 235.6&\hspace*{-3.0em}  69.7& \hspace*{-0.5em}  7.26 (139)&\hspace*{-0.5em}   F7V;OtH&\hspace*{-1.0em}  -79.7& \hspace*{-1.0em} -112.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}47.5\pmt  1.3&\hspace*{-2.0em}  21.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.08& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 56321& \hspace*{-2.0em} 57202& 238.3&\hspace*{-3.0em}  72.2& \hspace*{-0.5em}  9.42      &\hspace*{-0.5em}    K5;UnK&\hspace*{-1.0em}  -87.6& \hspace*{-1.0em} -118.7& \hspace*{-1.0em}    1.3 \pmt   2.1 &\hspace*{-1.0em}    6.3 \pmt   2.0 &\hspace*{-1.0em}52.2\pmt  5.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.76& \hspace*{-1.0em} 2.1987& \hspace*{-1.0em}0.250& \hspace*{-1.0em}\\ \hline
226&\hspace*{-1.5em} 57291& \hspace*{-2.0em}      & 294.4&\hspace*{-3.0em}   3.1& \hspace*{-0.5em}  7.47 (151)&\hspace*{-0.5em}   G6V;OtH&\hspace*{-1.0em}  -41.5& \hspace*{-1.0em}  -84.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}39.7\pmt  1.0&\hspace*{-2.0em}  48.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.99& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 57291& \hspace*{-2.0em} 56760& 291.5&\hspace*{-3.0em}   9.7& \hspace*{-0.5em}  8.89      &\hspace*{-0.5em}   K0V;BiN&\hspace*{-1.0em}  -42.0& \hspace*{-1.0em} -108.2& \hspace*{-1.0em}   13.7 \pmt   2.3 &\hspace*{-1.0em}   -5.5 \pmt   2.3 &\hspace*{-1.0em}40.4\pmt  1.8&\hspace*{-2.0em}  42.0 & \hspace*{-1.0em}   5.1\pmt   0.3&\hspace*{-3.0em} 0.87& \hspace*{-1.0em} 4.9824& \hspace*{-1.0em}0.120& \hspace*{-1.0em}\\ \hline
227&\hspace*{-1.5em} 58001& \hspace*{-2.0em}      & 140.8&\hspace*{-3.0em}  61.4& \hspace*{-0.5em}  2.41 (  5)&\hspace*{-0.5em}  A0Ve;F/E&\hspace*{-1.0em}  -96.4& \hspace*{-1.0em}   38.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}25.5\pmt  0.3&\hspace*{-2.0em} -12.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.62& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}64 $\gamma$  UMa\\
   &\hspace*{-1.5em} 58001& \hspace*{-2.0em} 61100& 129.0&\hspace*{-3.0em}  61.8& \hspace*{-0.5em}  8.08      &\hspace*{-0.5em}   K2V;RoT&\hspace*{-1.0em} -106.2& \hspace*{-1.0em}   18.3& \hspace*{-1.0em}   -5.3 \pmt   1.5 &\hspace*{-1.0em}    2.1 \pmt   1.6 &\hspace*{-1.0em}25.1\pmt  0.7&\hspace*{-2.0em}  -1.3 & \hspace*{-1.0em} -10.0\pmt   1.0&\hspace*{-3.0em} 0.80& \hspace*{-1.0em} 2.5071& \hspace*{-1.0em}0.930& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 58001& \hspace*{-2.0em} 61481& 128.9&\hspace*{-3.0em}  65.7& \hspace*{-0.5em}  8.52      &\hspace*{-0.5em}   K0V;F/E&\hspace*{-1.0em} -106.9& \hspace*{-1.0em}   20.8& \hspace*{-1.0em}   -4.7 \pmt   1.5 &\hspace*{-1.0em}    5.8 \pmt   1.4 &\hspace*{-1.0em}27.0\pmt  0.7&\hspace*{-2.0em}  -9.2 & \hspace*{-1.0em}  -1.9\pmt   1.1&\hspace*{-3.0em} 0.78& \hspace*{-1.0em} 3.0512& \hspace*{-1.0em}0.180& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 58001& \hspace*{-2.0em} 61946& 125.8&\hspace*{-3.0em}  61.3& \hspace*{-0.5em}  8.27      &\hspace*{-0.5em}   K3V;F/E&\hspace*{-1.0em} -121.7& \hspace*{-1.0em}   15.2& \hspace*{-1.0em}    6.8 \pmt   1.7 &\hspace*{-1.0em}   -1.2 \pmt   1.6 &\hspace*{-1.0em}23.4\pmt  0.4&\hspace*{-2.0em}  -6.3 & \hspace*{-1.0em}  -4.7\pmt   1.4&\hspace*{-3.0em} 0.78& \hspace*{-1.0em} 3.2053& \hspace*{-1.0em}0.670& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 58001& \hspace*{-2.0em} 62512& 123.6&\hspace*{-3.0em}  56.8& \hspace*{-0.5em}  5.83      &\hspace*{-0.5em}   F5V;BiN&\hspace*{-1.0em} -108.7& \hspace*{-1.0em}    3.2& \hspace*{-1.0em}   -8.3 \pmt   1.7 &\hspace*{-1.0em}   -0.2 \pmt   1.7 &\hspace*{-1.0em}24.0\pmt  1.6&\hspace*{-2.0em} -17.6 & \hspace*{-1.0em}   6.8\pmt   2.1&\hspace*{-3.0em} 1.13& \hspace*{-1.0em} 4.4269& \hspace*{-1.0em}0.400& \hspace*{-1.0em}\\ \hline
228&\hspace*{-1.5em} 58029& \hspace*{-2.0em}      & 288.4&\hspace*{-3.0em}  31.3& \hspace*{-0.5em}  8.44 (202)&\hspace*{-0.5em}   G7V;YnG&\hspace*{-1.0em} -111.0& \hspace*{-1.0em}  -65.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}44.9\pmt  1.5&\hspace*{-2.0em}  15.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.85& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 58029& \hspace*{-2.0em} 55505& 278.4&\hspace*{-3.0em}  33.8& \hspace*{-0.5em}  8.89      &\hspace*{-0.5em}   K5V;YnG&\hspace*{-1.0em}  -71.1& \hspace*{-1.0em}  -65.7& \hspace*{-1.0em}  -21.5 \pmt   2.1 &\hspace*{-1.0em}  -12.4 \pmt   1.9 &\hspace*{-1.0em}44.9\pmt  4.7&\hspace*{-2.0em}  11.1 & \hspace*{-1.0em}   7.0\pmt   5.8&\hspace*{-3.0em} 0.86& \hspace*{-1.0em} 6.8984& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
229&\hspace*{-1.5em} 58067& \hspace*{-2.0em}      & 240.5&\hspace*{-3.0em}  74.8& \hspace*{-0.5em}  8.20 (189)&\hspace*{-0.5em}    G0;BiN&\hspace*{-1.0em} -233.3& \hspace*{-1.0em} -384.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}40.5\pmt  1.8&\hspace*{-2.0em}   5.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.89& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 58073\\
   &\hspace*{-1.5em} 58067& \hspace*{-2.0em} 58073& 240.5&\hspace*{-3.0em}  74.9& \hspace*{-0.5em}  8.43      &\hspace*{-0.5em}    G5;BiN&\hspace*{-1.0em} -236.3& \hspace*{-1.0em} -384.9& \hspace*{-1.0em}    3.2 \pmt   1.3 &\hspace*{-1.0em}    0.2 \pmt   1.3 &\hspace*{-1.0em}38.4\pmt  2.0&\hspace*{-2.0em}   5.6 & \hspace*{-1.0em}   0.3\pmt   0.1&\hspace*{-3.0em} 0.85& \hspace*{-1.0em} 0.0144& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
230&\hspace*{-1.5em} 58085& \hspace*{-2.0em}      & 297.3&\hspace*{-3.0em}  -4.1& \hspace*{-0.5em}  6.38 ( 81)&\hspace*{-0.5em}  F2IV;UnK&\hspace*{-1.0em}   28.5& \hspace*{-1.0em}  -62.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}43.5\pmt  0.7&\hspace*{-2.0em}  -6.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.34& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 58085& \hspace*{-2.0em} 58121& 297.3&\hspace*{-3.0em}  -4.1& \hspace*{-0.5em}  8.40      &\hspace*{-0.5em}   G3V;OtH&\hspace*{-1.0em}   27.1& \hspace*{-1.0em}  -59.2& \hspace*{-1.0em}    1.5 \pmt   1.8 &\hspace*{-1.0em}   -3.6 \pmt   1.8 &\hspace*{-1.0em}41.0\pmt  1.2&\hspace*{-2.0em}  -7.6 & \hspace*{-1.0em}   1.1\pmt   0.5&\hspace*{-3.0em} 0.86& \hspace*{-1.0em} 0.0465& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
231&\hspace*{-1.5em} 58369& \hspace*{-2.0em}      & 185.8&\hspace*{-3.0em}  77.3& \hspace*{-0.5em}  6.42 ( 84)&\hspace*{-0.5em}   A9V;BiN&\hspace*{-1.0em}   95.6& \hspace*{-1.0em}  -80.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}47.0\pmt  1.0&\hspace*{-2.0em}  -1.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.47& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 58369& \hspace*{-2.0em} 58940& 176.5&\hspace*{-3.0em}  78.0& \hspace*{-0.5em}  7.51      &\hspace*{-0.5em}    F8;OtH&\hspace*{-1.0em}   99.4& \hspace*{-1.0em}  -60.5& \hspace*{-1.0em}    7.3 \pmt   1.8 &\hspace*{-1.0em}   -4.1 \pmt   1.6 &\hspace*{-1.0em}51.6\pmt  1.5&\hspace*{-2.0em}  -8.0 & \hspace*{-1.0em}   5.4\pmt   2.8&\hspace*{-3.0em} 1.12& \hspace*{-1.0em} 1.7085& \hspace*{-1.0em}0.390& \hspace*{-1.0em}\\ \hline
232&\hspace*{-1.5em} 59431& \hspace*{-2.0em}      & 136.0&\hspace*{-3.0em}  62.7& \hspace*{-0.5em}  8.14 (185)&\hspace*{-0.5em}    K0;BiN&\hspace*{-1.0em}  206.2& \hspace*{-1.0em}   70.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}35.4\pmt  3.7&\hspace*{-2.0em}   4.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.86& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 59431& \hspace*{-2.0em} 60121& 133.8&\hspace*{-3.0em}  63.7& \hspace*{-0.5em} 11.12      &\hspace*{-0.5em}   K7V;UnK&\hspace*{-1.0em}  196.9& \hspace*{-1.0em}   69.8& \hspace*{-1.0em}    7.2 \pmt   2.2 &\hspace*{-1.0em}    7.7 \pmt   2.1 &\hspace*{-1.0em}28.0\pmt  1.7&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.35& \hspace*{-1.0em} 0.8709& \hspace*{-1.0em}0.360& \hspace*{-1.0em}\\ \hline
233&\hspace*{-1.5em} 59432& \hspace*{-2.0em}      & 136.0&\hspace*{-3.0em}  62.7& \hspace*{-0.5em}  7.96 (180)&\hspace*{-0.5em}K0V+K1;BiN&\hspace*{-1.0em}  196.6& \hspace*{-1.0em}   62.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}30.1\pmt  2.8&\hspace*{-2.0em}  -8.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.86& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 59431\\
   &\hspace*{-1.5em} 59432& \hspace*{-2.0em} 60121& 133.8&\hspace*{-3.0em}  63.7& \hspace*{-0.5em} 11.12      &\hspace*{-0.5em}   K7V;UnK&\hspace*{-1.0em}  196.9& \hspace*{-1.0em}   69.8& \hspace*{-1.0em}   -3.5 \pmt   2.2 &\hspace*{-1.0em}    0.1 \pmt   2.1 &\hspace*{-1.0em}28.0\pmt  1.7&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.35& \hspace*{-1.0em} 0.7402& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
234&\hspace*{-1.5em} 60325& \hspace*{-2.0em}      & 277.7&\hspace*{-3.0em}  73.0& \hspace*{-0.5em}  9.97 (265)&\hspace*{-0.5em}    K0;UnK&\hspace*{-1.0em} -131.7& \hspace*{-1.0em} -103.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}44.0\pmt  3.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.71& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 60325& \hspace*{-2.0em} 59310& 251.4&\hspace*{-3.0em}  77.5& \hspace*{-0.5em} 10.06      &\hspace*{-0.5em}    K5;UnK&\hspace*{-1.0em}  -77.9& \hspace*{-1.0em} -144.3& \hspace*{-1.0em}    0.0 \pmt   6.8 &\hspace*{-1.0em}   -4.2 \pmt   3.6 &\hspace*{-1.0em}44.4\pmt  3.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.69& \hspace*{-1.0em} 6.1166& \hspace*{-1.0em}0.210& \hspace*{-1.0em}\\ \hline
235&\hspace*{-1.5em} 60601& \hspace*{-2.0em}      & 300.3&\hspace*{-3.0em}  -3.0& \hspace*{-0.5em}  6.29 ( 77)&\hspace*{-0.5em}  G9IV;UnK&\hspace*{-1.0em}  -52.9& \hspace*{-1.0em} -106.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}48.5\pmt  1.1&\hspace*{-2.0em}  24.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.06& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 60601& \hspace*{-2.0em} 65100& 305.8&\hspace*{-3.0em}  -3.8& \hspace*{-0.5em}  8.54      &\hspace*{-0.5em}   G5V;OtH&\hspace*{-1.0em}  -61.4& \hspace*{-1.0em}  -99.8& \hspace*{-1.0em}   -1.0 \pmt   1.9 &\hspace*{-1.0em}   -6.0 \pmt   1.8 &\hspace*{-1.0em}48.1\pmt  2.2&\hspace*{-2.0em}  37.1 & \hspace*{-1.0em} -13.8\pmt   0.5&\hspace*{-3.0em} 0.82& \hspace*{-1.0em} 4.7553& \hspace*{-1.0em}0.690& \hspace*{-1.0em}\\ \hline
236&\hspace*{-1.5em} 61100& \hspace*{-2.0em}      & 129.0&\hspace*{-3.0em}  61.8& \hspace*{-0.5em}  8.08 (183)&\hspace*{-0.5em}   K2V;RoT&\hspace*{-1.0em} -106.2& \hspace*{-1.0em}   18.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}25.1\pmt  0.7&\hspace*{-2.0em}  -1.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.80& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 61100& \hspace*{-2.0em} 61481& 128.9&\hspace*{-3.0em}  65.7& \hspace*{-0.5em}  8.52      &\hspace*{-0.5em}   K0V;F/E&\hspace*{-1.0em} -106.9& \hspace*{-1.0em}   20.8& \hspace*{-1.0em}    0.6 \pmt   1.7 &\hspace*{-1.0em}   -2.0 \pmt   1.9 &\hspace*{-1.0em}27.0\pmt  0.7&\hspace*{-2.0em}  -9.2 & \hspace*{-1.0em}   8.1\pmt   1.0&\hspace*{-3.0em} 0.78& \hspace*{-1.0em} 1.7331& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 61100& \hspace*{-2.0em} 61946& 125.8&\hspace*{-3.0em}  61.3& \hspace*{-0.5em}  8.27      &\hspace*{-0.5em}   K3V;F/E&\hspace*{-1.0em} -121.7& \hspace*{-1.0em}   15.2& \hspace*{-1.0em}   14.4 \pmt   1.9 &\hspace*{-1.0em}   -2.3 \pmt   2.0 &\hspace*{-1.0em}23.4\pmt  0.4&\hspace*{-2.0em}  -6.3 & \hspace*{-1.0em}   5.3\pmt   1.3&\hspace*{-3.0em} 0.78& \hspace*{-1.0em} 0.7003& \hspace*{-1.0em}0.970& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 61100& \hspace*{-2.0em} 65327& 114.8&\hspace*{-3.0em}  58.7& \hspace*{-0.5em}  9.69      &\hspace*{-0.5em}    K5;OtH&\hspace*{-1.0em} -119.7& \hspace*{-1.0em}   -9.3& \hspace*{-1.0em}   11.5 \pmt   2.1 &\hspace*{-1.0em}    4.0 \pmt   2.2 &\hspace*{-1.0em}24.8\pmt  0.7&\hspace*{-2.0em}  -6.6 & \hspace*{-1.0em}   6.8\pmt   2.6&\hspace*{-3.0em} 0.61& \hspace*{-1.0em} 3.3686& \hspace*{-1.0em}0.460& \hspace*{-1.0em}\\ \hline
237&\hspace*{-1.5em} 61443& \hspace*{-2.0em}      & 301.1&\hspace*{-3.0em}   1.0& \hspace*{-0.5em}  6.22 ( 73)&\hspace*{-0.5em} G3III;BiN&\hspace*{-1.0em} -264.5& \hspace*{-1.0em}  -91.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}47.2\pmt  0.8&\hspace*{-2.0em}   6.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.25& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 61443& \hspace*{-2.0em} 65433& 305.7&\hspace*{-3.0em}  -7.7& \hspace*{-0.5em}  7.25      &\hspace*{-0.5em}  K0IV;UnK&\hspace*{-1.0em} -263.5& \hspace*{-1.0em}  -90.7& \hspace*{-1.0em}   -2.5 \pmt   1.8 &\hspace*{-1.0em}    1.4 \pmt   1.9 &\hspace*{-1.0em}51.9\pmt  1.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.93& \hspace*{-1.0em} 8.1355& \hspace*{-1.0em}0.260& \hspace*{-1.0em}\\ \hline
238&\hspace*{-1.5em} 61481& \hspace*{-2.0em}      & 128.9&\hspace*{-3.0em}  65.7& \hspace*{-0.5em}  8.52 (211)&\hspace*{-0.5em}   K0V;F/E&\hspace*{-1.0em} -106.9& \hspace*{-1.0em}   20.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}27.0\pmt  0.7&\hspace*{-2.0em}  -9.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.78& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 61481& \hspace*{-2.0em} 59496& 132.4&\hspace*{-3.0em}  57.5& \hspace*{-0.5em} 10.05      &\hspace*{-0.5em}    K5;OtH&\hspace*{-1.0em}  -96.4& \hspace*{-1.0em}   14.0& \hspace*{-1.0em}   -7.4 \pmt   2.1 &\hspace*{-1.0em}    1.6 \pmt   2.3 &\hspace*{-1.0em}28.0\pmt  1.0&\hspace*{-2.0em} -15.0 & \hspace*{-1.0em}   5.1\pmt   5.1&\hspace*{-3.0em} 0.62& \hspace*{-1.0em} 3.9607& \hspace*{-1.0em}0.820& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 61481& \hspace*{-2.0em} 65327& 114.8&\hspace*{-3.0em}  58.7& \hspace*{-0.5em}  9.69      &\hspace*{-0.5em}    K5;OtH&\hspace*{-1.0em} -119.7& \hspace*{-1.0em}   -9.3& \hspace*{-1.0em}    4.2 \pmt   2.1 &\hspace*{-1.0em}   -2.4 \pmt   2.2 &\hspace*{-1.0em}24.8\pmt  0.7&\hspace*{-2.0em}  -6.6 & \hspace*{-1.0em}  -1.0\pmt   2.6&\hspace*{-3.0em} 0.61& \hspace*{-1.0em} 4.5066& \hspace*{-1.0em}0.450& \hspace*{-1.0em}\\ \hline
239&\hspace*{-1.5em} 61932& \hspace*{-2.0em}      & 301.3&\hspace*{-3.0em}  13.9& \hspace*{-0.5em}  2.20 (  3)&\hspace*{-0.5em} A1IV+;BiN&\hspace*{-1.0em} -193.0& \hspace*{-1.0em}  -19.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}39.9\pmt  0.4&\hspace*{-2.0em}  -5.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.91& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}$\gamma$ Cen\\
   &\hspace*{-1.5em} 61932& \hspace*{-2.0em} 61622& 300.6&\hspace*{-3.0em}  14.3& \hspace*{-0.5em}  3.85      &\hspace*{-0.5em}   A2V;OtH&\hspace*{-1.0em} -184.4& \hspace*{-1.0em}  -17.0& \hspace*{-1.0em}   -8.8 \pmt   2.2 &\hspace*{-1.0em}   -2.7 \pmt   2.0 &\hspace*{-1.0em}40.2\pmt  0.9&\hspace*{-2.0em}   5.0 & \hspace*{-1.0em} -10.1\pmt   2.8&\hspace*{-3.0em} 2.59& \hspace*{-1.0em} 0.5261& \hspace*{-1.0em}0.980& \hspace*{-1.0em}$\tau$   Cen\\ \hline
240&\hspace*{-1.5em} 61939& \hspace*{-2.0em}      & 285.2&\hspace*{-3.0em}  82.4& \hspace*{-0.5em}  9.07 (244)&\hspace*{-0.5em}    K2;BiN&\hspace*{-1.0em}   22.6& \hspace*{-1.0em}    5.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}32.6\pmt  1.7&\hspace*{-2.0em}  -9.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.78& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 61939& \hspace*{-2.0em} 62772& 303.9&\hspace*{-3.0em}  85.4& \hspace*{-0.5em} 10.51      &\hspace*{-0.5em}    M0;UnK&\hspace*{-1.0em}   36.2& \hspace*{-1.0em}    0.3& \hspace*{-1.0em}  -10.7 \pmt   1.5 &\hspace*{-1.0em}    0.1 \pmt   1.5 &\hspace*{-1.0em}39.4\pmt  2.6&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.59& \hspace*{-1.0em} 2.0414& \hspace*{-1.0em}0.740& \hspace*{-1.0em}\\ \hline
241&\hspace*{-1.5em} 62686& \hspace*{-2.0em}      & 301.4&\hspace*{-3.0em}  83.4& \hspace*{-0.5em}  9.20 (249)&\hspace*{-0.5em}    K5;BiN&\hspace*{-1.0em} -124.1& \hspace*{-1.0em}  -36.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}38.3\pmt  5.0&\hspace*{-2.0em}  -2.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.76& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 62686& \hspace*{-2.0em} 62794& 307.6&\hspace*{-3.0em}  88.3& \hspace*{-0.5em}  9.91      &\hspace*{-0.5em}   K2V;OtH&\hspace*{-1.0em} -142.7& \hspace*{-1.0em}  -24.6& \hspace*{-1.0em}   15.6 \pmt   1.7 &\hspace*{-1.0em}    3.2 \pmt   1.6 &\hspace*{-1.0em}37.6\pmt  2.5&\hspace*{-2.0em}  -4.5 & \hspace*{-1.0em}   1.0\pmt  10.0&\hspace*{-3.0em} 0.66& \hspace*{-1.0em} 3.2939& \hspace*{-1.0em}0.660& \hspace*{-1.0em}\\ \hline
242&\hspace*{-1.5em} 62758& \hspace*{-2.0em}      & 304.6&\hspace*{-3.0em}  88.4& \hspace*{-0.5em}  9.09 (246)&\hspace*{-0.5em}  K1Ve;F/E&\hspace*{-1.0em} -142.9& \hspace*{-1.0em}  -33.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}37.6\pmt  1.6&\hspace*{-2.0em}  -5.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.80& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 62758& \hspace*{-2.0em} 62686& 301.4&\hspace*{-3.0em}  83.4& \hspace*{-0.5em}  9.20      &\hspace*{-0.5em}    K5;BiN&\hspace*{-1.0em} -124.1& \hspace*{-1.0em}  -36.4& \hspace*{-1.0em}  -16.7 \pmt   1.6 &\hspace*{-1.0em}   -7.5 \pmt   2.1 &\hspace*{-1.0em}38.3\pmt  5.0&\hspace*{-2.0em}  -2.9 & \hspace*{-1.0em}  -1.5\pmt   3.1&\hspace*{-3.0em} 0.76& \hspace*{-1.0em} 3.2631& \hspace*{-1.0em}0.140& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 62758& \hspace*{-2.0em} 62794& 307.6&\hspace*{-3.0em}  88.3& \hspace*{-0.5em}  9.91      &\hspace*{-0.5em}   K2V;OtH&\hspace*{-1.0em} -142.7& \hspace*{-1.0em}  -24.6& \hspace*{-1.0em}   -1.7 \pmt   1.9 &\hspace*{-1.0em}   -1.7 \pmt   1.8 &\hspace*{-1.0em}37.6\pmt  2.5&\hspace*{-2.0em}  -4.5 & \hspace*{-1.0em}  -0.6\pmt  10.5&\hspace*{-3.0em} 0.66& \hspace*{-1.0em} 0.0678& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
243&\hspace*{-1.5em} 62875& \hspace*{-2.0em}      & 303.8&\hspace*{-3.0em}  59.3& \hspace*{-0.5em}  6.11 ( 68)&\hspace*{-0.5em}   F5V;BiN&\hspace*{-1.0em} -263.0& \hspace*{-1.0em}   -0.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}32.7\pmt  0.3&\hspace*{-2.0em}  -6.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.29& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}38 Vir\\
   &\hspace*{-1.5em} 62875& \hspace*{-2.0em} 63421& 306.6&\hspace*{-3.0em}  56.0& \hspace*{-0.5em} 11.85      &\hspace*{-0.5em}     -;UnK&\hspace*{-1.0em} -256.8& \hspace*{-1.0em}   14.1& \hspace*{-1.0em}   -4.9 \pmt   4.5 &\hspace*{-1.0em}   -6.0 \pmt   4.8 &\hspace*{-1.0em}34.6\pmt  4.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.56& \hspace*{-1.0em} 2.1099& \hspace*{-1.0em}0.210& \hspace*{-1.0em}\\ \hline
244&\hspace*{-1.5em} 62956& \hspace*{-2.0em}      & 122.2&\hspace*{-3.0em}  61.2& \hspace*{-0.5em}  1.76 (  1)&\hspace*{-0.5em}A0p...;RoT&\hspace*{-1.0em} -107.2& \hspace*{-1.0em}  -21.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}25.3\pmt  0.1&\hspace*{-2.0em}  -9.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.91& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}Alioth; 77 $\epsilon$  UMa\\
   &\hspace*{-1.5em} 62956& \hspace*{-2.0em} 59774& 132.6&\hspace*{-3.0em}  59.4& \hspace*{-0.5em}  3.32      &\hspace*{-0.5em}   A3V;VaR&\hspace*{-1.0em} -108.9& \hspace*{-1.0em}   -3.9& \hspace*{-1.0em}    6.8 \pmt  16.0 &\hspace*{-1.0em}   -3.4 \pmt  23.4 &\hspace*{-1.0em}24.7\pmt  0.1&\hspace*{-2.0em} -13.4 & \hspace*{-1.0em}   3.0\pmt   0.7&\hspace*{-3.0em} 1.63& \hspace*{-1.0em} 2.3983& \hspace*{-1.0em}0.710& \hspace*{-1.0em}Megrez; 69 $\delta$  UMa\\
   &\hspace*{-1.5em} 62956& \hspace*{-2.0em} 61481& 128.9&\hspace*{-3.0em}  65.7& \hspace*{-0.5em}  8.52      &\hspace*{-0.5em}   K0V;F/E&\hspace*{-1.0em} -106.9& \hspace*{-1.0em}   20.8& \hspace*{-1.0em}    2.6 \pmt  15.8 &\hspace*{-1.0em}  -24.6 \pmt  23.2 &\hspace*{-1.0em}27.0\pmt  0.7&\hspace*{-2.0em}  -9.2 & \hspace*{-1.0em}  -0.9\pmt   1.0&\hspace*{-3.0em} 0.78& \hspace*{-1.0em} 2.4072& \hspace*{-1.0em}0.100& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 62956& \hspace*{-2.0em} 65477& 112.8&\hspace*{-3.0em}  61.5& \hspace*{-0.5em}  3.99      &\hspace*{-0.5em}   A5V;VaR&\hspace*{-1.0em} -119.5& \hspace*{-1.0em}  -15.0& \hspace*{-1.0em}   10.7 \pmt  15.9 &\hspace*{-1.0em}  -21.6 \pmt  23.2 &\hspace*{-1.0em}25.1\pmt  0.1&\hspace*{-2.0em}  -8.8 & \hspace*{-1.0em}   0.5\pmt   1.0&\hspace*{-3.0em} 1.30& \hspace*{-1.0em} 1.9982& \hspace*{-1.0em}0.450& \hspace*{-1.0em}Alcor; 80 g UMa\\ \hline
245&\hspace*{-1.5em} 64057& \hspace*{-2.0em}      & 353.4&\hspace*{-3.0em}  85.2& \hspace*{-0.5em}  8.15 (188)&\hspace*{-0.5em}   G5V;BiN&\hspace*{-1.0em}  -61.7& \hspace*{-1.0em}  293.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}35.4\pmt  1.2&\hspace*{-2.0em}  -1.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.85& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 64059\\
   &\hspace*{-1.5em} 64057& \hspace*{-2.0em} 64059& 353.5&\hspace*{-3.0em}  85.2& \hspace*{-0.5em}  8.55      &\hspace*{-0.5em}    G0;BiN&\hspace*{-1.0em}  -63.4& \hspace*{-1.0em}  293.3& \hspace*{-1.0em}    2.3 \pmt   1.4 &\hspace*{-1.0em}    0.6 \pmt   1.4 &\hspace*{-1.0em}37.3\pmt  1.7&\hspace*{-2.0em}  -2.0 & \hspace*{-1.0em}   0.1\pmt   0.3&\hspace*{-3.0em} 0.83& \hspace*{-1.0em} 0.0067& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
246&\hspace*{-1.5em} 64532& \hspace*{-2.0em}      & 116.8&\hspace*{-3.0em}  60.2& \hspace*{-0.5em}  6.82 (112)&\hspace*{-0.5em}  G1Va;BiN&\hspace*{-1.0em} -114.5& \hspace*{-1.0em}   -0.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}25.3\pmt  0.3&\hspace*{-2.0em}  -8.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.91& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 64523\\
   &\hspace*{-1.5em} 64532& \hspace*{-2.0em} 61100& 129.0&\hspace*{-3.0em}  61.8& \hspace*{-0.5em}  8.08      &\hspace*{-0.5em}   K2V;RoT&\hspace*{-1.0em} -106.2& \hspace*{-1.0em}   18.3& \hspace*{-1.0em}    2.1 \pmt   1.5 &\hspace*{-1.0em}    4.1 \pmt   1.7 &\hspace*{-1.0em}25.1\pmt  0.7&\hspace*{-2.0em}  -1.3 & \hspace*{-1.0em}  -8.9\pmt   0.6&\hspace*{-3.0em} 0.80& \hspace*{-1.0em} 2.7062& \hspace*{-1.0em}0.990& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 64532& \hspace*{-2.0em} 61481& 128.9&\hspace*{-3.0em}  65.7& \hspace*{-0.5em}  8.52      &\hspace*{-0.5em}   K0V;F/E&\hspace*{-1.0em} -106.9& \hspace*{-1.0em}   20.8& \hspace*{-1.0em}    2.6 \pmt   1.5 &\hspace*{-1.0em}    7.2 \pmt   1.6 &\hspace*{-1.0em}27.0\pmt  0.7&\hspace*{-2.0em}  -9.2 & \hspace*{-1.0em}  -0.8\pmt   0.8&\hspace*{-3.0em} 0.78& \hspace*{-1.0em} 3.4412& \hspace*{-1.0em}0.630& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 64532& \hspace*{-2.0em} 61946& 125.8&\hspace*{-3.0em}  61.3& \hspace*{-0.5em}  8.27      &\hspace*{-0.5em}   K3V;F/E&\hspace*{-1.0em} -121.7& \hspace*{-1.0em}   15.2& \hspace*{-1.0em}   14.3 \pmt   1.7 &\hspace*{-1.0em}    1.3 \pmt   1.7 &\hspace*{-1.0em}23.4\pmt  0.4&\hspace*{-2.0em}  -6.3 & \hspace*{-1.0em}  -3.6\pmt   1.2&\hspace*{-3.0em} 0.78& \hspace*{-1.0em} 2.0028& \hspace*{-1.0em}0.230& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 64532& \hspace*{-2.0em} 65327& 114.8&\hspace*{-3.0em}  58.7& \hspace*{-0.5em}  9.69      &\hspace*{-0.5em}    K5;OtH&\hspace*{-1.0em} -119.7& \hspace*{-1.0em}   -9.3& \hspace*{-1.0em}    4.0 \pmt   1.8 &\hspace*{-1.0em}    3.6 \pmt   2.0 &\hspace*{-1.0em}24.8\pmt  0.7&\hspace*{-2.0em}  -6.6 & \hspace*{-1.0em}  -2.0\pmt   2.5&\hspace*{-3.0em} 0.61& \hspace*{-1.0em} 0.7867& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
247&\hspace*{-1.5em} 65378& \hspace*{-2.0em}      & 113.1&\hspace*{-3.0em}  61.6& \hspace*{-0.5em}  2.23 (  4)&\hspace*{-0.5em}   A2V;SpB&\hspace*{-1.0em} -121.6& \hspace*{-1.0em}   -6.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}26.3\pmt  1.2&\hspace*{-2.0em}  -9.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.55& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}Mizar; 79 $\zeta$  UMa A; kn: 65477\\
   &\hspace*{-1.5em} 65378& \hspace*{-2.0em} 61100& 129.0&\hspace*{-3.0em}  61.8& \hspace*{-0.5em}  8.08      &\hspace*{-0.5em}   K2V;RoT&\hspace*{-1.0em} -106.2& \hspace*{-1.0em}   18.3& \hspace*{-1.0em}   -2.6 \pmt   2.3 &\hspace*{-1.0em}    3.9 \pmt   2.2 &\hspace*{-1.0em}25.1\pmt  0.7&\hspace*{-2.0em}  -1.3 & \hspace*{-1.0em}  -9.9\pmt   1.3&\hspace*{-3.0em} 0.80& \hspace*{-1.0em} 3.4581& \hspace*{-1.0em}0.530& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 65378& \hspace*{-2.0em} 61481& 128.9&\hspace*{-3.0em}  65.7& \hspace*{-0.5em}  8.52      &\hspace*{-0.5em}   K0V;F/E&\hspace*{-1.0em} -106.9& \hspace*{-1.0em}   20.8& \hspace*{-1.0em}   -2.0 \pmt   2.3 &\hspace*{-1.0em}    7.4 \pmt   2.1 &\hspace*{-1.0em}27.0\pmt  0.7&\hspace*{-2.0em}  -9.2 & \hspace*{-1.0em}  -1.8\pmt   1.4&\hspace*{-3.0em} 0.78& \hspace*{-1.0em} 3.7194& \hspace*{-1.0em}0.250& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 65378& \hspace*{-2.0em} 61946& 125.8&\hspace*{-3.0em}  61.3& \hspace*{-0.5em}  8.27      &\hspace*{-0.5em}   K3V;F/E&\hspace*{-1.0em} -121.7& \hspace*{-1.0em}   15.2& \hspace*{-1.0em}    9.6 \pmt   2.3 &\hspace*{-1.0em}    0.9 \pmt   2.2 &\hspace*{-1.0em}23.4\pmt  0.4&\hspace*{-2.0em}  -6.3 & \hspace*{-1.0em}  -4.5\pmt   1.7&\hspace*{-3.0em} 0.78& \hspace*{-1.0em} 2.7766& \hspace*{-1.0em}0.110& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 65378& \hspace*{-2.0em} 62512& 123.6&\hspace*{-3.0em}  56.8& \hspace*{-0.5em}  5.83      &\hspace*{-0.5em}   F5V;BiN&\hspace*{-1.0em} -108.7& \hspace*{-1.0em}    3.2& \hspace*{-1.0em}   -5.5 \pmt   2.2 &\hspace*{-1.0em}    2.2 \pmt   2.3 &\hspace*{-1.0em}24.0\pmt  1.6&\hspace*{-2.0em} -17.6 & \hspace*{-1.0em}   6.9\pmt   2.3&\hspace*{-3.0em} 1.13& \hspace*{-1.0em} 3.2863& \hspace*{-1.0em}0.330& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 65378& \hspace*{-2.0em} 64532& 116.8&\hspace*{-3.0em}  60.2& \hspace*{-0.5em}  6.82      &\hspace*{-0.5em}  G1Va;BiN&\hspace*{-1.0em} -114.5& \hspace*{-1.0em}   -0.3& \hspace*{-1.0em}   -5.0 \pmt   1.8 &\hspace*{-1.0em}   -1.2 \pmt   1.9 &\hspace*{-1.0em}25.3\pmt  0.3&\hspace*{-2.0em}  -8.9 & \hspace*{-1.0em}  -0.9\pmt   1.2&\hspace*{-3.0em} 0.91& \hspace*{-1.0em} 1.0545& \hspace*{-1.0em}0.990& \hspace*{-1.0em}kn: 64523\\
   &\hspace*{-1.5em} 65378& \hspace*{-2.0em} 65327& 114.8&\hspace*{-3.0em}  58.7& \hspace*{-0.5em}  9.69      &\hspace*{-0.5em}    K5;OtH&\hspace*{-1.0em} -119.7& \hspace*{-1.0em}   -9.3& \hspace*{-1.0em}   -1.0 \pmt   2.2 &\hspace*{-1.0em}    2.1 \pmt   2.4 &\hspace*{-1.0em}24.8\pmt  0.7&\hspace*{-2.0em}  -6.6 & \hspace*{-1.0em}  -2.9\pmt   2.8&\hspace*{-3.0em} 0.61& \hspace*{-1.0em} 1.3691& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 65378& \hspace*{-2.0em} 65477& 112.8&\hspace*{-3.0em}  61.5& \hspace*{-0.5em}  3.99      &\hspace*{-0.5em}   A5V;VaR&\hspace*{-1.0em} -119.5& \hspace*{-1.0em}  -15.0& \hspace*{-1.0em}   -2.4 \pmt   1.8 &\hspace*{-1.0em}    7.8 \pmt   1.9 &\hspace*{-1.0em}25.1\pmt  0.1&\hspace*{-2.0em}  -8.8 & \hspace*{-1.0em}  -0.5\pmt   1.4&\hspace*{-3.0em} 1.30& \hspace*{-1.0em} 0.0904& \hspace*{-1.0em}1.000& \hspace*{-1.0em}Alcor; 80 g UMa\\ \hline
248&\hspace*{-1.5em} 65477& \hspace*{-2.0em}      & 112.8&\hspace*{-3.0em}  61.5& \hspace*{-0.5em}  3.99 ( 14)&\hspace*{-0.5em}   A5V;VaR&\hspace*{-1.0em} -119.5& \hspace*{-1.0em}  -15.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}25.1\pmt  0.1&\hspace*{-2.0em}  -8.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.30& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}Alcor; 80 g UMa\\
   &\hspace*{-1.5em} 65477& \hspace*{-2.0em} 61100& 129.0&\hspace*{-3.0em}  61.8& \hspace*{-0.5em}  8.08      &\hspace*{-0.5em}   K2V;RoT&\hspace*{-1.0em} -106.2& \hspace*{-1.0em}   18.3& \hspace*{-1.0em}   -2.2 \pmt   1.8 &\hspace*{-1.0em}   -4.2 \pmt   1.7 &\hspace*{-1.0em}25.1\pmt  0.7&\hspace*{-2.0em}  -1.3 & \hspace*{-1.0em}  -9.3\pmt   1.0&\hspace*{-3.0em} 0.80& \hspace*{-1.0em} 3.3713& \hspace*{-1.0em}0.980& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 65477& \hspace*{-2.0em} 61481& 128.9&\hspace*{-3.0em}  65.7& \hspace*{-0.5em}  8.52      &\hspace*{-0.5em}   K0V;F/E&\hspace*{-1.0em} -106.9& \hspace*{-1.0em}   20.8& \hspace*{-1.0em}   -1.7 \pmt   1.8 &\hspace*{-1.0em}   -0.8 \pmt   1.6 &\hspace*{-1.0em}27.0\pmt  0.7&\hspace*{-2.0em}  -9.2 & \hspace*{-1.0em}  -1.3\pmt   1.1&\hspace*{-3.0em} 0.78& \hspace*{-1.0em} 3.6282& \hspace*{-1.0em}0.940& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 65477& \hspace*{-2.0em} 62512& 123.6&\hspace*{-3.0em}  56.8& \hspace*{-0.5em}  5.83      &\hspace*{-0.5em}   F5V;BiN&\hspace*{-1.0em} -108.7& \hspace*{-1.0em}    3.2& \hspace*{-1.0em}   -4.5 \pmt   1.7 &\hspace*{-1.0em}   -5.8 \pmt   1.8 &\hspace*{-1.0em}24.0\pmt  1.6&\hspace*{-2.0em} -17.6 & \hspace*{-1.0em}   7.5\pmt   2.2&\hspace*{-3.0em} 1.13& \hspace*{-1.0em} 3.1587& \hspace*{-1.0em}0.260& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 65477& \hspace*{-2.0em} 64532& 116.8&\hspace*{-3.0em}  60.2& \hspace*{-0.5em}  6.82      &\hspace*{-0.5em}  G1Va;BiN&\hspace*{-1.0em} -114.5& \hspace*{-1.0em}   -0.3& \hspace*{-1.0em}   -3.1 \pmt   1.4 &\hspace*{-1.0em}   -9.1 \pmt   1.4 &\hspace*{-1.0em}25.3\pmt  0.3&\hspace*{-2.0em}  -8.9 & \hspace*{-1.0em}  -0.4\pmt   0.8&\hspace*{-3.0em} 0.91& \hspace*{-1.0em} 1.0360& \hspace*{-1.0em}0.950& \hspace*{-1.0em}kn: 64523\\
   &\hspace*{-1.5em} 65477& \hspace*{-2.0em} 65327& 114.8&\hspace*{-3.0em}  58.7& \hspace*{-0.5em}  9.69      &\hspace*{-0.5em}    K5;OtH&\hspace*{-1.0em} -119.7& \hspace*{-1.0em}   -9.3& \hspace*{-1.0em}    1.1 \pmt   1.9 &\hspace*{-1.0em}   -5.7 \pmt   2.0 &\hspace*{-1.0em}24.8\pmt  0.7&\hspace*{-2.0em}  -6.6 & \hspace*{-1.0em}  -2.4\pmt   2.6&\hspace*{-3.0em} 0.61& \hspace*{-1.0em} 1.2810& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
249&\hspace*{-1.5em} 65602& \hspace*{-2.0em}      & 313.2&\hspace*{-3.0em}  37.9& \hspace*{-0.5em}  8.72 (225)&\hspace*{-0.5em}  K2+v;OtH&\hspace*{-1.0em} -341.8& \hspace*{-1.0em}   -3.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}29.4\pmt  0.7&\hspace*{-2.0em}  -7.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.78& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 65574\\
   &\hspace*{-1.5em} 65602& \hspace*{-2.0em} 65574& 313.1&\hspace*{-3.0em}  37.9& \hspace*{-0.5em}  8.77      &\hspace*{-0.5em}K2.5Vk;BiN&\hspace*{-1.0em} -343.5& \hspace*{-1.0em}   -5.5& \hspace*{-1.0em}    1.7 \pmt   2.8 &\hspace*{-1.0em}    1.5 \pmt   2.4 &\hspace*{-1.0em}30.2\pmt  1.0&\hspace*{-2.0em} -10.9 & \hspace*{-1.0em}   4.0\pmt   1.7&\hspace*{-3.0em} 0.77& \hspace*{-1.0em} 0.0455& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
250&\hspace*{-1.5em} 65775& \hspace*{-2.0em}      &  98.4&\hspace*{-3.0em}  73.1& \hspace*{-0.5em}  7.64 (159)&\hspace*{-0.5em}    G0;OtH&\hspace*{-1.0em}  109.1& \hspace*{-1.0em}   79.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}38.0\pmt  0.9&\hspace*{-2.0em}  -9.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.95& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 65775& \hspace*{-2.0em} 65469&  94.2&\hspace*{-3.0em}  76.3& \hspace*{-0.5em} 10.00      &\hspace*{-0.5em}   K3V;OtH&\hspace*{-1.0em}   92.3& \hspace*{-1.0em}   90.8& \hspace*{-1.0em}    9.8 \pmt   1.5 &\hspace*{-1.0em}   -0.6 \pmt   1.5 &\hspace*{-1.0em}39.9\pmt  2.4&\hspace*{-2.0em}  -7.0 & \hspace*{-1.0em}  -2.1\pmt  10.0&\hspace*{-3.0em} 0.71& \hspace*{-1.0em} 2.2535& \hspace*{-1.0em}0.360& \hspace*{-1.0em}\\ \hline
251&\hspace*{-1.5em} 65808& \hspace*{-2.0em}      & 311.6&\hspace*{-3.0em}  26.7& \hspace*{-0.5em}  7.26 (140)&\hspace*{-0.5em}G7IV-V;OtH&\hspace*{-1.0em} -214.3& \hspace*{-1.0em}  -38.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}33.0\pmt  0.8&\hspace*{-2.0em} -17.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.91& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 65808& \hspace*{-2.0em} 68772& 317.9&\hspace*{-3.0em}  20.8& \hspace*{-0.5em}  9.88      &\hspace*{-0.5em} K4Vk:;UnK&\hspace*{-1.0em} -213.1& \hspace*{-1.0em}  -39.5& \hspace*{-1.0em}    9.4 \pmt   1.9 &\hspace*{-1.0em}   -2.1 \pmt   1.9 &\hspace*{-1.0em}34.2\pmt  2.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.65& \hspace*{-1.0em} 4.7252& \hspace*{-1.0em}0.190& \hspace*{-1.0em}\\ \hline
252&\hspace*{-1.5em} 66121& \hspace*{-2.0em}      & 305.2&\hspace*{-3.0em} -14.9& \hspace*{-0.5em}  6.52 ( 93)&\hspace*{-0.5em}F8VFe-;BiN&\hspace*{-1.0em} -387.0& \hspace*{-1.0em}  -89.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}35.2\pmt  0.6&\hspace*{-2.0em} -28.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.08& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 66125\\
   &\hspace*{-1.5em} 66121& \hspace*{-2.0em} 65302& 304.2&\hspace*{-3.0em} -18.5& \hspace*{-0.5em}  7.88      &\hspace*{-0.5em}G5VFe-;OtH&\hspace*{-1.0em} -376.3& \hspace*{-1.0em} -101.1& \hspace*{-1.0em}  -14.2 \pmt   1.8 &\hspace*{-1.0em}    3.4 \pmt   1.8 &\hspace*{-1.0em}34.7\pmt  0.6&\hspace*{-2.0em}   7.3 & \hspace*{-1.0em} -34.1\pmt   0.3&\hspace*{-3.0em} 0.83& \hspace*{-1.0em} 2.3146& \hspace*{-1.0em}0.410& \hspace*{-1.0em}\\ \hline
253&\hspace*{-1.5em} 67246& \hspace*{-2.0em}      & 337.9&\hspace*{-3.0em}  65.4& \hspace*{-0.5em}  6.33 ( 78)&\hspace*{-0.5em}G0.5IV;BiN&\hspace*{-1.0em} -494.6& \hspace*{-1.0em}  167.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}31.7\pmt  0.4&\hspace*{-2.0em} -30.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.03& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 67246& \hspace*{-2.0em} 67291& 338.1&\hspace*{-3.0em}  65.3& \hspace*{-0.5em} 10.02      &\hspace*{-0.5em}   M0V;OtH&\hspace*{-1.0em} -495.4& \hspace*{-1.0em}  167.4& \hspace*{-1.0em}    1.8 \pmt   2.4 &\hspace*{-1.0em}    1.7 \pmt   2.3 &\hspace*{-1.0em}30.8\pmt  1.5&\hspace*{-2.0em} -25.3 & \hspace*{-1.0em}  -5.8\pmt   2.5&\hspace*{-3.0em} 0.65& \hspace*{-1.0em} 0.0750& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
254&\hspace*{-1.5em} 67389& \hspace*{-2.0em}      & 315.4&\hspace*{-3.0em}  24.4& \hspace*{-0.5em}  6.73 (104)&\hspace*{-0.5em}   F2V;UnK&\hspace*{-1.0em}   32.8& \hspace*{-1.0em}  -15.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}44.4\pmt  1.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.25& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 67389& \hspace*{-2.0em} 67203& 316.7&\hspace*{-3.0em}  30.9& \hspace*{-0.5em}  8.21      &\hspace*{-0.5em}   G1V;OtH&\hspace*{-1.0em}   27.8& \hspace*{-1.0em}  -23.8& \hspace*{-1.0em}    5.4 \pmt   1.9 &\hspace*{-1.0em}   11.1 \pmt   5.7 &\hspace*{-1.0em}50.3\pmt  2.1&\hspace*{-2.0em}  -1.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.97& \hspace*{-1.0em} 5.1752& \hspace*{-1.0em}0.100& \hspace*{-1.0em}\\ \hline
255&\hspace*{-1.5em} 68101& \hspace*{-2.0em}      & 312.3&\hspace*{-3.0em}   7.0& \hspace*{-0.5em}  6.00 ( 62)&\hspace*{-0.5em}G6IV-V;BiN&\hspace*{-1.0em}  -98.3& \hspace*{-1.0em} -208.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}38.7\pmt  0.7&\hspace*{-2.0em}   6.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.16& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 68101& \hspace*{-2.0em} 63353& 304.0&\hspace*{-3.0em}   7.2& \hspace*{-0.5em}  9.79      &\hspace*{-0.5em} K6Vk:;OtH&\hspace*{-1.0em}  -86.5& \hspace*{-1.0em} -212.2& \hspace*{-1.0em}   -2.1 \pmt   2.4 &\hspace*{-1.0em}    1.8 \pmt   2.4 &\hspace*{-1.0em}34.2\pmt  2.2&\hspace*{-2.0em}   9.6 & \hspace*{-1.0em}  -1.1\pmt   0.4&\hspace*{-3.0em} 0.64& \hspace*{-1.0em} 5.5838& \hspace*{-1.0em}0.760& \hspace*{-1.0em}\\ \hline
256&\hspace*{-1.5em} 68796& \hspace*{-2.0em}      & 116.5&\hspace*{-3.0em}  41.6& \hspace*{-0.5em}  8.21 (190)&\hspace*{-0.5em}    G5;OtH&\hspace*{-1.0em}  172.2& \hspace*{-1.0em}  -29.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}43.3\pmt  1.1&\hspace*{-2.0em}  12.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.93& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 68796& \hspace*{-2.0em} 69767& 110.9&\hspace*{-3.0em}  47.7& \hspace*{-0.5em} 11.07      &\hspace*{-0.5em}     -;UnK&\hspace*{-1.0em}  169.9& \hspace*{-1.0em}  -21.7& \hspace*{-1.0em}    8.0 \pmt   2.3 &\hspace*{-1.0em}   -1.4 \pmt   2.4 &\hspace*{-1.0em}46.6\pmt  4.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.61& \hspace*{-1.0em} 5.5089& \hspace*{-1.0em}0.170& \hspace*{-1.0em}\\ \hline
257&\hspace*{-1.5em} 69220& \hspace*{-2.0em}      & 317.3&\hspace*{-3.0em}  15.7& \hspace*{-0.5em}  8.29 (194)&\hspace*{-0.5em}   G4V;BiN&\hspace*{-1.0em}  -69.3& \hspace*{-1.0em} -306.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}48.2\pmt  2.2&\hspace*{-2.0em}  48.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.86& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 69224\\
   &\hspace*{-1.5em} 69220& \hspace*{-2.0em} 69224& 317.3&\hspace*{-3.0em}  15.7& \hspace*{-0.5em}  9.63      &\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}  -62.5& \hspace*{-1.0em} -309.8& \hspace*{-1.0em}   -6.9 \pmt   1.7 &\hspace*{-1.0em}    3.2 \pmt   1.8 &\hspace*{-1.0em}47.6\pmt  3.7&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.80& \hspace*{-1.0em} 0.0135& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
258&\hspace*{-1.5em} 69230& \hspace*{-2.0em}      &  39.1&\hspace*{-3.0em}  72.5& \hspace*{-0.5em}  8.55 (215)&\hspace*{-0.5em}   G2V;OtH&\hspace*{-1.0em}  -38.4& \hspace*{-1.0em}  -22.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}48.4\pmt  2.1&\hspace*{-2.0em} -20.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.87& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 69230& \hspace*{-2.0em} 69787&  62.8&\hspace*{-3.0em}  70.0& \hspace*{-0.5em} 10.57      &\hspace*{-0.5em}   K5V;UnK&\hspace*{-1.0em}  -30.1& \hspace*{-1.0em}  -14.8& \hspace*{-1.0em}   -3.1 \pmt   3.3 &\hspace*{-1.0em}    2.4 \pmt   3.4 &\hspace*{-1.0em}52.1\pmt  6.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.67& \hspace*{-1.0em} 6.7280& \hspace*{-1.0em}0.290& \hspace*{-1.0em}\\ \hline
259&\hspace*{-1.5em} 69518& \hspace*{-2.0em}      &  88.1&\hspace*{-3.0em}  64.8& \hspace*{-0.5em}  7.17 (134)&\hspace*{-0.5em}    G0;OtH&\hspace*{-1.0em}  102.1& \hspace*{-1.0em}   97.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}37.4\pmt  0.5&\hspace*{-2.0em} -14.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.09& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 69518& \hspace*{-2.0em} 65775&  98.4&\hspace*{-3.0em}  73.1& \hspace*{-0.5em}  7.64      &\hspace*{-0.5em}    G0;OtH&\hspace*{-1.0em}  109.1& \hspace*{-1.0em}   79.9& \hspace*{-1.0em}   13.6 \pmt   1.3 &\hspace*{-1.0em}    9.1 \pmt   1.4 &\hspace*{-1.0em}38.0\pmt  0.9&\hspace*{-2.0em}  -9.6 & \hspace*{-1.0em}  -1.6\pmt   0.6&\hspace*{-3.0em} 0.95& \hspace*{-1.0em} 5.8734& \hspace*{-1.0em}0.410& \hspace*{-1.0em}\\ \hline
260&\hspace*{-1.5em} 69989& \hspace*{-2.0em}      &   2.8&\hspace*{-3.0em}  65.1& \hspace*{-0.5em}  5.41 ( 43)&\hspace*{-0.5em}  F5IV;BiN&\hspace*{-1.0em}   39.3& \hspace*{-1.0em} -103.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}26.1\pmt  0.2&\hspace*{-2.0em}  -1.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.35& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}18 Boo\\
   &\hspace*{-1.5em} 69989& \hspace*{-2.0em} 68551&   1.1&\hspace*{-3.0em}  69.9& \hspace*{-0.5em} 10.63      &\hspace*{-0.5em}    K7;BiN&\hspace*{-1.0em}   55.4& \hspace*{-1.0em}  -98.6& \hspace*{-1.0em}  -13.6 \pmt   2.2 &\hspace*{-1.0em}   -3.1 \pmt   2.4 &\hspace*{-1.0em}27.7\pmt  3.1&\hspace*{-2.0em} -25.5 & \hspace*{-1.0em}  23.4\pmt  10.1&\hspace*{-3.0em} 0.50& \hspace*{-1.0em} 2.2198& \hspace*{-1.0em}0.570& \hspace*{-1.0em}\\ \hline
261&\hspace*{-1.5em} 70782& \hspace*{-2.0em}      & 350.8&\hspace*{-3.0em}  56.4& \hspace*{-0.5em}  7.02 (124)&\hspace*{-0.5em}    F8;OtH&\hspace*{-1.0em} -111.9& \hspace*{-1.0em}  168.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}39.1\pmt  1.0&\hspace*{-2.0em}  -6.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.16& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 70782& \hspace*{-2.0em} 69653& 346.4&\hspace*{-3.0em}  58.7& \hspace*{-0.5em}  7.03      &\hspace*{-0.5em}    F8;BiN&\hspace*{-1.0em} -125.2& \hspace*{-1.0em}  160.9& \hspace*{-1.0em}    1.7 \pmt   1.9 &\hspace*{-1.0em}    1.5 \pmt   1.9 &\hspace*{-1.0em}40.6\pmt  2.2&\hspace*{-2.0em} -44.3 & \hspace*{-1.0em}  40.5\pmt   0.4&\hspace*{-3.0em} 1.00& \hspace*{-1.0em} 2.2600& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
262&\hspace*{-1.5em} 71682& \hspace*{-2.0em}      & 331.0&\hspace*{-3.0em}  30.2& \hspace*{-0.5em}  6.99 (120)&\hspace*{-0.5em}   F5V;BiN&\hspace*{-1.0em}   21.5& \hspace*{-1.0em}  -42.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}42.8\pmt  1.1&\hspace*{-2.0em}  11.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.10& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 71686\\
   &\hspace*{-1.5em} 71682& \hspace*{-2.0em} 71686& 331.0&\hspace*{-3.0em}  30.2& \hspace*{-0.5em}  9.79      &\hspace*{-0.5em}   K4V;YnG&\hspace*{-1.0em}   11.8& \hspace*{-1.0em}  -45.9& \hspace*{-1.0em}    9.7 \pmt   2.3 &\hspace*{-1.0em}    3.1 \pmt   2.1 &\hspace*{-1.0em}40.5\pmt  2.9&\hspace*{-2.0em}   9.6 & \hspace*{-1.0em}   1.5\pmt  10.0&\hspace*{-3.0em} 0.70& \hspace*{-1.0em} 0.0255& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
263&\hspace*{-1.5em} 72469& \hspace*{-2.0em}      &  63.8&\hspace*{-3.0em}  63.1& \hspace*{-0.5em}  6.15 ( 71)&\hspace*{-0.5em}   F2V;OtH&\hspace*{-1.0em}  170.7& \hspace*{-1.0em}  216.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}40.7\pmt  0.6&\hspace*{-2.0em} -34.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.38& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 72469& \hspace*{-2.0em} 72463&  70.3&\hspace*{-3.0em}  62.2& \hspace*{-0.5em} 10.52      &\hspace*{-0.5em}    K4;UnK&\hspace*{-1.0em}  197.4& \hspace*{-1.0em}  197.3& \hspace*{-1.0em}    3.5 \pmt   1.7 &\hspace*{-1.0em}   -2.4 \pmt   1.7 &\hspace*{-1.0em}50.2\pmt  3.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.48& \hspace*{-1.0em} 2.2365& \hspace*{-1.0em}0.290& \hspace*{-1.0em}\\ \hline
264&\hspace*{-1.5em} 73365& \hspace*{-2.0em}      &  77.3&\hspace*{-3.0em}  58.7& \hspace*{-0.5em}  8.64 (220)&\hspace*{-0.5em}    K0;UnK&\hspace*{-1.0em}  103.6& \hspace*{-1.0em}  -12.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}33.9\pmt  0.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.81& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 73365& \hspace*{-2.0em} 73360&  77.2&\hspace*{-3.0em}  58.7& \hspace*{-0.5em} 10.62      &\hspace*{-0.5em}    M0;OtH&\hspace*{-1.0em}  106.5& \hspace*{-1.0em}  -10.8& \hspace*{-1.0em}   -2.8 \pmt   1.7 &\hspace*{-1.0em}   -1.3 \pmt   1.7 &\hspace*{-1.0em}33.6\pmt  1.7&\hspace*{-2.0em}  -6.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.33& \hspace*{-1.0em} 0.0104& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
265&\hspace*{-1.5em} 73427& \hspace*{-2.0em}      & 336.9&\hspace*{-3.0em}  29.8& \hspace*{-0.5em}  9.92 (263)&\hspace*{-0.5em}    M1;UnK&\hspace*{-1.0em} -179.4& \hspace*{-1.0em}   89.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}30.7\pmt  1.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.63& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 73427& \hspace*{-2.0em} 74815& 338.2&\hspace*{-3.0em}  24.7& \hspace*{-0.5em} 11.08      &\hspace*{-0.5em}  K7Ve;YnG&\hspace*{-1.0em} -190.5& \hspace*{-1.0em}   75.4& \hspace*{-1.0em}   13.4 \pmt   5.8 &\hspace*{-1.0em}    9.4 \pmt   7.7 &\hspace*{-1.0em}29.4\pmt  3.3&\hspace*{-2.0em} -25.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.55& \hspace*{-1.0em} 2.7945& \hspace*{-1.0em}0.110& \hspace*{-1.0em}\\ \hline
266&\hspace*{-1.5em} 73593& \hspace*{-2.0em}      &  19.7&\hspace*{-3.0em}  57.7& \hspace*{-0.5em}  7.01 (121)&\hspace*{-0.5em}   G2V;BiN&\hspace*{-1.0em}  -11.8& \hspace*{-1.0em}  233.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}36.8\pmt  0.9&\hspace*{-2.0em} -34.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.10& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 73593& \hspace*{-2.0em} 72681&  16.2&\hspace*{-3.0em}  59.7& \hspace*{-0.5em}  8.39      &\hspace*{-0.5em}    K0;UnK&\hspace*{-1.0em}  -14.0& \hspace*{-1.0em}  241.8& \hspace*{-1.0em}  -16.6 \pmt   1.8 &\hspace*{-1.0em}   -2.6 \pmt   1.8 &\hspace*{-1.0em}45.6\pmt  3.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.75& \hspace*{-1.0em} 1.7520& \hspace*{-1.0em}0.200& \hspace*{-1.0em}\\ \hline
267&\hspace*{-1.5em} 73846& \hspace*{-2.0em}      & 351.4&\hspace*{-3.0em}  42.9& \hspace*{-0.5em}  7.56 (155)&\hspace*{-0.5em}    G0;BiN&\hspace*{-1.0em} -177.5& \hspace*{-1.0em}  142.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}47.6\pmt  2.6&\hspace*{-2.0em}  -5.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.90& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 73846& \hspace*{-2.0em} 73717& 351.1&\hspace*{-3.0em}  43.2& \hspace*{-0.5em}  7.72      &\hspace*{-0.5em}    G5;BiN&\hspace*{-1.0em} -165.7& \hspace*{-1.0em}  138.6& \hspace*{-1.0em}  -12.3 \pmt   2.5 &\hspace*{-1.0em}    3.4 \pmt   2.5 &\hspace*{-1.0em}33.0\pmt  1.2&\hspace*{-2.0em} -45.4 & \hspace*{-1.0em}  40.0\pmt   0.3&\hspace*{-3.0em} 0.87& \hspace*{-1.0em} 0.3069& \hspace*{-1.0em}0.390& \hspace*{-1.0em}\\ \hline
268&\hspace*{-1.5em} 74235& \hspace*{-2.0em}      & 344.7&\hspace*{-3.0em}  35.0& \hspace*{-0.5em}  9.07 (245)&\hspace*{-0.5em}K0/K1V;BiN&\hspace*{-1.0em}-2975.6& \hspace*{-1.0em}-2165.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}28.9\pmt  1.1&\hspace*{-2.0em} 311.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.64& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 74234\\
   &\hspace*{-1.5em} 74235& \hspace*{-2.0em} 74234& 344.7&\hspace*{-3.0em}  34.9& \hspace*{-0.5em}  9.44      &\hspace*{-0.5em}  K0V:;BiN&\hspace*{-1.0em}-2975.5& \hspace*{-1.0em}-2169.9& \hspace*{-1.0em}    3.3 \pmt   2.2 &\hspace*{-1.0em}    5.0 \pmt   2.2 &\hspace*{-1.0em}28.5\pmt  1.2&\hspace*{-2.0em} 311.0 & \hspace*{-1.0em}   0.7\pmt   0.3&\hspace*{-3.0em} 0.61& \hspace*{-1.0em} 0.0421& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
269&\hspace*{-1.5em} 74268& \hspace*{-2.0em}      & 327.9&\hspace*{-3.0em}  12.3& \hspace*{-0.5em}  7.01 (122)&\hspace*{-0.5em}  G0+v;BiN&\hspace*{-1.0em}  -38.3& \hspace*{-1.0em}  -92.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}30.4\pmt  0.5&\hspace*{-2.0em}  -4.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.09& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 74271\\
   &\hspace*{-1.5em} 74268& \hspace*{-2.0em} 74271& 327.9&\hspace*{-3.0em}  12.3& \hspace*{-0.5em}  7.60      &\hspace*{-0.5em}   G6V;BiN&\hspace*{-1.0em}  -45.3& \hspace*{-1.0em}  -95.8& \hspace*{-1.0em}    7.0 \pmt   1.5 &\hspace*{-1.0em}    3.1 \pmt   1.4 &\hspace*{-1.0em}31.1\pmt  0.6&\hspace*{-2.0em}  -4.3 & \hspace*{-1.0em}  -0.1\pmt   0.2&\hspace*{-3.0em} 0.99& \hspace*{-1.0em} 0.0073& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
270&\hspace*{-1.5em} 74666& \hspace*{-2.0em}      &  53.1&\hspace*{-3.0em}  58.4& \hspace*{-0.5em}  3.46 (  8)&\hspace*{-0.5em} G8III;VaR&\hspace*{-1.0em} -113.2& \hspace*{-1.0em}  -81.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}37.3\pmt  0.2&\hspace*{-2.0em} -11.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.61& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}Printseps; 49 $\delta$  Boo; kn: 74674\\
   &\hspace*{-1.5em} 74666& \hspace*{-2.0em} 74674&  53.1&\hspace*{-3.0em}  58.4& \hspace*{-0.5em}  7.80      &\hspace*{-0.5em}  G0Vv;BiN&\hspace*{-1.0em} -111.7& \hspace*{-1.0em}  -80.7& \hspace*{-1.0em}   -1.4 \pmt   1.7 &\hspace*{-1.0em}   -1.0 \pmt   1.7 &\hspace*{-1.0em}37.0\pmt  1.0&\hspace*{-2.0em} -12.1 & \hspace*{-1.0em}   0.2\pmt   1.3&\hspace*{-3.0em} 0.89& \hspace*{-1.0em} 0.0190& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
271&\hspace*{-1.5em} 75104& \hspace*{-2.0em}      &  49.7&\hspace*{-3.0em}  57.3& \hspace*{-0.5em}  6.90 (117)&\hspace*{-0.5em}    F5;OtH&\hspace*{-1.0em}  132.4& \hspace*{-1.0em}  183.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}43.5\pmt  1.1&\hspace*{-2.0em} -27.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.21& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 75104& \hspace*{-2.0em} 75011&  50.3&\hspace*{-3.0em}  57.6& \hspace*{-0.5em}  9.03      &\hspace*{-0.5em}    K0;VaR&\hspace*{-1.0em}  136.9& \hspace*{-1.0em}  184.5& \hspace*{-1.0em}   -1.9 \pmt   2.1 &\hspace*{-1.0em}   -2.0 \pmt   2.1 &\hspace*{-1.0em}42.2\pmt  2.2&\hspace*{-2.0em} -26.2 & \hspace*{-1.0em}  -0.8\pmt   0.9&\hspace*{-3.0em} 0.83& \hspace*{-1.0em} 0.3337& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
272&\hspace*{-1.5em} 75132& \hspace*{-2.0em}      &  38.9&\hspace*{-3.0em}  56.5& \hspace*{-0.5em}  8.99 (241)&\hspace*{-0.5em}    K0;UnK&\hspace*{-1.0em} -130.0& \hspace*{-1.0em}   67.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}41.3\pmt  2.2&\hspace*{-2.0em}  17.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.82& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 75132& \hspace*{-2.0em} 75124&  38.9&\hspace*{-3.0em}  56.6& \hspace*{-0.5em} 10.91      &\hspace*{-0.5em}    K7;UnK&\hspace*{-1.0em} -132.9& \hspace*{-1.0em}   61.7& \hspace*{-1.0em}    2.9 \pmt   3.3 &\hspace*{-1.0em}    5.2 \pmt   3.4 &\hspace*{-1.0em}45.9\pmt  5.1&\hspace*{-2.0em} -36.1 & \hspace*{-1.0em}  54.0\pmt   2.0&\hspace*{-3.0em} 0.60& \hspace*{-1.0em} 0.0138& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 75132& \hspace*{-2.0em} 76374&  44.3&\hspace*{-3.0em}  53.7& \hspace*{-0.5em} 11.63      &\hspace*{-0.5em}  K5.5;UnK&\hspace*{-1.0em} -137.9& \hspace*{-1.0em}   88.9& \hspace*{-1.0em}    9.0 \pmt   2.7 &\hspace*{-1.0em}   -7.7 \pmt   2.8 &\hspace*{-1.0em}40.5\pmt  4.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.60& \hspace*{-1.0em} 2.9986& \hspace*{-1.0em}0.880& \hspace*{-1.0em}\\ \hline
273&\hspace*{-1.5em} 75206& \hspace*{-2.0em}      & 327.3&\hspace*{-3.0em}   7.7& \hspace*{-0.5em}  4.99 ( 31)&\hspace*{-0.5em}   F8V;OtH&\hspace*{-1.0em} -191.6& \hspace*{-1.0em}  -32.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}35.9\pmt  0.4&\hspace*{-2.0em} -12.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.58& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}$\nu^{01}$ Lup\\
   &\hspace*{-1.5em} 75206& \hspace*{-2.0em} 76990& 332.2&\hspace*{-3.0em}   8.2& \hspace*{-0.5em}  8.72      &\hspace*{-0.5em}K2.5Vk;BiN&\hspace*{-1.0em} -195.7& \hspace*{-1.0em}  -17.8& \hspace*{-1.0em}   10.3 \pmt   2.2 &\hspace*{-1.0em}  -12.1 \pmt   2.1 &\hspace*{-1.0em}35.9\pmt  2.5&\hspace*{-2.0em} -26.0 & \hspace*{-1.0em}  11.2\pmt   0.3&\hspace*{-3.0em} 0.80& \hspace*{-1.0em} 3.0330& \hspace*{-1.0em}0.440& \hspace*{-1.0em}\\ \hline
274&\hspace*{-1.5em} 75281& \hspace*{-2.0em}      &  19.3&\hspace*{-3.0em}  52.1& \hspace*{-0.5em}  7.91 (177)&\hspace*{-0.5em}    G0;OtH&\hspace*{-1.0em} -148.8& \hspace*{-1.0em}  230.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}45.1\pmt  2.1&\hspace*{-2.0em} -49.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.87& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 75281& \hspace*{-2.0em} 75978&  26.6&\hspace*{-3.0em}  52.0& \hspace*{-0.5em} 10.81      &\hspace*{-0.5em}     -;UnK&\hspace*{-1.0em}  -92.8& \hspace*{-1.0em}  242.8& \hspace*{-1.0em}  -13.7 \pmt   2.3 &\hspace*{-1.0em}    0.3 \pmt   2.2 &\hspace*{-1.0em}45.0\pmt  5.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.52& \hspace*{-1.0em} 3.5372& \hspace*{-1.0em}0.890& \hspace*{-1.0em}\\ \hline
275&\hspace*{-1.5em} 75411& \hspace*{-2.0em}      &  60.4&\hspace*{-3.0em}  56.3& \hspace*{-0.5em}  4.31 ( 19)&\hspace*{-0.5em}   F0V;BiN&\hspace*{-1.0em}  101.4& \hspace*{-1.0em}  136.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}34.7\pmt  0.9&\hspace*{-2.0em} -12.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.87& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}Alkalurops; 51 $\mu^{01}$ Boo; kn: 75415\\
   &\hspace*{-1.5em} 75411& \hspace*{-2.0em} 75415&  60.3&\hspace*{-3.0em}  56.3& \hspace*{-0.5em}  6.51      &\hspace*{-0.5em}   G1V;BiN&\hspace*{-1.0em}  103.1& \hspace*{-1.0em}  140.8& \hspace*{-1.0em}   -1.9 \pmt   2.9 &\hspace*{-1.0em}   -4.2 \pmt   3.0 &\hspace*{-1.0em}36.1\pmt  0.8&\hspace*{-2.0em}  -8.8 & \hspace*{-1.0em}  -3.3\pmt   1.7&\hspace*{-3.0em} 1.14& \hspace*{-1.0em} 0.0183& \hspace*{-1.0em}1.000& \hspace*{-1.0em}51 $\mu^{02}$ Boo\\ \hline
276&\hspace*{-1.5em} 76233& \hspace*{-2.0em}      & 359.3&\hspace*{-3.0em}  38.7& \hspace*{-0.5em}  6.52 ( 94)&\hspace*{-0.5em}   F7V;OtH&\hspace*{-1.0em}  -56.8& \hspace*{-1.0em}   72.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}25.6\pmt  0.3&\hspace*{-2.0em} -37.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.08& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 76233& \hspace*{-2.0em} 78738& 360.0&\hspace*{-3.0em}  29.4& \hspace*{-0.5em}  7.44      &\hspace*{-0.5em}  G8V+;BiN&\hspace*{-1.0em}  -57.0& \hspace*{-1.0em}   31.9& \hspace*{-1.0em}    3.6 \pmt   1.8 &\hspace*{-1.0em}   -9.8 \pmt   2.0 &\hspace*{-1.0em}25.3\pmt  2.2&\hspace*{-2.0em} -31.8 & \hspace*{-1.0em}  -6.5\pmt   0.3&\hspace*{-3.0em} 0.89& \hspace*{-1.0em} 4.1941& \hspace*{-1.0em}0.140& \hspace*{-1.0em}kn: 78739\\ \hline
277&\hspace*{-1.5em} 76435& \hspace*{-2.0em}      & 332.8&\hspace*{-3.0em}  10.9& \hspace*{-0.5em}  8.84 (233)&\hspace*{-0.5em}   G5V;BiN&\hspace*{-1.0em}  -89.8& \hspace*{-1.0em}  -40.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}48.6\pmt  9.6&\hspace*{-2.0em}   5.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.92& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 76435& \hspace*{-2.0em} 76650& 332.9&\hspace*{-3.0em}  10.3& \hspace*{-0.5em}  9.74      &\hspace*{-0.5em}   K3V;UnK&\hspace*{-1.0em}  -82.2& \hspace*{-1.0em}  -36.2& \hspace*{-1.0em}   -7.7 \pmt   1.8 &\hspace*{-1.0em}   -4.2 \pmt   1.9 &\hspace*{-1.0em}45.3\pmt  3.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.77& \hspace*{-1.0em} 0.5758& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
278&\hspace*{-1.5em} 76793& \hspace*{-2.0em}      & 339.4&\hspace*{-3.0em}  17.8& \hspace*{-0.5em}  8.83 (231)&\hspace*{-0.5em}K2.5Vk;UnK&\hspace*{-1.0em} -188.0& \hspace*{-1.0em}   -7.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}33.5\pmt  2.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.78& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 76793& \hspace*{-2.0em} 75753& 337.1&\hspace*{-3.0em}  19.1& \hspace*{-0.5em} 10.88      &\hspace*{-0.5em} K7Vk:;UnK&\hspace*{-1.0em} -187.3& \hspace*{-1.0em}    0.1& \hspace*{-1.0em}   -2.7 \pmt   3.9 &\hspace*{-1.0em}   -8.1 \pmt   3.5 &\hspace*{-1.0em}32.5\pmt  2.7&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.54& \hspace*{-1.0em} 1.5086& \hspace*{-1.0em}0.990& \hspace*{-1.0em}\\ \hline
279&\hspace*{-1.5em} 76888& \hspace*{-2.0em}      & 355.9&\hspace*{-3.0em}  33.7& \hspace*{-0.5em}  9.27 (252)&\hspace*{-0.5em}    F8;UnK&\hspace*{-1.0em}   26.0& \hspace*{-1.0em}  -57.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}49.2\pmt 13.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.89& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 76891\\
   &\hspace*{-1.5em} 76888& \hspace*{-2.0em} 75387& 357.2&\hspace*{-3.0em}  40.6& \hspace*{-0.5em} 10.12      &\hspace*{-0.5em}   K3V;UnK&\hspace*{-1.0em}   34.7& \hspace*{-1.0em}  -45.1& \hspace*{-1.0em}   -8.5 \pmt   2.4 &\hspace*{-1.0em}   -6.1 \pmt   5.9 &\hspace*{-1.0em}48.9\pmt  4.7&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.74& \hspace*{-1.0em} 6.0562& \hspace*{-1.0em}0.510& \hspace*{-1.0em}\\ \hline
280&\hspace*{-1.5em} 76952& \hspace*{-2.0em}      &  41.7&\hspace*{-3.0em}  51.9& \hspace*{-0.5em}  3.81 ( 12)&\hspace*{-0.5em}B9IV+.;BiN&\hspace*{-1.0em}   26.1& \hspace*{-1.0em}  114.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}44.8\pmt  1.0&\hspace*{-2.0em} -12.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.72& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}8 $\gamma$  CrB\\
   &\hspace*{-1.5em} 76952& \hspace*{-2.0em} 77152&  45.4&\hspace*{-3.0em}  51.8& \hspace*{-0.5em}  8.06      &\hspace*{-0.5em}   G0V;SpB&\hspace*{-1.0em}   23.6& \hspace*{-1.0em}   92.9& \hspace*{-1.0em}   10.4 \pmt   1.5 &\hspace*{-1.0em}   19.7 \pmt   1.6 &\hspace*{-1.0em}44.9\pmt  1.7&\hspace*{-2.0em} -20.3 & \hspace*{-1.0em}   8.4\pmt   0.9&\hspace*{-3.0em} 1.01& \hspace*{-1.0em} 1.7490& \hspace*{-1.0em}0.190& \hspace*{-1.0em}\\ \hline
281&\hspace*{-1.5em} 77233& \hspace*{-2.0em}      &  26.0&\hspace*{-3.0em}  47.9& \hspace*{-0.5em}  3.65 ( 11)&\hspace*{-0.5em}   A3V;BiN&\hspace*{-1.0em}  -13.2& \hspace*{-1.0em}  -79.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}47.6\pmt  0.6&\hspace*{-2.0em}  -0.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.45& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}Chow; 28 $\beta$  Ser\\
   &\hspace*{-1.5em} 77233& \hspace*{-2.0em} 77083&  25.5&\hspace*{-3.0em}  48.2& \hspace*{-0.5em}  8.20      &\hspace*{-0.5em}    G0;BiN&\hspace*{-1.0em}  -14.0& \hspace*{-1.0em}  -80.9& \hspace*{-1.0em}    1.3 \pmt   1.4 &\hspace*{-1.0em}    1.8 \pmt   1.4 &\hspace*{-1.0em}46.3\pmt  3.0&\hspace*{-2.0em}   2.0 & \hspace*{-1.0em}  -2.9\pmt   4.2&\hspace*{-3.0em} 0.90& \hspace*{-1.0em} 0.3787& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
282&\hspace*{-1.5em} 78063& \hspace*{-2.0em}      &  97.1&\hspace*{-3.0em}  42.9& \hspace*{-0.5em}  9.54 (257)&\hspace*{-0.5em}    G5;UnK&\hspace*{-1.0em}  222.8& \hspace*{-1.0em}   18.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}45.6\pmt  1.9&\hspace*{-2.0em}  -1.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.80& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 78063& \hspace*{-2.0em} 77852&  97.7&\hspace*{-3.0em}  43.0& \hspace*{-0.5em} 11.28      &\hspace*{-0.5em}     -;UnK&\hspace*{-1.0em}  226.9& \hspace*{-1.0em}   32.1& \hspace*{-1.0em}   -3.9 \pmt   3.2 &\hspace*{-1.0em}  -15.1 \pmt   3.1 &\hspace*{-1.0em}37.3\pmt  2.6&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.31& \hspace*{-1.0em} 0.3506& \hspace*{-1.0em}0.560& \hspace*{-1.0em}\\ \hline
283&\hspace*{-1.5em} 79881& \hspace*{-2.0em}      & 348.6&\hspace*{-3.0em}  15.4& \hspace*{-0.5em}  4.80 ( 28)&\hspace*{-0.5em}   A0V;OtH&\hspace*{-1.0em}  -94.9& \hspace*{-1.0em}  -45.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}41.3\pmt  0.4&\hspace*{-2.0em} -13.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.78& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}d Sco\\
   &\hspace*{-1.5em} 79881& \hspace*{-2.0em} 81910& 353.8&\hspace*{-3.0em}  12.4& \hspace*{-0.5em}  6.72      &\hspace*{-0.5em}G2/G3V;OtH&\hspace*{-1.0em}  -90.2& \hspace*{-1.0em}  -49.2& \hspace*{-1.0em}    0.4 \pmt   1.4 &\hspace*{-1.0em}    2.0 \pmt   1.4 &\hspace*{-1.0em}46.4\pmt  0.9&\hspace*{-2.0em}  47.9 & \hspace*{-1.0em} -62.0\pmt   0.5&\hspace*{-3.0em} 1.20& \hspace*{-1.0em} 4.2782& \hspace*{-1.0em}0.170& \hspace*{-1.0em}\\ \hline
284&\hspace*{-1.5em} 79958& \hspace*{-2.0em}      & 329.5&\hspace*{-3.0em}  -3.7& \hspace*{-0.5em}  9.25 (251)&\hspace*{-0.5em}  K3Ve;YnG&\hspace*{-1.0em}   17.3& \hspace*{-1.0em}    9.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}27.2\pmt  0.9&\hspace*{-2.0em}   1.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.69& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 79958& \hspace*{-2.0em} 80365& 327.2&\hspace*{-3.0em}  -6.9& \hspace*{-0.5em} 11.18      &\hspace*{-0.5em}     R;UnK&\hspace*{-1.0em}   -3.6& \hspace*{-1.0em}   -2.0& \hspace*{-1.0em}   21.5 \pmt   6.8 &\hspace*{-1.0em}   11.6 \pmt   6.8 &\hspace*{-1.0em}36.6\pmt 23.0&\hspace*{-2.0em} -43.9 & \hspace*{-1.0em}  45.5\pmt  10.0&\hspace*{-3.0em} 0.21& \hspace*{-1.0em} 1.8490& \hspace*{-1.0em}0.920& \hspace*{-1.0em}\\ \hline
285&\hspace*{-1.5em} 80218& \hspace*{-2.0em}      &   9.7&\hspace*{-3.0em}  30.2& \hspace*{-0.5em}  7.34 (145)&\hspace*{-0.5em}    G0;BiN&\hspace*{-1.0em} -189.4& \hspace*{-1.0em}  -35.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}27.6\pmt  0.5&\hspace*{-2.0em} -20.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.87& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 80218& \hspace*{-2.0em} 81084&   6.6&\hspace*{-3.0em}  24.9& \hspace*{-0.5em} 11.30      &\hspace*{-0.5em}K9Vkee;UnK&\hspace*{-1.0em} -182.4& \hspace*{-1.0em}  -51.6& \hspace*{-1.0em}  -13.0 \pmt   2.9 &\hspace*{-1.0em}   -2.8 \pmt   2.8 &\hspace*{-1.0em}30.7\pmt  2.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.48& \hspace*{-1.0em} 2.8785& \hspace*{-1.0em}0.400& \hspace*{-1.0em}\\ \hline
286&\hspace*{-1.5em} 80448& \hspace*{-2.0em}      & 334.6&\hspace*{-3.0em}   0.1& \hspace*{-0.5em}  7.33 (143)&\hspace*{-0.5em}   G2V;BiN&\hspace*{-1.0em} -124.4& \hspace*{-1.0em}    7.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}47.0\pmt  4.9&\hspace*{-2.0em}  -4.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.93& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 80448& \hspace*{-2.0em} 80358& 335.6&\hspace*{-3.0em}   1.3& \hspace*{-0.5em}  9.27      &\hspace*{-0.5em}   G8V;OtH&\hspace*{-1.0em} -107.4& \hspace*{-1.0em}    6.7& \hspace*{-1.0em}  -16.7 \pmt   2.8 &\hspace*{-1.0em}    1.2 \pmt   2.9 &\hspace*{-1.0em}59.8\pmt  4.8&\hspace*{-2.0em}  -1.1 & \hspace*{-1.0em}  -3.3\pmt  14.1&\hspace*{-3.0em} 0.85& \hspace*{-1.0em} 1.2879& \hspace*{-1.0em}0.430& \hspace*{-1.0em}\\ \hline
287&\hspace*{-1.5em} 80628& \hspace*{-2.0em}      &   6.7&\hspace*{-3.0em}  26.7& \hspace*{-0.5em}  4.62 ( 24)&\hspace*{-0.5em}   A3m;SpB&\hspace*{-1.0em}  -37.1& \hspace*{-1.0em}   70.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}41.0\pmt  1.5&\hspace*{-2.0em} -33.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.49& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}3 $\upsilon$ Oph\\
   &\hspace*{-1.5em} 80628& \hspace*{-2.0em} 78983&   3.4&\hspace*{-3.0em}  30.9& \hspace*{-0.5em}  9.25      &\hspace*{-0.5em}   K4V;UnK&\hspace*{-1.0em}  -46.9& \hspace*{-1.0em}   80.3& \hspace*{-1.0em}   -0.9 \pmt   1.8 &\hspace*{-1.0em}    1.1 \pmt   1.9 &\hspace*{-1.0em}36.9\pmt  1.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.77& \hspace*{-1.0em} 3.6186& \hspace*{-1.0em}0.940& \hspace*{-1.0em}\\ \hline
288&\hspace*{-1.5em} 81605& \hspace*{-2.0em}      &  60.4&\hspace*{-3.0em}  41.4& \hspace*{-0.5em}  8.61 (218)&\hspace*{-0.5em}    G5;UnK&\hspace*{-1.0em}   31.2& \hspace*{-1.0em}  -29.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}44.6\pmt  1.7&\hspace*{-2.0em} -32.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.84& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 81605& \hspace*{-2.0em} 78074&  59.9&\hspace*{-3.0em}  50.0& \hspace*{-0.5em} 10.52      &\hspace*{-0.5em}     -;UnK&\hspace*{-1.0em}   36.4& \hspace*{-1.0em}   15.4& \hspace*{-1.0em}   -6.0 \pmt   3.8 &\hspace*{-1.0em}  -21.6 \pmt   4.3 &\hspace*{-1.0em}44.4\pmt  2.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.65& \hspace*{-1.0em} 6.7098& \hspace*{-1.0em}0.240& \hspace*{-1.0em}\\ \hline
289&\hspace*{-1.5em} 81991& \hspace*{-2.0em}      &  23.3&\hspace*{-3.0em}  30.8& \hspace*{-0.5em}  6.55 ( 95)&\hspace*{-0.5em}    G5;BiN&\hspace*{-1.0em} -328.9& \hspace*{-1.0em}   69.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}45.9\pmt  1.3&\hspace*{-2.0em}  -5.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.06& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}41 Her; kn: 81988\\
   &\hspace*{-1.5em} 81991& \hspace*{-2.0em} 81988&  23.3&\hspace*{-3.0em}  30.8& \hspace*{-0.5em} 10.31      &\hspace*{-0.5em}    K3;UnK&\hspace*{-1.0em} -328.2& \hspace*{-1.0em}   73.5& \hspace*{-1.0em}   -0.7 \pmt   2.0 &\hspace*{-1.0em}   -4.5 \pmt   2.0 &\hspace*{-1.0em}43.4\pmt  3.2&\hspace*{-2.0em}  -4.0 & \hspace*{-1.0em}  -1.6\pmt   5.0&\hspace*{-3.0em} 0.69& \hspace*{-1.0em} 0.0363& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
290&\hspace*{-1.5em} 82210& \hspace*{-2.0em}      &  85.7&\hspace*{-3.0em}  39.2& \hspace*{-0.5em}  8.41 (200)&\hspace*{-0.5em}    G0;OtH&\hspace*{-1.0em}   42.5& \hspace*{-1.0em}  -27.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}43.6\pmt  1.4&\hspace*{-2.0em}  -0.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.84& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 82210& \hspace*{-2.0em} 83654&  87.8&\hspace*{-3.0em}  36.5& \hspace*{-0.5em}  8.65      &\hspace*{-0.5em}    G5;UnK&\hspace*{-1.0em}   51.1& \hspace*{-1.0em}  -29.3& \hspace*{-1.0em}   -9.1 \pmt   1.9 &\hspace*{-1.0em}    0.5 \pmt   1.8 &\hspace*{-1.0em}43.5\pmt  1.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.85& \hspace*{-1.0em} 2.4038& \hspace*{-1.0em}0.870& \hspace*{-1.0em}\\ \hline
291&\hspace*{-1.5em} 83874& \hspace*{-2.0em}      & 349.3&\hspace*{-3.0em}   2.2& \hspace*{-0.5em}  7.68 (162)&\hspace*{-0.5em}   G5V;OtH&\hspace*{-1.0em}  -40.9& \hspace*{-1.0em}  -84.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}47.3\pmt  1.7&\hspace*{-2.0em}   7.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.99& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 83874& \hspace*{-2.0em} 83415& 343.5&\hspace*{-3.0em}  -0.9& \hspace*{-0.5em}  9.45      &\hspace*{-0.5em}   K1V;OtH&\hspace*{-1.0em}  -39.5& \hspace*{-1.0em}  -84.2& \hspace*{-1.0em}    2.6 \pmt   1.7 &\hspace*{-1.0em}    1.9 \pmt   1.7 &\hspace*{-1.0em}42.1\pmt  2.4&\hspace*{-2.0em}  -6.8 & \hspace*{-1.0em}  16.3\pmt   0.3&\hspace*{-3.0em} 0.78& \hspace*{-1.0em} 5.4137& \hspace*{-1.0em}0.340& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 83874& \hspace*{-2.0em} 83701& 348.6&\hspace*{-3.0em}   2.2& \hspace*{-0.5em}  7.82      &\hspace*{-0.5em}   F8V;OtH&\hspace*{-1.0em}  -39.9& \hspace*{-1.0em}  -87.9& \hspace*{-1.0em}   -0.6 \pmt   1.6 &\hspace*{-1.0em}    3.6 \pmt   1.6 &\hspace*{-1.0em}58.3\pmt  2.6&\hspace*{-2.0em}  -1.3 & \hspace*{-1.0em}   9.0\pmt   0.5&\hspace*{-3.0em} 1.10& \hspace*{-1.0em} 0.5194& \hspace*{-1.0em}0.850& \hspace*{-1.0em}\\ \hline
292&\hspace*{-1.5em} 84182& \hspace*{-2.0em}      &  11.7&\hspace*{-3.0em}  16.6& \hspace*{-0.5em}  7.57 (156)&\hspace*{-0.5em}    G0;OtH&\hspace*{-1.0em}   52.9& \hspace*{-1.0em}  -84.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}42.9\pmt  1.1&\hspace*{-2.0em}  -0.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.01& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 84182& \hspace*{-2.0em} 83181&  12.4&\hspace*{-3.0em}  20.6& \hspace*{-0.5em}  7.98      &\hspace*{-0.5em}    G0;OtH&\hspace*{-1.0em}   36.1& \hspace*{-1.0em}  -93.4& \hspace*{-1.0em}   16.5 \pmt   1.8 &\hspace*{-1.0em}    9.0 \pmt   1.8 &\hspace*{-1.0em}44.5\pmt  1.6&\hspace*{-2.0em}   0.3 & \hspace*{-1.0em}  -2.1\pmt   0.4&\hspace*{-3.0em} 0.99& \hspace*{-1.0em} 3.0933& \hspace*{-1.0em}0.370& \hspace*{-1.0em}\\ \hline
293&\hspace*{-1.5em} 84183& \hspace*{-2.0em}      &  92.5&\hspace*{-3.0em}  35.1& \hspace*{-0.5em}  5.54 ( 44)&\hspace*{-0.5em}  F0IV;OtH&\hspace*{-1.0em}   43.9& \hspace*{-1.0em}  -24.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}43.0\pmt  0.4&\hspace*{-2.0em}  -5.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.36& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 84183& \hspace*{-2.0em} 83654&  87.8&\hspace*{-3.0em}  36.5& \hspace*{-0.5em}  8.65      &\hspace*{-0.5em}    G5;UnK&\hspace*{-1.0em}   51.1& \hspace*{-1.0em}  -29.3& \hspace*{-1.0em}   -7.8 \pmt   3.7 &\hspace*{-1.0em}    7.7 \pmt   1.9 &\hspace*{-1.0em}43.5\pmt  1.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.85& \hspace*{-1.0em} 3.0267& \hspace*{-1.0em}0.230& \hspace*{-1.0em}\\ \hline
294&\hspace*{-1.5em} 84253& \hspace*{-2.0em}      &  20.8&\hspace*{-3.0em}  21.5& \hspace*{-0.5em}  9.92 (264)&\hspace*{-0.5em}   K3V;UnK&\hspace*{-1.0em}   -5.4& \hspace*{-1.0em}   20.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}44.3\pmt  3.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.75& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 84253& \hspace*{-2.0em} 87187&  26.7&\hspace*{-3.0em}  14.5& \hspace*{-0.5em} 11.31      &\hspace*{-0.5em}     F;UnK&\hspace*{-1.0em}    5.8& \hspace*{-1.0em}    2.5& \hspace*{-1.0em}   -4.4 \pmt   5.0 &\hspace*{-1.0em}   10.2 \pmt   6.2 &\hspace*{-1.0em}41.4\pmt 58.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.27& \hspace*{-1.0em} 6.9388& \hspace*{-1.0em}0.180& \hspace*{-1.0em}\\ \hline
295&\hspace*{-1.5em} 85157& \hspace*{-2.0em}      &  45.5&\hspace*{-3.0em}  28.9& \hspace*{-0.5em}  5.70 ( 49)&\hspace*{-0.5em}  F0IV;VaR&\hspace*{-1.0em}  -49.6& \hspace*{-1.0em}   29.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}42.7\pmt  0.8&\hspace*{-2.0em} -19.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.57& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}73 Her\\
   &\hspace*{-1.5em} 85157& \hspace*{-2.0em} 88637&  47.8&\hspace*{-3.0em}  19.3& \hspace*{-0.5em}  7.07      &\hspace*{-0.5em}    G0;SpB&\hspace*{-1.0em}  -48.4& \hspace*{-1.0em}   11.6& \hspace*{-1.0em}    2.7 \pmt   1.3 &\hspace*{-1.0em}    1.5 \pmt   1.7 &\hspace*{-1.0em}39.4\pmt  2.0&\hspace*{-2.0em}  -7.0 & \hspace*{-1.0em} -13.8\pmt   5.1&\hspace*{-3.0em} 0.94& \hspace*{-1.0em} 7.2824& \hspace*{-1.0em}0.140& \hspace*{-1.0em}kn: 88624\\ \hline
296&\hspace*{-1.5em} 85285& \hspace*{-2.0em}      &   3.8&\hspace*{-3.0em}   7.7& \hspace*{-0.5em}  8.37 (198)&\hspace*{-0.5em}   G4V;UnK&\hspace*{-1.0em}  -33.5& \hspace*{-1.0em}  -24.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}47.1\pmt  2.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.91& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 85285& \hspace*{-2.0em} 84936&   2.1&\hspace*{-3.0em}   7.8& \hspace*{-0.5em}  8.70      &\hspace*{-0.5em}   G1V;UnK&\hspace*{-1.0em}  -26.2& \hspace*{-1.0em}  -18.1& \hspace*{-1.0em}   -8.6 \pmt   2.4 &\hspace*{-1.0em}   -6.0 \pmt   2.1 &\hspace*{-1.0em}55.2\pmt  4.6&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.90& \hspace*{-1.0em} 1.3184& \hspace*{-1.0em}0.700& \hspace*{-1.0em}\\ \hline
297&\hspace*{-1.5em} 85342& \hspace*{-2.0em}      & 341.3&\hspace*{-3.0em}  -7.4& \hspace*{-0.5em}  7.04 (126)&\hspace*{-0.5em}F6/F7V;OtH&\hspace*{-1.0em}    8.5& \hspace*{-1.0em}  -45.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}47.3\pmt  1.7&\hspace*{-2.0em} -15.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.23& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 85342& \hspace*{-2.0em} 85326& 341.3&\hspace*{-3.0em}  -7.4& \hspace*{-0.5em}  8.85      &\hspace*{-0.5em}   K1V;BiN&\hspace*{-1.0em}    9.0& \hspace*{-1.0em}  -38.3& \hspace*{-1.0em}   -0.5 \pmt   1.5 &\hspace*{-1.0em}   -6.7 \pmt   1.5 &\hspace*{-1.0em}48.3\pmt  4.7&\hspace*{-2.0em} -16.6 & \hspace*{-1.0em}   0.7\pmt   0.8&\hspace*{-3.0em} 0.85& \hspace*{-1.0em} 0.0292& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
298&\hspace*{-1.5em} 85620& \hspace*{-2.0em}      &  93.4&\hspace*{-3.0em}  33.1& \hspace*{-0.5em}  7.66 (161)&\hspace*{-0.5em}   F9V;OtH&\hspace*{-1.0em} -184.5& \hspace*{-1.0em}   15.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}45.2\pmt  1.0&\hspace*{-2.0em} -34.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.98& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 85620& \hspace*{-2.0em} 85575&  93.4&\hspace*{-3.0em}  33.2& \hspace*{-0.5em}  8.42      &\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em} -179.9& \hspace*{-1.0em}   16.2& \hspace*{-1.0em}   -4.5 \pmt   1.7 &\hspace*{-1.0em}   -0.5 \pmt   1.7 &\hspace*{-1.0em}45.2\pmt  1.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.87& \hspace*{-1.0em} 0.0423& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
299&\hspace*{-1.5em} 85829& \hspace*{-2.0em}      &  83.0&\hspace*{-3.0em}  33.1& \hspace*{-0.5em}  4.86 ( 29)&\hspace*{-0.5em}   A4m;SpB&\hspace*{-1.0em}  155.9& \hspace*{-1.0em}   -9.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}30.5\pmt  0.2&\hspace*{-2.0em} -16.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.71& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}Kuma; 25 $\nu$ 02 Dra; kn: 85819\\
   &\hspace*{-1.5em} 85829& \hspace*{-2.0em} 85819&  83.0&\hspace*{-3.0em}  33.1& \hspace*{-0.5em}  4.89      &\hspace*{-0.5em}   A6V;BiN&\hspace*{-1.0em}  162.8& \hspace*{-1.0em}   -9.2& \hspace*{-1.0em}   -7.0 \pmt   4.8 &\hspace*{-1.0em}    0.1 \pmt   5.1 &\hspace*{-1.0em}30.2\pmt  0.1&\hspace*{-2.0em} -15.2 & \hspace*{-1.0em}  -1.5\pmt   5.1&\hspace*{-3.0em} 1.52& \hspace*{-1.0em} 0.0091& \hspace*{-1.0em}1.000& \hspace*{-1.0em}24 $\nu^{01}$ Dra\\ \hline
300&\hspace*{-1.5em} 87207& \hspace*{-2.0em}      &  11.3&\hspace*{-3.0em}   5.9& \hspace*{-0.5em}  9.02 (242)&\hspace*{-0.5em}   K1V;BiN&\hspace*{-1.0em}  -32.7& \hspace*{-1.0em}  -14.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}41.5\pmt  2.8&\hspace*{-2.0em}   6.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.82& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 87207& \hspace*{-2.0em} 85246&   1.3&\hspace*{-3.0em}   6.2& \hspace*{-0.5em}  9.80      &\hspace*{-0.5em}     G;UnK&\hspace*{-1.0em}  -23.0& \hspace*{-1.0em}  -13.1& \hspace*{-1.0em}   -3.7 \pmt   2.6 &\hspace*{-1.0em}   -2.0 \pmt   2.6 &\hspace*{-1.0em}53.9\pmt  5.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.80& \hspace*{-1.0em} 7.2222& \hspace*{-1.0em}0.620& \hspace*{-1.0em}\\ \hline
301&\hspace*{-1.5em} 88062& \hspace*{-2.0em}      &  93.6&\hspace*{-3.0em}  29.9& \hspace*{-0.5em}  7.68 (163)&\hspace*{-0.5em}    F2;BiN&\hspace*{-1.0em}   12.0& \hspace*{-1.0em}   -9.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}44.1\pmt  5.5&\hspace*{-2.0em}  33.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.97& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 88062& \hspace*{-2.0em} 87594&  90.0&\hspace*{-3.0em}  30.4& \hspace*{-0.5em}  7.88      &\hspace*{-0.5em}    F8;BiN&\hspace*{-1.0em}   27.6& \hspace*{-1.0em}   -8.1& \hspace*{-1.0em}   -6.7 \pmt   4.2 &\hspace*{-1.0em}   -2.2 \pmt   3.1 &\hspace*{-1.0em}49.8\pmt  1.2&\hspace*{-2.0em} -33.9 & \hspace*{-1.0em}  66.7\pmt  10.0&\hspace*{-3.0em} 0.97& \hspace*{-1.0em} 2.4369& \hspace*{-1.0em}0.130& \hspace*{-1.0em}\\ \hline
302&\hspace*{-1.5em} 88178& \hspace*{-2.0em}      & 338.9&\hspace*{-3.0em} -14.8& \hspace*{-0.5em}  8.48 (205)&\hspace*{-0.5em}   G5V;OtH&\hspace*{-1.0em}  -93.1& \hspace*{-1.0em}  -11.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}47.6\pmt  2.1&\hspace*{-2.0em}  17.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.88& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 88178& \hspace*{-2.0em} 88663& 343.9&\hspace*{-3.0em} -13.4& \hspace*{-0.5em}  9.67      &\hspace*{-0.5em}    G5;UnK&\hspace*{-1.0em} -100.1& \hspace*{-1.0em}   -6.7& \hspace*{-1.0em}    1.0 \pmt   2.0 &\hspace*{-1.0em}   -8.4 \pmt   2.0 &\hspace*{-1.0em}53.4\pmt  4.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.81& \hspace*{-1.0em} 4.1955& \hspace*{-1.0em}0.430& \hspace*{-1.0em}\\ \hline
303&\hspace*{-1.5em} 88724& \hspace*{-2.0em}      &  33.6&\hspace*{-3.0em}  12.8& \hspace*{-0.5em}  7.77 (168)&\hspace*{-0.5em}    G5;OtH&\hspace*{-1.0em}  -41.5& \hspace*{-1.0em}  -17.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}46.1\pmt  2.0&\hspace*{-2.0em}  -5.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.99& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 88724& \hspace*{-2.0em} 87769&  37.4&\hspace*{-3.0em}  17.6& \hspace*{-0.5em}  8.43      &\hspace*{-0.5em}    G5;OtH&\hspace*{-1.0em}  -37.0& \hspace*{-1.0em}  -22.6& \hspace*{-1.0em}   -3.0 \pmt   2.2 &\hspace*{-1.0em}    8.1 \pmt   2.2 &\hspace*{-1.0em}56.4\pmt  2.8&\hspace*{-2.0em}   9.0 & \hspace*{-1.0em} -15.7\pmt   0.3&\hspace*{-3.0em} 0.91& \hspace*{-1.0em} 4.8592& \hspace*{-1.0em}0.130& \hspace*{-1.0em}\\ \hline
304&\hspace*{-1.5em} 88961& \hspace*{-2.0em}      &  27.8&\hspace*{-3.0em}   9.2& \hspace*{-0.5em}  8.93 (239)&\hspace*{-0.5em}   K3V;UnK&\hspace*{-1.0em}   24.6& \hspace*{-1.0em}  -74.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}29.9\pmt  0.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.76& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 88961& \hspace*{-2.0em} 90035&  31.1&\hspace*{-3.0em}   7.3& \hspace*{-0.5em} 10.12      &\hspace*{-0.5em}   K7V;UnK&\hspace*{-1.0em}   19.8& \hspace*{-1.0em}  -83.9& \hspace*{-1.0em}    9.0 \pmt   4.4 &\hspace*{-1.0em}    6.4 \pmt   3.0 &\hspace*{-1.0em}26.8\pmt  1.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.62& \hspace*{-1.0em} 1.9757& \hspace*{-1.0em}0.230& \hspace*{-1.0em}\\ \hline
305&\hspace*{-1.5em} 88963& \hspace*{-2.0em}      &  18.5&\hspace*{-3.0em}   4.2& \hspace*{-0.5em}  8.83 (232)&\hspace*{-0.5em}    G5;UnK&\hspace*{-1.0em}  -34.3& \hspace*{-1.0em}  -14.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}40.0\pmt  1.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.83& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 88963& \hspace*{-2.0em} 87207&  11.3&\hspace*{-3.0em}   5.9& \hspace*{-0.5em}  9.02      &\hspace*{-0.5em}   K1V;BiN&\hspace*{-1.0em}  -32.7& \hspace*{-1.0em}  -14.4& \hspace*{-1.0em}   -8.8 \pmt   6.8 &\hspace*{-1.0em}    1.7 \pmt   2.3 &\hspace*{-1.0em}41.5\pmt  2.8&\hspace*{-2.0em}   6.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.82& \hspace*{-1.0em} 5.1448& \hspace*{-1.0em}0.720& \hspace*{-1.0em}\\ \hline
306&\hspace*{-1.5em} 90355& \hspace*{-2.0em}      &  37.9&\hspace*{-3.0em}   9.6& \hspace*{-0.5em}  7.83 (172)&\hspace*{-0.5em}   G7V;SpB&\hspace*{-1.0em} -504.7& \hspace*{-1.0em}  -26.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}28.9\pmt  1.2&\hspace*{-2.0em} -19.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.85& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 90365\\
   &\hspace*{-1.5em} 90355& \hspace*{-2.0em} 90365&  37.8&\hspace*{-3.0em}   9.5& \hspace*{-0.5em}  8.32      &\hspace*{-0.5em}   G9V;BiN&\hspace*{-1.0em} -505.7& \hspace*{-1.0em}  -30.7& \hspace*{-1.0em}    0.7 \pmt   2.5 &\hspace*{-1.0em}    3.9 \pmt   2.5 &\hspace*{-1.0em}36.7\pmt  1.3&\hspace*{-2.0em} -18.3 & \hspace*{-1.0em}  -0.7\pmt   0.4&\hspace*{-3.0em} 0.84& \hspace*{-1.0em} 0.0852& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
307&\hspace*{-1.5em} 91926& \hspace*{-2.0em}      &  68.8&\hspace*{-3.0em}  18.2& \hspace*{-0.5em}  4.59 ( 23)&\hspace*{-0.5em}    A5;BiN&\hspace*{-1.0em}   53.4& \hspace*{-1.0em}   11.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}47.7\pmt  1.1&\hspace*{-2.0em} -29.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.03& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}5 $\epsilon^{02}$ Lyr C; kn: 91919\\
   &\hspace*{-1.5em} 91926& \hspace*{-2.0em} 91919&  68.8&\hspace*{-3.0em}  18.2& \hspace*{-0.5em}  4.67      &\hspace*{-0.5em}    A3;BiN&\hspace*{-1.0em}   61.0& \hspace*{-1.0em}   11.0& \hspace*{-1.0em}   -7.5 \pmt   2.1 &\hspace*{-1.0em}    1.0 \pmt   2.1 &\hspace*{-1.0em}49.8\pmt  1.9&\hspace*{-2.0em} -31.2 & \hspace*{-1.0em}   2.2\pmt   3.8&\hspace*{-3.0em} 1.30& \hspace*{-1.0em} 0.0481& \hspace*{-1.0em}1.000& \hspace*{-1.0em}4 $\epsilon^{02}$ Lyr A\\ \hline
308&\hspace*{-1.5em} 91971& \hspace*{-2.0em}      &  66.9&\hspace*{-3.0em}  17.4& \hspace*{-0.5em}  4.34 ( 21)&\hspace*{-0.5em}    Am;SpB&\hspace*{-1.0em}   31.3& \hspace*{-1.0em}  -14.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}47.9\pmt  0.4&\hspace*{-2.0em} -24.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.26& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}6 $\zeta$ 01 Lyr; kn: 91973\\
   &\hspace*{-1.5em} 91971& \hspace*{-2.0em} 91973&  66.8&\hspace*{-3.0em}  17.4& \hspace*{-0.5em}  5.73      &\hspace*{-0.5em} F0IVv;BiN&\hspace*{-1.0em}   27.0& \hspace*{-1.0em}  -10.7& \hspace*{-1.0em}    4.3 \pmt   2.3 &\hspace*{-1.0em}   -3.8 \pmt   2.3 &\hspace*{-1.0em}47.7\pmt  0.5&\hspace*{-2.0em} -25.0 & \hspace*{-1.0em}   0.1\pmt   2.5&\hspace*{-3.0em} 1.73& \hspace*{-1.0em} 0.0102& \hspace*{-1.0em}1.000& \hspace*{-1.0em}7 $\zeta$ 02 Lyr\\ \hline
309&\hspace*{-1.5em} 92388& \hspace*{-2.0em}      &  44.5&\hspace*{-3.0em}   6.4& \hspace*{-0.5em}  8.59 (217)&\hspace*{-0.5em}    G5;OtH&\hspace*{-1.0em} -286.5& \hspace*{-1.0em}   79.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}36.6\pmt  1.1&\hspace*{-2.0em} -54.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.85& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 92388& \hspace*{-2.0em} 92638&  43.1&\hspace*{-3.0em}   4.9& \hspace*{-0.5em} 10.34      &\hspace*{-0.5em}    K5;UnK&\hspace*{-1.0em} -285.6& \hspace*{-1.0em}   68.6& \hspace*{-1.0em}   -9.0 \pmt   1.8 &\hspace*{-1.0em}    2.3 \pmt   1.9 &\hspace*{-1.0em}39.9\pmt  2.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.35& \hspace*{-1.0em} 1.3595& \hspace*{-1.0em}0.990& \hspace*{-1.0em}\\ \hline
310&\hspace*{-1.5em} 93506& \hspace*{-2.0em}      &   6.8&\hspace*{-3.0em} -15.4& \hspace*{-0.5em}  2.60 (  6)&\hspace*{-0.5em}A2.5Va;BiN&\hspace*{-1.0em}  -17.8& \hspace*{-1.0em}    2.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}27.0\pmt  0.6&\hspace*{-2.0em}  24.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.52& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}Ascella; 38 $\zeta$  Sgr\\
   &\hspace*{-1.5em} 93506& \hspace*{-2.0em} 93449& 359.9&\hspace*{-3.0em} -17.9& \hspace*{-0.5em} 11.57      &\hspace*{-0.5em}A5IIev;BiN&\hspace*{-1.0em}    9.1& \hspace*{-1.0em}   33.8& \hspace*{-1.0em}   -4.8 \pmt  26.9 &\hspace*{-1.0em}  -22.6 \pmt  40.8 &\hspace*{-1.0em}24.4\pmt 16.7&\hspace*{-2.0em} -36.0 & \hspace*{-1.0em}  60.2\pmt   4.1&\hspace*{-3.0em} 0.32& \hspace*{-1.0em} 3.3385& \hspace*{-1.0em}0.130& \hspace*{-1.0em}\\ \hline
311&\hspace*{-1.5em} 93743& \hspace*{-2.0em}      &  33.2&\hspace*{-3.0em}  -3.8& \hspace*{-0.5em}  6.51 ( 91)&\hspace*{-0.5em}   F1V;OtH&\hspace*{-1.0em}    2.1& \hspace*{-1.0em}   19.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}43.8\pmt  0.9&\hspace*{-2.0em} -32.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.38& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 93743& \hspace*{-2.0em} 93722&  28.1&\hspace*{-3.0em}  -6.3& \hspace*{-0.5em} 10.04      &\hspace*{-0.5em}     -;UnK&\hspace*{-1.0em}    3.8& \hspace*{-1.0em}   -4.8& \hspace*{-1.0em}  -15.5 \pmt   4.0 &\hspace*{-1.0em}   17.8 \pmt   3.4 &\hspace*{-1.0em}49.0\pmt 25.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.62& \hspace*{-1.0em} 4.3068& \hspace*{-1.0em}0.320& \hspace*{-1.0em}\\ \hline
312&\hspace*{-1.5em} 93797& \hspace*{-2.0em}      &  39.3&\hspace*{-3.0em}  -0.8& \hspace*{-0.5em}  9.58 (259)&\hspace*{-0.5em}    K2;UnK&\hspace*{-1.0em} -149.6& \hspace*{-1.0em} -120.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}35.9\pmt  3.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.73& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 93797& \hspace*{-2.0em} 95429&  44.3&\hspace*{-3.0em}  -3.4& \hspace*{-0.5em} 11.19      &\hspace*{-0.5em}     -;UnK&\hspace*{-1.0em} -154.5& \hspace*{-1.0em} -131.5& \hspace*{-1.0em}   11.2 \pmt   6.8 &\hspace*{-1.0em}    7.4 \pmt   5.2 &\hspace*{-1.0em}33.0\pmt  3.6&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.80& \hspace*{-1.0em} 3.5444& \hspace*{-1.0em}0.210& \hspace*{-1.0em}\\ \hline
313&\hspace*{-1.5em} 94114& \hspace*{-2.0em}      & 359.5&\hspace*{-3.0em} -19.6& \hspace*{-0.5em}  4.11 ( 15)&\hspace*{-0.5em}  A2Va;OtH&\hspace*{-1.0em}  -63.8& \hspace*{-1.0em} -113.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}38.4\pmt  0.4&\hspace*{-2.0em} -18.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.63& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}Alfecca Meridiana; $\alpha$  CrA\\
   &\hspace*{-1.5em} 94114& \hspace*{-2.0em} 94326& 358.1&\hspace*{-3.0em} -20.6& \hspace*{-0.5em}  8.80      &\hspace*{-0.5em}   G5V;OtH&\hspace*{-1.0em}  -70.2& \hspace*{-1.0em} -117.3& \hspace*{-1.0em}    3.1 \pmt   1.8 &\hspace*{-1.0em}    2.8 \pmt   1.7 &\hspace*{-1.0em}45.5\pmt  2.9&\hspace*{-2.0em} -48.5 & \hspace*{-1.0em}  30.7\pmt   1.2&\hspace*{-3.0em} 0.86& \hspace*{-1.0em} 1.1188& \hspace*{-1.0em}0.270& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 94114& \hspace*{-2.0em} 94863& 359.7&\hspace*{-3.0em} -21.4& \hspace*{-0.5em}  8.46      &\hspace*{-0.5em} G8Ve:;YnG&\hspace*{-1.0em}  -54.8& \hspace*{-1.0em} -123.1& \hspace*{-1.0em}   -8.7 \pmt   1.9 &\hspace*{-1.0em}    6.6 \pmt   2.1 &\hspace*{-1.0em}41.9\pmt  1.4&\hspace*{-2.0em} -19.8 & \hspace*{-1.0em}   2.0\pmt   1.2&\hspace*{-3.0em} 0.86& \hspace*{-1.0em} 1.1965& \hspace*{-1.0em}0.100& \hspace*{-1.0em}\\ \hline
314&\hspace*{-1.5em} 94150& \hspace*{-2.0em}      & 327.2&\hspace*{-3.0em} -26.8& \hspace*{-0.5em}  5.31 ( 40)&\hspace*{-0.5em}G9III-;OtH&\hspace*{-1.0em}  -24.7& \hspace*{-1.0em} -158.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}37.4\pmt  0.5&\hspace*{-2.0em}  -9.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.13& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 94150& \hspace*{-2.0em} 94154& 327.3&\hspace*{-3.0em} -26.8& \hspace*{-0.5em}  7.53      &\hspace*{-0.5em}G1VH-0;OtH&\hspace*{-1.0em}  -24.8& \hspace*{-1.0em} -158.5& \hspace*{-1.0em}    0.4 \pmt   1.6 &\hspace*{-1.0em}   -0.5 \pmt   1.6 &\hspace*{-1.0em}35.9\pmt  0.9&\hspace*{-2.0em}  -9.7 & \hspace*{-1.0em}  -0.2\pmt   1.2&\hspace*{-3.0em} 0.90& \hspace*{-1.0em} 0.0814& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
315&\hspace*{-1.5em} 94326& \hspace*{-2.0em}      & 358.1&\hspace*{-3.0em} -20.6& \hspace*{-0.5em}  8.80 (230)&\hspace*{-0.5em}   G5V;OtH&\hspace*{-1.0em}  -70.2& \hspace*{-1.0em} -117.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}45.5\pmt  2.9&\hspace*{-2.0em} -48.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.86& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 94326& \hspace*{-2.0em} 94275&   0.4&\hspace*{-3.0em} -19.7& \hspace*{-0.5em}  9.09      &\hspace*{-0.5em}   K0V;BiN&\hspace*{-1.0em}  -77.0& \hspace*{-1.0em} -103.1& \hspace*{-1.0em}   16.8 \pmt   2.0 &\hspace*{-1.0em}  -11.7 \pmt   1.9 &\hspace*{-1.0em}50.0\pmt  3.0&\hspace*{-2.0em} -24.4 & \hspace*{-1.0em} -25.0\pmt   0.6&\hspace*{-3.0em} 0.86& \hspace*{-1.0em} 1.8187& \hspace*{-1.0em}0.140& \hspace*{-1.0em}\\ \hline
316&\hspace*{-1.5em} 94863& \hspace*{-2.0em}      & 359.7&\hspace*{-3.0em} -21.4& \hspace*{-0.5em}  8.46 (204)&\hspace*{-0.5em} G8Ve:;YnG&\hspace*{-1.0em}  -54.8& \hspace*{-1.0em} -123.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}41.9\pmt  1.4&\hspace*{-2.0em} -19.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.86& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 94863& \hspace*{-2.0em} 94326& 358.1&\hspace*{-3.0em} -20.6& \hspace*{-0.5em}  8.80      &\hspace*{-0.5em}   G5V;OtH&\hspace*{-1.0em}  -70.2& \hspace*{-1.0em} -117.3& \hspace*{-1.0em}   11.6 \pmt   2.3 &\hspace*{-1.0em}   -3.9 \pmt   2.4 &\hspace*{-1.0em}45.5\pmt  2.9&\hspace*{-2.0em} -48.5 & \hspace*{-1.0em}  28.6\pmt   0.4&\hspace*{-3.0em} 0.86& \hspace*{-1.0em} 1.2078& \hspace*{-1.0em}0.860& \hspace*{-1.0em}\\ \hline
317&\hspace*{-1.5em} 94905& \hspace*{-2.0em}      &  50.7&\hspace*{-3.0em}   1.6& \hspace*{-0.5em}  7.01 (123)&\hspace*{-0.5em}F8IV-V;SpB&\hspace*{-1.0em}  -23.7& \hspace*{-1.0em}   22.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}37.5\pmt  0.8&\hspace*{-2.0em} -13.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.03& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 94905& \hspace*{-2.0em} 96184&  58.5&\hspace*{-3.0em}   1.9& \hspace*{-0.5em}  7.81      &\hspace*{-0.5em}    G0;OtH&\hspace*{-1.0em}  -16.0& \hspace*{-1.0em}   25.0& \hspace*{-1.0em}    2.6 \pmt   5.8 &\hspace*{-1.0em}   -2.4 \pmt   1.5 &\hspace*{-1.0em}43.9\pmt  1.7&\hspace*{-2.0em} -27.3 & \hspace*{-1.0em}  13.8\pmt   7.2&\hspace*{-3.0em} 1.12& \hspace*{-1.0em} 5.1077& \hspace*{-1.0em}0.170& \hspace*{-1.0em}\\ \hline
318&\hspace*{-1.5em} 95730& \hspace*{-2.0em}      &  48.3&\hspace*{-3.0em}  -2.3& \hspace*{-0.5em}  9.17 (247)&\hspace*{-0.5em}    K2;BiN&\hspace*{-1.0em}  -62.0& \hspace*{-1.0em}   27.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}28.0\pmt  1.1&\hspace*{-2.0em} -16.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.69& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 95730& \hspace*{-2.0em} 96339&  45.5&\hspace*{-3.0em}  -5.7& \hspace*{-0.5em} 10.38      &\hspace*{-0.5em}   K5V;UnK&\hspace*{-1.0em}  -66.6& \hspace*{-1.0em}   11.3& \hspace*{-1.0em}   -1.4 \pmt   3.0 &\hspace*{-1.0em}    9.2 \pmt   3.1 &\hspace*{-1.0em}27.5\pmt  3.5&\hspace*{-2.0em} -13.6 & \hspace*{-1.0em}  -3.0\pmt  10.1&\hspace*{-3.0em} 0.46& \hspace*{-1.0em} 2.1561& \hspace*{-1.0em}0.850& \hspace*{-1.0em}\\ \hline
319&\hspace*{-1.5em} 95795& \hspace*{-2.0em}      & 348.1&\hspace*{-3.0em} -26.3& \hspace*{-0.5em}  8.87 (235)&\hspace*{-0.5em}   K0V;OtH&\hspace*{-1.0em} -260.8& \hspace*{-1.0em}   -2.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}43.6\pmt  2.1&\hspace*{-2.0em} -34.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.84& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 95795& \hspace*{-2.0em} 96725& 350.3&\hspace*{-3.0em} -27.6& \hspace*{-0.5em}  9.04      &\hspace*{-0.5em}   K1V;BiN&\hspace*{-1.0em} -246.4& \hspace*{-1.0em}  -13.4& \hspace*{-1.0em}   -8.2 \pmt   1.7 &\hspace*{-1.0em}    1.7 \pmt   1.8 &\hspace*{-1.0em}45.5\pmt  3.2&\hspace*{-2.0em} -20.4 & \hspace*{-1.0em} -16.2\pmt   1.5&\hspace*{-3.0em} 0.82& \hspace*{-1.0em} 1.8525& \hspace*{-1.0em}0.940& \hspace*{-1.0em}\\ \hline
320&\hspace*{-1.5em} 95864& \hspace*{-2.0em}      &   1.8&\hspace*{-3.0em} -23.2& \hspace*{-0.5em}  9.03 (243)&\hspace*{-0.5em}   G6V;OtH&\hspace*{-1.0em}  -21.1& \hspace*{-1.0em}   15.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}45.6\pmt  3.7&\hspace*{-2.0em}  -7.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.84& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 95864& \hspace*{-2.0em} 96374&   2.2&\hspace*{-3.0em} -24.2& \hspace*{-0.5em}  9.42      &\hspace*{-0.5em}   G8V;OtH&\hspace*{-1.0em}   -8.5& \hspace*{-1.0em}    1.8& \hspace*{-1.0em}  -12.5 \pmt   2.0 &\hspace*{-1.0em}   12.4 \pmt   2.0 &\hspace*{-1.0em}54.0\pmt  5.1&\hspace*{-2.0em}  15.8 & \hspace*{-1.0em} -23.5\pmt   0.4&\hspace*{-3.0em} 0.93& \hspace*{-1.0em} 0.9183& \hspace*{-1.0em}0.120& \hspace*{-1.0em}\\ \hline
321&\hspace*{-1.5em} 97370& \hspace*{-2.0em}      & 356.0&\hspace*{-3.0em} -28.0& \hspace*{-0.5em}  7.12 (129)&\hspace*{-0.5em} F9.5V;BiN&\hspace*{-1.0em}  -93.2& \hspace*{-1.0em}   78.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}38.7\pmt  1.9&\hspace*{-2.0em}  36.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.01& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 97370& \hspace*{-2.0em} 99344& 347.0&\hspace*{-3.0em} -32.9& \hspace*{-0.5em}  8.38      &\hspace*{-0.5em}   G7V;OtH&\hspace*{-1.0em}  -59.1& \hspace*{-1.0em}  110.3& \hspace*{-1.0em}    0.6 \pmt   2.3 &\hspace*{-1.0em}   -8.4 \pmt   1.8 &\hspace*{-1.0em}39.2\pmt  1.7&\hspace*{-2.0em}  72.5 & \hspace*{-1.0em} -35.3\pmt   1.3&\hspace*{-3.0em} 0.81& \hspace*{-1.0em} 6.1978& \hspace*{-1.0em}0.310& \hspace*{-1.0em}\\ \hline
322&\hspace*{-1.5em} 97384& \hspace*{-2.0em}      &  40.4&\hspace*{-3.0em} -11.9& \hspace*{-0.5em}  6.77 (106)&\hspace*{-0.5em}    G5;SpB&\hspace*{-1.0em} -216.5& \hspace*{-1.0em}  -79.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}48.3\pmt  1.4&\hspace*{-2.0em}  11.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.21& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 97384& \hspace*{-2.0em} 95829&  37.8&\hspace*{-3.0em}  -8.2& \hspace*{-0.5em} 10.73      &\hspace*{-0.5em}    K5;UnK&\hspace*{-1.0em} -222.7& \hspace*{-1.0em}  -85.1& \hspace*{-1.0em}    7.9 \pmt   1.8 &\hspace*{-1.0em}    4.3 \pmt   1.8 &\hspace*{-1.0em}48.0\pmt  5.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.61& \hspace*{-1.0em} 3.8437& \hspace*{-1.0em}0.900& \hspace*{-1.0em}\\ \hline
323&\hspace*{-1.5em} 97940& \hspace*{-2.0em}      &  42.0&\hspace*{-3.0em} -13.0& \hspace*{-0.5em}  8.78 (227)&\hspace*{-0.5em}    K0;BiN&\hspace*{-1.0em} -240.4& \hspace*{-1.0em} -126.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}45.1\pmt  2.9&\hspace*{-2.0em}   9.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.86& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 97950\\
   &\hspace*{-1.5em} 97940& \hspace*{-2.0em} 97950&  42.0&\hspace*{-3.0em} -13.1& \hspace*{-0.5em}  8.93      &\hspace*{-0.5em}    K0;OtH&\hspace*{-1.0em} -237.7& \hspace*{-1.0em} -127.6& \hspace*{-1.0em}   -2.7 \pmt   1.5 &\hspace*{-1.0em}    0.8 \pmt   1.5 &\hspace*{-1.0em}42.7\pmt  3.4&\hspace*{-2.0em}   7.3 & \hspace*{-1.0em}   2.3\pmt   2.8&\hspace*{-3.0em} 0.83& \hspace*{-1.0em} 0.0354& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
324&\hspace*{-1.5em} 98879& \hspace*{-2.0em}      &  55.6&\hspace*{-3.0em}  -8.3& \hspace*{-0.5em}  7.33 (144)&\hspace*{-0.5em}   G0V;BiN&\hspace*{-1.0em}   59.8& \hspace*{-1.0em}    3.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}41.2\pmt  0.9&\hspace*{-2.0em}   5.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.04& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 98879& \hspace*{-2.0em} 96976&  46.3&\hspace*{-3.0em}  -7.4& \hspace*{-0.5em}  8.70      &\hspace*{-0.5em}    F8;BiN&\hspace*{-1.0em}   58.3& \hspace*{-1.0em}    2.2& \hspace*{-1.0em}    5.2 \pmt   3.3 &\hspace*{-1.0em}   -0.4 \pmt   3.4 &\hspace*{-1.0em}51.2\pmt 28.3&\hspace*{-2.0em} -41.6 & \hspace*{-1.0em}  45.1\pmt   0.4&\hspace*{-3.0em} 0.99& \hspace*{-1.0em} 6.6524& \hspace*{-1.0em}0.340& \hspace*{-1.0em}\\ \hline
325&\hspace*{-1.5em} 99171& \hspace*{-2.0em}      &  41.3&\hspace*{-3.0em} -17.3& \hspace*{-0.5em}  5.97 ( 61)&\hspace*{-0.5em}  K1IV;OtH&\hspace*{-1.0em}   -4.3& \hspace*{-1.0em} -135.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}46.9\pmt  1.0&\hspace*{-2.0em}  -2.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.04& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}64 Aql\\
   &\hspace*{-1.5em} 99171& \hspace*{-2.0em} 99100&  41.0&\hspace*{-3.0em} -17.2& \hspace*{-0.5em}  8.26      &\hspace*{-0.5em}    G5;OtH&\hspace*{-1.0em}   -7.8& \hspace*{-1.0em} -133.9& \hspace*{-1.0em}    3.3 \pmt   1.3 &\hspace*{-1.0em}   -1.2 \pmt   1.3 &\hspace*{-1.0em}42.7\pmt  1.7&\hspace*{-2.0em}  -3.5 & \hspace*{-1.0em}   1.0\pmt   0.5&\hspace*{-3.0em} 0.89& \hspace*{-1.0em} 0.2410& \hspace*{-1.0em}0.980& \hspace*{-1.0em}\\ \hline
326&\hspace*{-1.5em} 99572& \hspace*{-2.0em}      &  30.4&\hspace*{-3.0em} -23.6& \hspace*{-0.5em}  5.84 ( 54)&\hspace*{-0.5em}   F5V;BiN&\hspace*{-1.0em}  -98.6& \hspace*{-1.0em} -257.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}27.7\pmt  0.3&\hspace*{-2.0em}  27.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.19& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}2 $\chi$     Cap\\
   &\hspace*{-1.5em} 99572& \hspace*{-2.0em} 99550&  30.1&\hspace*{-3.0em} -23.6& \hspace*{-0.5em} 11.30      &\hspace*{-0.5em}  M0Vk;UnK&\hspace*{-1.0em}  -99.5& \hspace*{-1.0em} -259.6& \hspace*{-1.0em}    1.4 \pmt   2.6 &\hspace*{-1.0em}    3.1 \pmt   2.6 &\hspace*{-1.0em}23.6\pmt  1.6&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.50& \hspace*{-1.0em} 0.1371& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
327&\hspace*{-1.5em} 99655& \hspace*{-2.0em}      &  91.1&\hspace*{-3.0em}  12.1& \hspace*{-0.5em}  4.28 ( 17)&\hspace*{-0.5em}A3IV-V;VaR&\hspace*{-1.0em}  102.6& \hspace*{-1.0em}  -10.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}48.8\pmt  0.3&\hspace*{-2.0em} -18.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.21& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}33 Cyg\\
   &\hspace*{-1.5em} 99655& \hspace*{-2.0em} 99241&  85.5&\hspace*{-3.0em}   9.5& \hspace*{-0.5em}  7.40      &\hspace*{-0.5em}    G0;OtH&\hspace*{-1.0em}   98.0& \hspace*{-1.0em}  -12.0& \hspace*{-1.0em}   -3.1 \pmt   1.7 &\hspace*{-1.0em}   -0.1 \pmt   1.4 &\hspace*{-1.0em}45.3\pmt  0.9&\hspace*{-2.0em}  -8.9 & \hspace*{-1.0em} -11.2\pmt   2.5&\hspace*{-3.0em} 0.99& \hspace*{-1.0em} 5.1314& \hspace*{-1.0em}0.390& \hspace*{-1.0em}\\ \hline
328&\hspace*{-1.5em} 99889& \hspace*{-2.0em}      &  81.9&\hspace*{-3.0em}   5.8& \hspace*{-0.5em}  5.87 ( 55)&\hspace*{-0.5em}  F5V:;OtH&\hspace*{-1.0em}  -40.7& \hspace*{-1.0em}  -34.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}34.3\pmt  0.3&\hspace*{-2.0em} -44.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.36& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 99889& \hspace*{-2.0em} 99880&  79.7&\hspace*{-3.0em}   4.4& \hspace*{-0.5em}  9.98      &\hspace*{-0.5em}    K7;VaR&\hspace*{-1.0em}  -45.2& \hspace*{-1.0em}  -44.6& \hspace*{-1.0em}   -5.7 \pmt   2.0 &\hspace*{-1.0em}    3.0 \pmt   2.1 &\hspace*{-1.0em}24.6\pmt  0.7&\hspace*{-2.0em}  15.5 & \hspace*{-1.0em} -59.2\pmt   1.1&\hspace*{-3.0em} 0.62& \hspace*{-1.0em} 1.5549& \hspace*{-1.0em}0.280& \hspace*{-1.0em}\\ \hline
329&\hspace*{-1.5em} 99926& \hspace*{-2.0em}      &   6.5&\hspace*{-3.0em} -31.8& \hspace*{-0.5em}  6.55 ( 96)&\hspace*{-0.5em}   F2V;OtH&\hspace*{-1.0em}   52.1& \hspace*{-1.0em}   10.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}44.7\pmt  1.0&\hspace*{-2.0em}  -8.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.36& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 99926& \hspace*{-2.0em} 99642&   5.1&\hspace*{-3.0em} -31.4& \hspace*{-0.5em}  9.48      &\hspace*{-0.5em}K1/K2V;OtH&\hspace*{-1.0em}   29.7& \hspace*{-1.0em}    6.4& \hspace*{-1.0em}   21.7 \pmt   1.9 &\hspace*{-1.0em}    3.9 \pmt   1.8 &\hspace*{-1.0em}41.8\pmt  2.6&\hspace*{-2.0em}   0.8 & \hspace*{-1.0em}  -9.0\pmt   3.7&\hspace*{-3.0em} 0.78& \hspace*{-1.0em} 0.9915& \hspace*{-1.0em}0.630& \hspace*{-1.0em}\\ \hline
330&\hspace*{-1.5em}100072& \hspace*{-2.0em}      &  38.8&\hspace*{-3.0em} -21.4& \hspace*{-0.5em}  7.27 (141)&\hspace*{-0.5em}    F8;OtH&\hspace*{-1.0em}  -31.8& \hspace*{-1.0em}   13.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}39.7\pmt  1.0&\hspace*{-2.0em}  15.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.99& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}100072& \hspace*{-2.0em} 99587&  33.9&\hspace*{-3.0em} -22.1& \hspace*{-0.5em} 10.61      &\hspace*{-0.5em}  K4.5;UnK&\hspace*{-1.0em}  -27.5& \hspace*{-1.0em}   13.7& \hspace*{-1.0em}    2.9 \pmt   2.6 &\hspace*{-1.0em}    2.0 \pmt   2.5 &\hspace*{-1.0em}50.9\pmt  5.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.57& \hspace*{-1.0em} 3.1517& \hspace*{-1.0em}0.120& \hspace*{-1.0em}\\ \hline
331&\hspace*{-1.5em}100896& \hspace*{-2.0em}      &  42.4&\hspace*{-3.0em} -22.2& \hspace*{-0.5em}  6.71 (102)&\hspace*{-0.5em}    F8;SpB&\hspace*{-1.0em}  -91.7& \hspace*{-1.0em}   24.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}45.8\pmt  1.2&\hspace*{-2.0em} -15.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.28& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 100895\\
   &\hspace*{-1.5em}100896& \hspace*{-2.0em}100895&  42.4&\hspace*{-3.0em} -22.2& \hspace*{-0.5em}  7.49      &\hspace*{-0.5em}    F8;BiN&\hspace*{-1.0em}  -91.0& \hspace*{-1.0em}   20.5& \hspace*{-1.0em}   -0.8 \pmt   1.6 &\hspace*{-1.0em}    3.7 \pmt   1.6 &\hspace*{-1.0em}46.9\pmt  1.3&\hspace*{-2.0em} -15.3 & \hspace*{-1.0em}  -0.1\pmt   0.2&\hspace*{-3.0em} 1.10& \hspace*{-1.0em} 0.0133& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
332&\hspace*{-1.5em}101587& \hspace*{-2.0em}      & 349.5&\hspace*{-3.0em} -36.9& \hspace*{-0.5em}  9.21 (250)&\hspace*{-0.5em}   G8V;OtH&\hspace*{-1.0em} -131.9& \hspace*{-1.0em} -119.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}47.8\pmt  5.1&\hspace*{-2.0em} -59.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.82& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}101587& \hspace*{-2.0em}106546& 348.3&\hspace*{-3.0em} -46.4& \hspace*{-0.5em} 11.13      &\hspace*{-0.5em}    K7;UnK&\hspace*{-1.0em} -139.3& \hspace*{-1.0em} -158.8& \hspace*{-1.0em}    1.7 \pmt   2.6 &\hspace*{-1.0em}   -1.0 \pmt   5.4 &\hspace*{-1.0em}40.7\pmt  4.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.61& \hspace*{-1.0em} 8.0041& \hspace*{-1.0em}0.400& \hspace*{-1.0em}\\ \hline
333&\hspace*{-1.5em}101852& \hspace*{-2.0em}      &  41.5&\hspace*{-3.0em} -25.8& \hspace*{-0.5em}  7.78 (169)&\hspace*{-0.5em}    G0;BiN&\hspace*{-1.0em}   -7.1& \hspace*{-1.0em}    4.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}43.4\pmt  1.5&\hspace*{-2.0em}   5.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.07& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}101852& \hspace*{-2.0em}100940&  44.3&\hspace*{-3.0em} -21.4& \hspace*{-0.5em} 10.75      &\hspace*{-0.5em}     -;UnK&\hspace*{-1.0em}   -9.3& \hspace*{-1.0em}    1.2& \hspace*{-1.0em}    0.9 \pmt  14.6 &\hspace*{-1.0em}    1.5 \pmt  15.9 &\hspace*{-1.0em}40.2\pmt 22.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.27& \hspace*{-1.0em} 3.8401& \hspace*{-1.0em}0.990& \hspace*{-1.0em}\\ \hline
334&\hspace*{-1.5em}101916& \hspace*{-2.0em}      &  55.2&\hspace*{-3.0em} -18.5& \hspace*{-0.5em}  5.07 ( 33)&\hspace*{-0.5em}G5IV+.;BiN&\hspace*{-1.0em}  194.2& \hspace*{-1.0em} -258.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}30.1\pmt  0.3&\hspace*{-2.0em} -54.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.46& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}7 $\kappa$  Del; kn: 101932\\
   &\hspace*{-1.5em}101916& \hspace*{-2.0em}101932&  55.2&\hspace*{-3.0em} -18.5& \hspace*{-0.5em}  8.52      &\hspace*{-0.5em}   K2V;OtH&\hspace*{-1.0em}  191.0& \hspace*{-1.0em} -254.8& \hspace*{-1.0em}    3.4 \pmt   1.8 &\hspace*{-1.0em}   -3.5 \pmt   1.7 &\hspace*{-1.0em}28.7\pmt  0.7&\hspace*{-2.0em} -52.9 & \hspace*{-1.0em}  -1.1\pmt   1.2&\hspace*{-3.0em} 0.79& \hspace*{-1.0em} 0.0313& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
335&\hspace*{-1.5em}102532& \hspace*{-2.0em}      &  61.5&\hspace*{-3.0em} -16.6& \hspace*{-0.5em}  4.27 ( 16)&\hspace*{-0.5em}  K1IV;BiN&\hspace*{-1.0em} -179.2& \hspace*{-1.0em}  -90.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}38.7\pmt  2.0&\hspace*{-2.0em}  -6.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.36& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}12 $\gamma$ 02 Del; kn: 102531\\
   &\hspace*{-1.5em}102532& \hspace*{-2.0em}104815&  64.7&\hspace*{-3.0em} -22.6& \hspace*{-0.5em} 10.33      &\hspace*{-0.5em}    K3;UnK&\hspace*{-1.0em} -178.1& \hspace*{-1.0em}  -98.7& \hspace*{-1.0em}    2.6 \pmt   1.8 &\hspace*{-1.0em}    1.2 \pmt   1.8 &\hspace*{-1.0em}49.1\pmt  4.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.72& \hspace*{-1.0em} 4.5372& \hspace*{-1.0em}0.650& \hspace*{-1.0em}\\ \hline
336&\hspace*{-1.5em}102805& \hspace*{-2.0em}      &  58.9&\hspace*{-3.0em} -19.2& \hspace*{-0.5em}  6.01 ( 63)&\hspace*{-0.5em}   F5V;BiN&\hspace*{-1.0em}  110.9& \hspace*{-1.0em}   10.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}30.6\pmt  0.4&\hspace*{-2.0em}   4.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.14& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}15 Del\\
   &\hspace*{-1.5em}102805& \hspace*{-2.0em}101966&  56.3&\hspace*{-3.0em} -18.0& \hspace*{-0.5em}  6.39      &\hspace*{-0.5em} F8IV:;BiN&\hspace*{-1.0em}  104.0& \hspace*{-1.0em}    1.2& \hspace*{-1.0em}    8.2 \pmt   1.5 &\hspace*{-1.0em}    7.4 \pmt   1.5 &\hspace*{-1.0em}33.5\pmt  0.5&\hspace*{-2.0em} -33.2 & \hspace*{-1.0em}  36.9\pmt   0.7&\hspace*{-3.0em} 1.01& \hspace*{-1.0em} 1.4521& \hspace*{-1.0em}0.140& \hspace*{-1.0em}\\ \hline
337&\hspace*{-1.5em}103641& \hspace*{-2.0em}      &  82.6&\hspace*{-3.0em}  -3.8& \hspace*{-0.5em}  6.58 ( 97)&\hspace*{-0.5em}    F8;SpB&\hspace*{-1.0em}  311.7& \hspace*{-1.0em}  -35.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}41.0\pmt  0.9&\hspace*{-2.0em} -36.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.09& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}103641& \hspace*{-2.0em}103502&  82.3&\hspace*{-3.0em}  -3.6& \hspace*{-0.5em} 10.75      &\hspace*{-0.5em}    M1;UnK&\hspace*{-1.0em}  305.0& \hspace*{-1.0em}  -42.4& \hspace*{-1.0em}    5.9 \pmt   1.7 &\hspace*{-1.0em}    7.4 \pmt   1.7 &\hspace*{-1.0em}43.9\pmt  4.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.63& \hspace*{-1.0em} 0.2409& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
338&\hspace*{-1.5em}103896& \hspace*{-2.0em}      &  28.6&\hspace*{-3.0em} -37.4& \hspace*{-0.5em}  8.55 (216)&\hspace*{-0.5em}   G5V;OtH&\hspace*{-1.0em} -161.7& \hspace*{-1.0em}  120.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}46.7\pmt  2.4&\hspace*{-2.0em}  39.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.85& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}103896& \hspace*{-2.0em}107068&  33.4&\hspace*{-3.0em} -45.6& \hspace*{-0.5em} 10.74      &\hspace*{-0.5em}     -;UnK&\hspace*{-1.0em} -174.8& \hspace*{-1.0em}  138.1& \hspace*{-1.0em}   -4.5 \pmt   3.0 &\hspace*{-1.0em}   -3.0 \pmt   3.1 &\hspace*{-1.0em}54.3\pmt  7.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.67& \hspace*{-1.0em} 7.3265& \hspace*{-1.0em}0.110& \hspace*{-1.0em}\\ \hline
339&\hspace*{-1.5em}104687& \hspace*{-2.0em}      &  34.7&\hspace*{-3.0em} -37.9& \hspace*{-0.5em}  7.44 (148)&\hspace*{-0.5em}    G5;BiN&\hspace*{-1.0em}   -0.8& \hspace*{-1.0em}  -54.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}49.3\pmt  2.6&\hspace*{-2.0em} -21.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.04& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}104687& \hspace*{-2.0em}102130&  35.5&\hspace*{-3.0em} -29.4& \hspace*{-0.5em}  8.02      &\hspace*{-0.5em}    G0;BiN&\hspace*{-1.0em}    0.4& \hspace*{-1.0em}  -29.0& \hspace*{-1.0em}    0.2 \pmt   2.1 &\hspace*{-1.0em}  -11.6 \pmt   2.2 &\hspace*{-1.0em}53.9\pmt  2.8&\hspace*{-2.0em}   8.1 & \hspace*{-1.0em} -31.3\pmt   0.9&\hspace*{-3.0em} 1.09& \hspace*{-1.0em} 7.2973& \hspace*{-1.0em}0.160& \hspace*{-1.0em}\\ \hline
340&\hspace*{-1.5em}105388& \hspace*{-2.0em}      & 344.2&\hspace*{-3.0em} -43.6& \hspace*{-0.5em}  8.65 (223)&\hspace*{-0.5em}   G7V;YnG&\hspace*{-1.0em} -100.8& \hspace*{-1.0em}   -8.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}43.0\pmt  1.8&\hspace*{-2.0em}  -1.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.85& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}105388& \hspace*{-2.0em}105404& 344.9&\hspace*{-3.0em} -43.7& \hspace*{-0.5em}  8.89      &\hspace*{-0.5em}   G9V;EcB&\hspace*{-1.0em} -106.4& \hspace*{-1.0em}  -13.5& \hspace*{-1.0em}    5.7 \pmt   2.6 &\hspace*{-1.0em}    3.9 \pmt   2.1 &\hspace*{-1.0em}45.1\pmt  2.9&\hspace*{-2.0em}  19.5 & \hspace*{-1.0em} -21.3\pmt   7.7&\hspace*{-3.0em} 0.84& \hspace*{-1.0em} 0.4178& \hspace*{-1.0em}0.980& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}105388& \hspace*{-2.0em}107345& 332.3&\hspace*{-3.0em} -44.0& \hspace*{-0.5em} 11.72      &\hspace*{-0.5em}  M0Ve;YnG&\hspace*{-1.0em}  -99.9& \hspace*{-1.0em}    3.8& \hspace*{-1.0em}   -1.1 \pmt   2.4 &\hspace*{-1.0em}    2.1 \pmt   2.7 &\hspace*{-1.0em}43.6\pmt  4.9&\hspace*{-2.0em}   2.3 & \hspace*{-1.0em}  -0.8\pmt  10.0&\hspace*{-3.0em} 0.52& \hspace*{-1.0em} 6.4230& \hspace*{-1.0em}0.850& \hspace*{-1.0em}\\ \hline
341&\hspace*{-1.5em}105431& \hspace*{-2.0em}      &  61.9&\hspace*{-3.0em} -26.8& \hspace*{-0.5em}  6.72 (103)&\hspace*{-0.5em}    F5;SpB&\hspace*{-1.0em}   -5.3& \hspace*{-1.0em}  -55.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}47.9\pmt  1.7&\hspace*{-2.0em} -18.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.18& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}105431& \hspace*{-2.0em}105200&  62.5&\hspace*{-3.0em} -25.5& \hspace*{-0.5em}  7.01      &\hspace*{-0.5em}   G0V;SpB&\hspace*{-1.0em}  -26.1& \hspace*{-1.0em}  -55.4& \hspace*{-1.0em}   21.8 \pmt   1.8 &\hspace*{-1.0em}    1.9 \pmt   1.8 &\hspace*{-1.0em}47.7\pmt  1.3&\hspace*{-2.0em}   6.6 & \hspace*{-1.0em} -25.8\pmt  34.9&\hspace*{-3.0em} 1.15& \hspace*{-1.0em} 1.1804& \hspace*{-1.0em}0.420& \hspace*{-1.0em}\\ \hline
342&\hspace*{-1.5em}106353& \hspace*{-2.0em}      &  29.5&\hspace*{-3.0em} -44.4& \hspace*{-0.5em}  8.45 (203)&\hspace*{-0.5em}   K2V;UnK&\hspace*{-1.0em} -204.6& \hspace*{-1.0em}  227.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}26.9\pmt  0.8&\hspace*{-2.0em}  40.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.80& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 106350\\
   &\hspace*{-1.5em}106353& \hspace*{-2.0em}106350&  29.4&\hspace*{-3.0em} -44.4& \hspace*{-0.5em} 11.39      &\hspace*{-0.5em}  M0+v;UnK&\hspace*{-1.0em} -209.3& \hspace*{-1.0em}  236.9& \hspace*{-1.0em}    4.8 \pmt   2.4 &\hspace*{-1.0em}   -9.6 \pmt   3.5 &\hspace*{-1.0em}34.4\pmt  3.7&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.30& \hspace*{-1.0em} 0.0073& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
343&\hspace*{-1.5em}106907& \hspace*{-2.0em}      &  11.7&\hspace*{-3.0em} -48.4& \hspace*{-0.5em}  6.28 ( 76)&\hspace*{-0.5em}  G8IV;UnK&\hspace*{-1.0em}  -36.3& \hspace*{-1.0em}  -73.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}45.0\pmt  0.9&\hspace*{-2.0em} -19.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.02& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}106907& \hspace*{-2.0em}109149&  10.9&\hspace*{-3.0em} -54.1& \hspace*{-0.5em} 10.26      &\hspace*{-0.5em}   K3V;UnK&\hspace*{-1.0em}  -30.1& \hspace*{-1.0em}  -64.4& \hspace*{-1.0em}   -7.9 \pmt   2.3 &\hspace*{-1.0em}  -17.2 \pmt   2.3 &\hspace*{-1.0em}47.3\pmt  4.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.72& \hspace*{-1.0em} 4.5030& \hspace*{-1.0em}0.120& \hspace*{-1.0em}\\ \hline
344&\hspace*{-1.5em}107299& \hspace*{-2.0em}      & 337.1&\hspace*{-3.0em} -45.4& \hspace*{-0.5em}  6.49 ( 89)&\hspace*{-0.5em}F7IV/V;BiN&\hspace*{-1.0em}   -4.1& \hspace*{-1.0em}  126.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}45.5\pmt  0.9&\hspace*{-2.0em}  37.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.15& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 107300, 107277\\
   &\hspace*{-1.5em}107299& \hspace*{-2.0em}107300& 337.1&\hspace*{-3.0em} -45.4& \hspace*{-0.5em}  6.86      &\hspace*{-0.5em}F6IV/V;BiN&\hspace*{-1.0em}   -7.0& \hspace*{-1.0em}  124.7& \hspace*{-1.0em}    2.7 \pmt   1.9 &\hspace*{-1.0em}    1.7 \pmt   2.1 &\hspace*{-1.0em}45.3\pmt  1.0&\hspace*{-2.0em}  37.0 & \hspace*{-1.0em}   0.1\pmt   0.4&\hspace*{-3.0em} 1.11& \hspace*{-1.0em} 0.0336& \hspace*{-1.0em}1.000& \hspace*{-1.0em}kn: 107277\\ \hline
345&\hspace*{-1.5em}107806& \hspace*{-2.0em}      & 335.3&\hspace*{-3.0em} -45.8& \hspace*{-0.5em}  7.89 (176)&\hspace*{-0.5em}   G6V;BiN&\hspace*{-1.0em} -104.9& \hspace*{-1.0em}   -5.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}41.5\pmt  1.8&\hspace*{-2.0em}  12.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.91& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}107806& \hspace*{-2.0em}107345& 332.3&\hspace*{-3.0em} -44.0& \hspace*{-0.5em} 11.72      &\hspace*{-0.5em}  M0Ve;YnG&\hspace*{-1.0em}  -99.9& \hspace*{-1.0em}    3.8& \hspace*{-1.0em}   -2.7 \pmt   2.1 &\hspace*{-1.0em}   -7.5 \pmt   2.6 &\hspace*{-1.0em}43.6\pmt  4.9&\hspace*{-2.0em}   2.3 & \hspace*{-1.0em}  11.3\pmt  10.0&\hspace*{-3.0em} 0.52& \hspace*{-1.0em} 2.0098& \hspace*{-1.0em}0.300& \hspace*{-1.0em}\\ \hline
346&\hspace*{-1.5em}107868& \hspace*{-2.0em}      &  65.6&\hspace*{-3.0em} -33.8& \hspace*{-0.5em}  8.51 (209)&\hspace*{-0.5em}    G5;BiN&\hspace*{-1.0em}   75.3& \hspace*{-1.0em}  -67.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}49.7\pmt  4.6&\hspace*{-2.0em} -30.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.07& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}107868& \hspace*{-2.0em}107181&  58.4&\hspace*{-3.0em} -35.7& \hspace*{-0.5em} 11.37      &\hspace*{-0.5em}     -;UnK&\hspace*{-1.0em}   47.8& \hspace*{-1.0em}  -85.6& \hspace*{-1.0em}    8.8 \pmt   3.0 &\hspace*{-1.0em}    8.6 \pmt   2.7 &\hspace*{-1.0em}50.3\pmt  8.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.60& \hspace*{-1.0em} 5.3670& \hspace*{-1.0em}0.410& \hspace*{-1.0em}\\ \hline
347&\hspace*{-1.5em}107947& \hspace*{-2.0em}      & 330.4&\hspace*{-3.0em} -44.3& \hspace*{-0.5em}  7.22 (137)&\hspace*{-0.5em}   F6V;OtH&\hspace*{-1.0em} -100.1& \hspace*{-1.0em}    5.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}45.3\pmt  1.4&\hspace*{-2.0em}   1.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.10& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}107947& \hspace*{-2.0em}105388& 344.2&\hspace*{-3.0em} -43.6& \hspace*{-0.5em}  8.65      &\hspace*{-0.5em}   G7V;YnG&\hspace*{-1.0em} -100.8& \hspace*{-1.0em}   -8.6& \hspace*{-1.0em}    1.6 \pmt   2.2 &\hspace*{-1.0em}   -3.1 \pmt   2.0 &\hspace*{-1.0em}43.0\pmt  1.8&\hspace*{-2.0em}  -1.6 & \hspace*{-1.0em}  -0.7\pmt   0.6&\hspace*{-3.0em} 0.85& \hspace*{-1.0em} 7.8589& \hspace*{-1.0em}0.100& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}107947& \hspace*{-2.0em}107345& 332.3&\hspace*{-3.0em} -44.0& \hspace*{-0.5em} 11.72      &\hspace*{-0.5em}  M0Ve;YnG&\hspace*{-1.0em}  -99.9& \hspace*{-1.0em}    3.8& \hspace*{-1.0em}   -0.4 \pmt   2.2 &\hspace*{-1.0em}   -1.2 \pmt   2.6 &\hspace*{-1.0em}43.6\pmt  4.9&\hspace*{-2.0em}   2.3 & \hspace*{-1.0em}  -1.4\pmt  10.0&\hspace*{-3.0em} 0.52& \hspace*{-1.0em} 1.1158& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
348&\hspace*{-1.5em}108195& \hspace*{-2.0em}      & 330.4&\hspace*{-3.0em} -44.7& \hspace*{-0.5em}  5.92 ( 57)&\hspace*{-0.5em} F1III;BiN&\hspace*{-1.0em}  -99.3& \hspace*{-1.0em}    4.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}46.5\pmt  0.9&\hspace*{-2.0em}   1.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.47& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}108195& \hspace*{-2.0em}107345& 332.3&\hspace*{-3.0em} -44.0& \hspace*{-0.5em} 11.72      &\hspace*{-0.5em}  M0Ve;YnG&\hspace*{-1.0em}  -99.9& \hspace*{-1.0em}    3.8& \hspace*{-1.0em}    0.4 \pmt   2.2 &\hspace*{-1.0em}   -1.3 \pmt   2.6 &\hspace*{-1.0em}43.6\pmt  4.9&\hspace*{-2.0em}   2.3 & \hspace*{-1.0em}  -1.8\pmt  10.4&\hspace*{-3.0em} 0.52& \hspace*{-1.0em} 1.2717& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}108195& \hspace*{-2.0em}107947& 330.4&\hspace*{-3.0em} -44.3& \hspace*{-0.5em}  7.22      &\hspace*{-0.5em}   F6V;OtH&\hspace*{-1.0em} -100.1& \hspace*{-1.0em}    5.0& \hspace*{-1.0em}    0.8 \pmt   1.8 &\hspace*{-1.0em}   -0.2 \pmt   1.8 &\hspace*{-1.0em}45.3\pmt  1.4&\hspace*{-2.0em}   1.4 & \hspace*{-1.0em}  -0.4\pmt   3.1&\hspace*{-3.0em} 1.10& \hspace*{-1.0em} 0.3183& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
349&\hspace*{-1.5em}108859& \hspace*{-2.0em}      &  76.8&\hspace*{-3.0em} -28.5& \hspace*{-0.5em}  7.65 (160)&\hspace*{-0.5em}   G0V;OtH&\hspace*{-1.0em}   10.9& \hspace*{-1.0em}  -32.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}49.6\pmt  2.0&\hspace*{-2.0em} -14.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.02& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}108859& \hspace*{-2.0em}109490&  75.8&\hspace*{-3.0em} -32.1& \hspace*{-0.5em}  8.02      &\hspace*{-0.5em}   F8V;OtH&\hspace*{-1.0em}    4.8& \hspace*{-1.0em}  -32.6& \hspace*{-1.0em}    4.9 \pmt   1.4 &\hspace*{-1.0em}   -3.7 \pmt   1.4 &\hspace*{-1.0em}45.1\pmt  1.6&\hspace*{-2.0em}  -0.6 & \hspace*{-1.0em} -13.8\pmt   0.3&\hspace*{-3.0em} 0.93& \hspace*{-1.0em} 3.1745& \hspace*{-1.0em}0.110& \hspace*{-1.0em}\\ \hline
350&\hspace*{-1.5em}108912& \hspace*{-2.0em}      & 331.5&\hspace*{-3.0em} -46.3& \hspace*{-0.5em}  7.87 (174)&\hspace*{-0.5em}   G2V;YnG&\hspace*{-1.0em}  -51.7& \hspace*{-1.0em}  -91.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}41.3\pmt  1.5&\hspace*{-2.0em}  -2.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.91& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}108912& \hspace*{-2.0em}108594& 329.7&\hspace*{-3.0em} -45.1& \hspace*{-0.5em} 11.97      &\hspace*{-0.5em}    M2;UnK&\hspace*{-1.0em}  -54.7& \hspace*{-1.0em}  -74.5& \hspace*{-1.0em}    0.8 \pmt   9.3 &\hspace*{-1.0em}  -15.9 \pmt   9.8 &\hspace*{-1.0em}40.7\pmt  4.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.50& \hspace*{-1.0em} 1.2472& \hspace*{-1.0em}0.630& \hspace*{-1.0em}\\ \hline
351&\hspace*{-1.5em}109918& \hspace*{-2.0em}      &  38.7&\hspace*{-3.0em} -53.1& \hspace*{-0.5em}  9.66 (261)&\hspace*{-0.5em}   K2V;UnK&\hspace*{-1.0em}  -89.6& \hspace*{-1.0em} -207.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}47.3\pmt  3.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.79& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}109918& \hspace*{-2.0em}110620&  50.0&\hspace*{-3.0em} -52.2& \hspace*{-0.5em} 10.80      &\hspace*{-0.5em}    K7;UnK&\hspace*{-1.0em}  -45.1& \hspace*{-1.0em} -219.7& \hspace*{-1.0em}   -9.7 \pmt   6.0 &\hspace*{-1.0em}    1.1 \pmt   3.0 &\hspace*{-1.0em}50.9\pmt  5.7&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.63& \hspace*{-1.0em} 5.7018& \hspace*{-1.0em}0.140& \hspace*{-1.0em}\\ \hline
352&\hspace*{-1.5em}110084& \hspace*{-2.0em}      &  14.3&\hspace*{-3.0em} -56.4& \hspace*{-0.5em}  8.61 (219)&\hspace*{-0.5em}   G6V;OtH&\hspace*{-1.0em} -198.9& \hspace*{-1.0em} -169.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}45.1\pmt  1.8&\hspace*{-2.0em} -77.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.87& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}110084& \hspace*{-2.0em}111520&  23.0&\hspace*{-3.0em} -60.0& \hspace*{-0.5em} 10.23      &\hspace*{-0.5em}   K5V;UnK&\hspace*{-1.0em} -140.7& \hspace*{-1.0em} -209.1& \hspace*{-1.0em}   -4.1 \pmt   2.9 &\hspace*{-1.0em}   -4.8 \pmt   2.9 &\hspace*{-1.0em}45.3\pmt  4.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.63& \hspace*{-1.0em} 4.5585& \hspace*{-1.0em}0.980& \hspace*{-1.0em}\\ \hline
353&\hspace*{-1.5em}110341& \hspace*{-2.0em}      &  71.6&\hspace*{-3.0em} -39.3& \hspace*{-0.5em}  6.18 ( 72)&\hspace*{-0.5em}   F6V;OtH&\hspace*{-1.0em}   42.8& \hspace*{-1.0em}  -13.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}30.9\pmt  0.5&\hspace*{-2.0em}   8.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.18& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}110341& \hspace*{-2.0em}111276&  73.7&\hspace*{-3.0em} -41.8& \hspace*{-0.5em}  9.40      &\hspace*{-0.5em}    F0;BiN&\hspace*{-1.0em}   36.4& \hspace*{-1.0em}  -12.2& \hspace*{-1.0em}    5.1 \pmt   3.1 &\hspace*{-1.0em}    2.3 \pmt   3.1 &\hspace*{-1.0em}33.6\pmt  8.2&\hspace*{-2.0em}   3.7 & \hspace*{-1.0em}   4.7\pmt   0.6&\hspace*{-3.0em} 1.25& \hspace*{-1.0em} 1.6123& \hspace*{-1.0em}0.920& \hspace*{-1.0em}\\ \hline
354&\hspace*{-1.5em}111045& \hspace*{-2.0em}      &  24.7&\hspace*{-3.0em} -58.6& \hspace*{-0.5em}  5.95 ( 59)&\hspace*{-0.5em}   F1V;BiN&\hspace*{-1.0em}    5.1& \hspace*{-1.0em} -116.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}39.9\pmt  2.2&\hspace*{-2.0em}   3.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.42& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}111045& \hspace*{-2.0em}112524&  31.2&\hspace*{-3.0em} -62.1& \hspace*{-0.5em} 10.03      &\hspace*{-0.5em} K4Vk:;UnK&\hspace*{-1.0em}   11.8& \hspace*{-1.0em}  -99.8& \hspace*{-1.0em}    3.6 \pmt   2.1 &\hspace*{-1.0em}  -14.4 \pmt   2.1 &\hspace*{-1.0em}38.2\pmt  2.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.62& \hspace*{-1.0em} 3.2971& \hspace*{-1.0em}0.370& \hspace*{-1.0em}\\ \hline
355&\hspace*{-1.5em}111276& \hspace*{-2.0em}      &  73.7&\hspace*{-3.0em} -41.8& \hspace*{-0.5em}  9.40 (255)&\hspace*{-0.5em}    F0;BiN&\hspace*{-1.0em}   36.4& \hspace*{-1.0em}  -12.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}33.6\pmt  8.2&\hspace*{-2.0em}   3.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.25& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}111276& \hspace*{-2.0em}111861&  75.2&\hspace*{-3.0em} -43.1& \hspace*{-0.5em} 10.72      &\hspace*{-0.5em}    F8;UnK&\hspace*{-1.0em}   22.3& \hspace*{-1.0em}  -23.2& \hspace*{-1.0em}   13.8 \pmt   3.7 &\hspace*{-1.0em}   12.2 \pmt   3.7 &\hspace*{-1.0em}45.1\pmt 49.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.05& \hspace*{-1.0em} 1.0170& \hspace*{-1.0em}0.110& \hspace*{-1.0em}\\ \hline
356&\hspace*{-1.5em}111566& \hspace*{-2.0em}      & 321.0&\hspace*{-3.0em} -45.2& \hspace*{-0.5em}  9.62 (260)&\hspace*{-0.5em}    M2;UnK&\hspace*{-1.0em}   21.1& \hspace*{-1.0em}  281.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}29.5\pmt  1.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.64& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}111566& \hspace*{-2.0em}111686& 320.6&\hspace*{-3.0em} -45.1& \hspace*{-0.5em}  9.77      &\hspace*{-0.5em}    M2;UnK&\hspace*{-1.0em}   19.8& \hspace*{-1.0em}  283.6& \hspace*{-1.0em}    2.5 \pmt   2.5 &\hspace*{-1.0em}   -2.1 \pmt   2.5 &\hspace*{-1.0em}30.0\pmt  1.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.64& \hspace*{-1.0em} 0.1148& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
357&\hspace*{-1.5em}112219& \hspace*{-2.0em}      &  92.6&\hspace*{-3.0em} -25.1& \hspace*{-0.5em}  7.99 (181)&\hspace*{-0.5em}   G5V;OtH&\hspace*{-1.0em}  219.4& \hspace*{-1.0em} -103.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}45.4\pmt  2.2&\hspace*{-2.0em} -10.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.01& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}112219& \hspace*{-2.0em}113302&  95.0&\hspace*{-3.0em} -27.1& \hspace*{-0.5em} 10.38      &\hspace*{-0.5em}    K5;UnK&\hspace*{-1.0em}  228.3& \hspace*{-1.0em} -102.9& \hspace*{-1.0em}   -5.5 \pmt   2.2 &\hspace*{-1.0em}    2.3 \pmt   2.1 &\hspace*{-1.0em}37.5\pmt  2.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.63& \hspace*{-1.0em} 2.2891& \hspace*{-1.0em}0.610& \hspace*{-1.0em}\\ \hline
358&\hspace*{-1.5em}112222& \hspace*{-2.0em}      &  79.5&\hspace*{-3.0em} -40.9& \hspace*{-0.5em}  6.51 ( 92)&\hspace*{-0.5em}  G8IV;BiN&\hspace*{-1.0em}  -91.6& \hspace*{-1.0em} -131.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}42.4\pmt  3.0&\hspace*{-2.0em}  -2.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.21& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}112222& \hspace*{-2.0em}112354&  80.2&\hspace*{-3.0em} -41.0& \hspace*{-0.5em}  9.81      &\hspace*{-0.5em}  K6V:;BiN&\hspace*{-1.0em}  -96.1& \hspace*{-1.0em} -144.8& \hspace*{-1.0em}    5.6 \pmt   2.1 &\hspace*{-1.0em}   12.6 \pmt   2.1 &\hspace*{-1.0em}41.6\pmt  2.8&\hspace*{-2.0em}   3.9 & \hspace*{-1.0em}  -6.2\pmt   1.2&\hspace*{-3.0em} 0.68& \hspace*{-1.0em} 0.3693& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
359&\hspace*{-1.5em}112724& \hspace*{-2.0em}      & 111.1&\hspace*{-3.0em}   6.2& \hspace*{-0.5em}  3.50 (  9)&\hspace*{-0.5em} K0III;VaR&\hspace*{-1.0em} -115.2& \hspace*{-1.0em}  -81.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}35.3\pmt  0.1&\hspace*{-2.0em} -12.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.35& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}Alvahet; 32 $\iota$  Cep\\
   &\hspace*{-1.5em}112724& \hspace*{-2.0em}112324& 106.9&\hspace*{-3.0em}  -0.7& \hspace*{-0.5em}  6.45      &\hspace*{-0.5em}    F5;OtH&\hspace*{-1.0em} -119.3& \hspace*{-1.0em}  -92.3& \hspace*{-1.0em}   -0.4 \pmt   1.2 &\hspace*{-1.0em}    2.9 \pmt   1.3 &\hspace*{-1.0em}35.4\pmt  0.4&\hspace*{-2.0em} -10.1 & \hspace*{-1.0em}   0.6\pmt   0.4&\hspace*{-3.0em} 1.18& \hspace*{-1.0em} 4.9793& \hspace*{-1.0em}0.990& \hspace*{-1.0em}\\ \hline
360&\hspace*{-1.5em}112974& \hspace*{-2.0em}      &  58.6&\hspace*{-3.0em} -57.3& \hspace*{-0.5em}  6.74 (105)&\hspace*{-0.5em}   F8V;OtH&\hspace*{-1.0em}  150.1& \hspace*{-1.0em} -200.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}39.2\pmt  1.1&\hspace*{-2.0em} -16.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.19& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}112974& \hspace*{-2.0em}113026&  60.3&\hspace*{-3.0em} -56.8& \hspace*{-0.5em}  9.59      &\hspace*{-0.5em}    K5;UnK&\hspace*{-1.0em}  156.0& \hspace*{-1.0em} -184.7& \hspace*{-1.0em}    0.1 \pmt   1.5 &\hspace*{-1.0em}  -11.0 \pmt   1.5 &\hspace*{-1.0em}34.5\pmt  1.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.69& \hspace*{-1.0em} 0.6690& \hspace*{-1.0em}0.250& \hspace*{-1.0em}\\ \hline
361&\hspace*{-1.5em}113044& \hspace*{-2.0em}      & 341.7&\hspace*{-3.0em} -58.7& \hspace*{-0.5em}  6.03 ( 66)&\hspace*{-0.5em}   G0V;OtH&\hspace*{-1.0em} -185.8& \hspace*{-1.0em} -140.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}32.6\pmt  0.4&\hspace*{-2.0em}  -1.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.17& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}tau01 Gru\\
   &\hspace*{-1.5em}113044& \hspace*{-2.0em}110066& 346.5&\hspace*{-3.0em} -53.4& \hspace*{-0.5em}  8.40      &\hspace*{-0.5em}K2.5Vk;UnK&\hspace*{-1.0em} -173.5& \hspace*{-1.0em} -153.0& \hspace*{-1.0em}   -1.4 \pmt   1.3 &\hspace*{-1.0em}    2.2 \pmt   1.4 &\hspace*{-1.0em}25.2\pmt  0.6&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.77& \hspace*{-1.0em} 3.3823& \hspace*{-1.0em}0.140& \hspace*{-1.0em}\\ \hline
362&\hspace*{-1.5em}113190& \hspace*{-2.0em}      & 341.6&\hspace*{-3.0em} -59.0& \hspace*{-0.5em}  6.67 (100)&\hspace*{-0.5em}  F7V:;BiN&\hspace*{-1.0em}  169.9& \hspace*{-1.0em}  159.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}44.5\pmt  0.9&\hspace*{-2.0em}   0.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.22& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 113191\\
   &\hspace*{-1.5em}113190& \hspace*{-2.0em}113191& 341.6&\hspace*{-3.0em} -59.0& \hspace*{-0.5em}  7.04      &\hspace*{-0.5em}    G5;BiN&\hspace*{-1.0em}  170.5& \hspace*{-1.0em}  156.5& \hspace*{-1.0em}   -0.7 \pmt   1.4 &\hspace*{-1.0em}    3.3 \pmt   1.4 &\hspace*{-1.0em}47.7\pmt  1.9&\hspace*{-2.0em}   0.9 & \hspace*{-1.0em}  -0.2\pmt   0.4&\hspace*{-3.0em} 1.06& \hspace*{-1.0em} 0.0202& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
363&\hspace*{-1.5em}113280& \hspace*{-2.0em}      &  87.6&\hspace*{-3.0em} -37.4& \hspace*{-0.5em}  8.90 (236)&\hspace*{-0.5em}    K0;BiN&\hspace*{-1.0em}   83.8& \hspace*{-1.0em} -268.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}34.2\pmt  1.5&\hspace*{-2.0em}  -9.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.77& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}113280& \hspace*{-2.0em}113698&  94.0&\hspace*{-3.0em} -30.8& \hspace*{-0.5em}  9.77      &\hspace*{-0.5em}    K2;UnK&\hspace*{-1.0em}  109.0& \hspace*{-1.0em} -256.5& \hspace*{-1.0em}   -2.5 \pmt   1.7 &\hspace*{-1.0em}    2.0 \pmt   1.7 &\hspace*{-1.0em}48.8\pmt  3.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.77& \hspace*{-1.0em} 5.0217& \hspace*{-1.0em}0.140& \hspace*{-1.0em}\\ \hline
364&\hspace*{-1.5em}113579& \hspace*{-2.0em}      &  28.8&\hspace*{-3.0em} -65.2& \hspace*{-0.5em}  7.47 (152)&\hspace*{-0.5em}   G5V;YnG&\hspace*{-1.0em} -144.2& \hspace*{-1.0em} -131.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}30.8\pmt  0.7&\hspace*{-2.0em}   6.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.87& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}113579& \hspace*{-2.0em}113597&  28.4&\hspace*{-3.0em} -65.3& \hspace*{-0.5em}  9.57      &\hspace*{-0.5em}   K7V;BiN&\hspace*{-1.0em} -151.4& \hspace*{-1.0em} -136.1& \hspace*{-1.0em}    6.5 \pmt   3.1 &\hspace*{-1.0em}    5.7 \pmt   3.4 &\hspace*{-1.0em}30.5\pmt  1.9&\hspace*{-2.0em}  14.0 & \hspace*{-1.0em}  -7.8\pmt   3.8&\hspace*{-3.0em} 0.57& \hspace*{-1.0em} 0.0866& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
365&\hspace*{-1.5em}113697& \hspace*{-2.0em}      & 346.5&\hspace*{-3.0em} -61.8& \hspace*{-0.5em}  8.93 (240)&\hspace*{-0.5em}  K3+v;UnK&\hspace*{-1.0em}  -56.9& \hspace*{-1.0em} -102.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}28.7\pmt  2.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.74& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}113697& \hspace*{-2.0em}111755& 351.6&\hspace*{-3.0em} -58.4& \hspace*{-0.5em} 10.42      &\hspace*{-0.5em}    K7;UnK&\hspace*{-1.0em}  -43.0& \hspace*{-1.0em} -109.9& \hspace*{-1.0em}   -6.3 \pmt   3.7 &\hspace*{-1.0em}    2.4 \pmt   4.9 &\hspace*{-1.0em}42.2\pmt  3.6&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.57& \hspace*{-1.0em} 2.1183& \hspace*{-1.0em}0.210& \hspace*{-1.0em}\\ \hline
366&\hspace*{-1.5em}114131& \hspace*{-2.0em}      & 348.2&\hspace*{-3.0em} -63.3& \hspace*{-0.5em}  4.28 ( 18)&\hspace*{-0.5em}F5me..;BiN&\hspace*{-1.0em}   13.0& \hspace*{-1.0em}   47.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}40.4\pmt  0.7&\hspace*{-2.0em}  11.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.84& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}$\theta$ Gru; kn: 114112\\
   &\hspace*{-1.5em}114131& \hspace*{-2.0em}114112& 348.3&\hspace*{-3.0em} -63.3& \hspace*{-0.5em}  7.67      &\hspace*{-0.5em}   G2V;BiN&\hspace*{-1.0em}    2.1& \hspace*{-1.0em}   51.8& \hspace*{-1.0em}   10.8 \pmt   2.4 &\hspace*{-1.0em}   -4.2 \pmt   2.5 &\hspace*{-1.0em}39.9\pmt  1.0&\hspace*{-2.0em}  15.1 & \hspace*{-1.0em}  -4.1\pmt   1.7&\hspace*{-3.0em} 0.95& \hspace*{-1.0em} 0.0313& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
367&\hspace*{-1.5em}114702& \hspace*{-2.0em}      &  66.7&\hspace*{-3.0em} -60.7& \hspace*{-0.5em}  7.55 (154)&\hspace*{-0.5em}   F9V;BiN&\hspace*{-1.0em}  339.0& \hspace*{-1.0em} -442.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}39.1\pmt  1.9&\hspace*{-2.0em} -30.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.94& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 114703\\
   &\hspace*{-1.5em}114702& \hspace*{-2.0em}113231&  62.7&\hspace*{-3.0em} -56.5& \hspace*{-0.5em}  8.01      &\hspace*{-0.5em}   G6V;BiN&\hspace*{-1.0em}  307.1& \hspace*{-1.0em} -459.6& \hspace*{-1.0em}   -1.3 \pmt   1.6 &\hspace*{-1.0em}   11.5 \pmt   1.7 &\hspace*{-1.0em}36.7\pmt  1.5&\hspace*{-2.0em} -27.5 & \hspace*{-1.0em} -11.0\pmt   1.7&\hspace*{-3.0em} 0.87& \hspace*{-1.0em} 3.1745& \hspace*{-1.0em}0.180& \hspace*{-1.0em}\\ \hline
368&\hspace*{-1.5em}114986& \hspace*{-2.0em}      & 316.4&\hspace*{-3.0em} -47.7& \hspace*{-0.5em}  8.71 (224)&\hspace*{-0.5em} K3.5V;BiN&\hspace*{-1.0em} -522.6& \hspace*{-1.0em}  161.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}28.8\pmt  0.8&\hspace*{-2.0em}  67.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.75& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 114980\\
   &\hspace*{-1.5em}114986& \hspace*{-2.0em}114980& 316.4&\hspace*{-3.0em} -47.7& \hspace*{-0.5em}  9.02      &\hspace*{-0.5em}  K4Vk;BiN&\hspace*{-1.0em} -517.5& \hspace*{-1.0em}  157.9& \hspace*{-1.0em}   -5.0 \pmt   2.1 &\hspace*{-1.0em}    3.3 \pmt   2.0 &\hspace*{-1.0em}28.2\pmt  0.9&\hspace*{-2.0em}  66.4 & \hspace*{-1.0em}   0.7\pmt   0.2&\hspace*{-3.0em} 0.67& \hspace*{-1.0em} 0.0098& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
369&\hspace*{-1.5em}115473& \hspace*{-2.0em}      & 107.3&\hspace*{-3.0em} -14.4& \hspace*{-0.5em}  9.30 (253)&\hspace*{-0.5em}    K8;BiN&\hspace*{-1.0em}  168.9& \hspace*{-1.0em}  -72.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}43.8\pmt  4.3&\hspace*{-2.0em} -49.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.74& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}115473& \hspace*{-2.0em}115277& 104.6&\hspace*{-3.0em} -19.9& \hspace*{-0.5em}  9.38      &\hspace*{-0.5em}    K2;UnK&\hspace*{-1.0em}  150.6& \hspace*{-1.0em} -105.7& \hspace*{-1.0em}    6.2 \pmt   3.0 &\hspace*{-1.0em}    7.9 \pmt   5.4 &\hspace*{-1.0em}40.2\pmt  2.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.77& \hspace*{-1.0em} 4.6318& \hspace*{-1.0em}0.320& \hspace*{-1.0em}\\ \hline
370&\hspace*{-1.5em}115547& \hspace*{-2.0em}      & 311.9&\hspace*{-3.0em} -43.4& \hspace*{-0.5em}  6.88 (114)&\hspace*{-0.5em}   G0V;OtH&\hspace*{-1.0em}   -3.8& \hspace*{-1.0em}   47.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}41.9\pmt  0.6&\hspace*{-2.0em}  19.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.04& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}115547& \hspace*{-2.0em}  1779& 305.8&\hspace*{-3.0em} -43.9& \hspace*{-0.5em}  8.59      &\hspace*{-0.5em}   G8V;OtH&\hspace*{-1.0em}    0.4& \hspace*{-1.0em}   46.8& \hspace*{-1.0em}    6.9 \pmt   1.8 &\hspace*{-1.0em}    1.6 \pmt   1.8 &\hspace*{-1.0em}43.7\pmt  1.5&\hspace*{-2.0em}  36.8 & \hspace*{-1.0em} -17.3\pmt   0.3&\hspace*{-3.0em} 0.87& \hspace*{-1.0em} 3.2405& \hspace*{-1.0em}0.210& \hspace*{-1.0em}\\ \hline
371&\hspace*{-1.5em}115803& \hspace*{-2.0em}      &   8.0&\hspace*{-3.0em} -70.8& \hspace*{-0.5em}  7.51 (153)&\hspace*{-0.5em}   F7V;OtH&\hspace*{-1.0em}  -51.1& \hspace*{-1.0em}  238.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}48.6\pmt  2.1&\hspace*{-2.0em}  18.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.08& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}115803& \hspace*{-2.0em}117627& 354.3&\hspace*{-3.0em} -74.4& \hspace*{-0.5em}  7.85      &\hspace*{-0.5em}   G6V;OtH&\hspace*{-1.0em}   11.5& \hspace*{-1.0em}  245.8& \hspace*{-1.0em}   -1.5 \pmt   1.8 &\hspace*{-1.0em}    2.0 \pmt   2.0 &\hspace*{-1.0em}62.4\pmt  2.7&\hspace*{-2.0em}  14.3 & \hspace*{-1.0em}   1.1\pmt   0.3&\hspace*{-3.0em} 0.96& \hspace*{-1.0em} 4.6085& \hspace*{-1.0em}0.470& \hspace*{-1.0em}\\ \hline
372&\hspace*{-1.5em}116277& \hspace*{-2.0em}      &  98.0&\hspace*{-3.0em} -41.2& \hspace*{-0.5em}  6.81 (111)&\hspace*{-0.5em}  G2IV;BiN&\hspace*{-1.0em}  245.0& \hspace*{-1.0em}  -78.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}48.2\pmt  1.1&\hspace*{-2.0em}  -7.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.11& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}116277& \hspace*{-2.0em}117918& 105.4&\hspace*{-3.0em} -40.6& \hspace*{-0.5em}  8.94      &\hspace*{-0.5em}    G5;UnK&\hspace*{-1.0em}  265.1& \hspace*{-1.0em}  -64.3& \hspace*{-1.0em}  -12.4 \pmt   1.5 &\hspace*{-1.0em}    7.0 \pmt   1.4 &\hspace*{-1.0em}47.9\pmt  2.3&\hspace*{-2.0em} -24.4 & \hspace*{-1.0em}  22.7\pmt   2.1&\hspace*{-3.0em} 0.85& \hspace*{-1.0em} 4.7839& \hspace*{-1.0em}0.100& \hspace*{-1.0em}\\ \hline
373&\hspace*{-1.5em}116616& \hspace*{-2.0em}      & 110.7&\hspace*{-3.0em} -12.1& \hspace*{-0.5em}  7.11 (128)&\hspace*{-0.5em}    G0;OtH&\hspace*{-1.0em}  153.8& \hspace*{-1.0em} -171.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}49.1\pmt  1.5&\hspace*{-2.0em} -44.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.13& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}116616& \hspace*{-2.0em}117397& 111.9&\hspace*{-3.0em} -14.4& \hspace*{-0.5em}  9.84      &\hspace*{-0.5em} K0III;UnK&\hspace*{-1.0em}  163.5& \hspace*{-1.0em} -188.9& \hspace*{-1.0em}   -5.2 \pmt   1.8 &\hspace*{-1.0em}   10.4 \pmt   1.9 &\hspace*{-1.0em}54.8\pmt  4.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.77& \hspace*{-1.0em} 2.1964& \hspace*{-1.0em}0.280& \hspace*{-1.0em}\\ \hline
374&\hspace*{-1.5em}117066& \hspace*{-2.0em}      & 305.6&\hspace*{-3.0em} -34.3& \hspace*{-0.5em}  7.68 (164)&\hspace*{-0.5em}   G1V;OtH&\hspace*{-1.0em}   94.6& \hspace*{-1.0em}  126.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}39.6\pmt  0.8&\hspace*{-2.0em}  27.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.01& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}117066& \hspace*{-2.0em}  9400& 299.5&\hspace*{-3.0em} -36.1& \hspace*{-0.5em}  8.93      &\hspace*{-0.5em}   K1V;OtH&\hspace*{-1.0em}  110.3& \hspace*{-1.0em}  113.8& \hspace*{-1.0em}    4.4 \pmt   1.7 &\hspace*{-1.0em}   10.7 \pmt   1.8 &\hspace*{-1.0em}42.3\pmt  1.4&\hspace*{-2.0em}  30.4 & \hspace*{-1.0em}  -5.1\pmt   0.3&\hspace*{-3.0em} 0.91& \hspace*{-1.0em} 3.6774& \hspace*{-1.0em}0.110& \hspace*{-1.0em}\\ \hline
375&\hspace*{-1.5em}117958& \hspace*{-2.0em}      &  55.8&\hspace*{-3.0em} -75.8& \hspace*{-0.5em}  7.88 (175)&\hspace*{-0.5em}   G1V;BiN&\hspace*{-1.0em}   20.2& \hspace*{-1.0em}    4.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}42.2\pmt  1.5&\hspace*{-2.0em}  14.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.92& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}117958& \hspace*{-2.0em}117905&  61.6&\hspace*{-3.0em} -74.8& \hspace*{-0.5em}  8.86      &\hspace*{-0.5em}   G6V;UnK&\hspace*{-1.0em}    8.9& \hspace*{-1.0em}   -3.7& \hspace*{-1.0em}    8.9 \pmt   2.0 &\hspace*{-1.0em}    8.9 \pmt   2.0 &\hspace*{-1.0em}44.0\pmt  2.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.88& \hspace*{-1.0em} 1.3480& \hspace*{-1.0em}0.790& \hspace*{-1.0em}\\ \hline
376&\hspace*{-1.5em}118254& \hspace*{-2.0em}      & 112.5&\hspace*{-3.0em} -20.6& \hspace*{-0.5em}  7.72 (166)&\hspace*{-0.5em}    G0;BiN&\hspace*{-1.0em}   79.9& \hspace*{-1.0em}  -11.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}44.3\pmt  1.3&\hspace*{-2.0em}  29.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.83& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}118254& \hspace*{-2.0em}118251& 112.4&\hspace*{-3.0em} -20.6& \hspace*{-0.5em}  8.16      &\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}   81.1& \hspace*{-1.0em}  -13.4& \hspace*{-1.0em}   -1.2 \pmt   1.6 &\hspace*{-1.0em}    2.3 \pmt   1.6 &\hspace*{-1.0em}41.9\pmt  1.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.90& \hspace*{-1.0em} 0.0247& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
\enddata
\end{deluxetable}


==> Table_Binaries_5099.tex <==
\textwidth=18.00cm
\begin{deluxetable}{rrrrrlrrrrrrrrrrrl}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{\label{tbl:100pc} Candidate Companions for 464 Candidate Primaries between 50 and 100 pc.}
\tablewidth{0pt}
\tablehead{
\colhead{Indx} &
\colhead{Pri}          & \colhead{Cmp}   & \colhead{$\ell$}            & \colhead{b} & \colhead{V} &\colhead{Type} &
\colhead{$\mu_l$}        & \colhead{$\mu_b$} & \colhead{$\Delta \mu_\ell^{cor}$} &
\colhead{$\Delta \mu_b^{cor}$} & \colhead{d}       &
\colhead{$v_r$}          & \colhead{$\Delta v_r^{cor}$} & \colhead{$\cal M$} &
\colhead{$\Delta\theta d_p$        }&
\colhead{Prob}& \colhead{Comment}\\
 & &  & \colhead{deg} & \colhead{deg} & \colhead{mag} & &
\multicolumn{4}{c}{ \dotfill \masyr \dotfill } &
\colhead{pc} &
\multicolumn{2}{c}{\dotfill \kms \dotfill } &\colhead{\Msun} &
\colhead{pc}& &\\
\colhead{( 1)} & \colhead{( 2)} & \colhead{( 3)} & \colhead{( 4)} & \colhead{( 5)} & \colhead{( 6)} & \colhead{( 7)} &
\colhead{( 8)} & \colhead{( 9)} & \colhead{(10)} & 
\colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)} & \colhead{(15)} & \colhead{(16)} & \colhead{(17)}
& \colhead{(18)}}
\startdata
377&\hspace*{-1.5em}   185& \hspace*{-2.0em}      & 103.9&\hspace*{-3.0em} -50.3& \hspace*{-0.5em}  8.53 (372)&\hspace*{-0.5em}    F8;BiN&\hspace*{-1.0em}  -78.4& \hspace*{-1.0em} -100.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}77.4\pmt  5.5&\hspace*{-2.0em}  -7.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.11& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 190\\
   &\hspace*{-1.5em}   185& \hspace*{-2.0em}   190& 103.9&\hspace*{-3.0em} -50.3& \hspace*{-0.5em}  8.74      &\hspace*{-0.5em}    G0;BiN&\hspace*{-1.0em}  -80.3& \hspace*{-1.0em}  -97.6& \hspace*{-1.0em}    2.0 \pmt   1.8 &\hspace*{-1.0em}   -2.7 \pmt   1.8 &\hspace*{-1.0em}87.5\pmt  7.1&\hspace*{-2.0em}  -6.0 & \hspace*{-1.0em}  -1.0\pmt   6.4&\hspace*{-3.0em} 1.00& \hspace*{-1.0em} 0.0239& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
378&\hspace*{-1.5em}   201& \hspace*{-2.0em}      & 107.1&\hspace*{-3.0em} -42.7& \hspace*{-0.5em}  8.24 (320)&\hspace*{-0.5em}    F5;OtH&\hspace*{-1.0em}  -13.0& \hspace*{-1.0em}   23.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}92.2\pmt  8.9&\hspace*{-2.0em} -17.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.24& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}   201& \hspace*{-2.0em}   206& 107.2&\hspace*{-3.0em} -42.5& \hspace*{-0.5em}  8.56      &\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}  -11.2& \hspace*{-1.0em}   23.7& \hspace*{-1.0em}   -1.7 \pmt   1.6 &\hspace*{-1.0em}   -0.3 \pmt   1.5 &\hspace*{-1.0em}99.9\pmt  9.6&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.25& \hspace*{-1.0em} 0.2458& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
379&\hspace*{-1.5em}   301& \hspace*{-2.0em}      &  72.1&\hspace*{-3.0em} -75.3& \hspace*{-0.5em}  4.55 (  9)&\hspace*{-0.5em} B9IVn;OtH&\hspace*{-1.0em}  -59.2& \hspace*{-1.0em}  -33.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}83.5\pmt  1.8&\hspace*{-2.0em}   8.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 3.01& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}2 Cet\\
   &\hspace*{-1.5em}   301& \hspace*{-2.0em}117821&  52.6&\hspace*{-3.0em} -75.8& \hspace*{-0.5em}  9.81      &\hspace*{-0.5em}F6/F7V;UnK&\hspace*{-1.0em}  -63.6& \hspace*{-1.0em}  -13.6& \hspace*{-1.0em}   -1.1 \pmt   7.9 &\hspace*{-1.0em}    1.5 \pmt   7.4 &\hspace*{-1.0em}98.3\pmt 23.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.95& \hspace*{-1.0em} 7.1270& \hspace*{-1.0em}0.210& \hspace*{-1.0em}\\ \hline
380&\hspace*{-1.5em}   792& \hspace*{-2.0em}      &  95.1&\hspace*{-3.0em} -67.4& \hspace*{-0.5em}  8.43 (350)&\hspace*{-0.5em}    G5;UnK&\hspace*{-1.0em}   42.1& \hspace*{-1.0em}  -40.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}88.0\pmt  8.0&\hspace*{-2.0em}  24.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.97& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}   792& \hspace*{-2.0em}   976&  96.2&\hspace*{-3.0em} -67.9& \hspace*{-0.5em}  8.66      &\hspace*{-0.5em}    F5;UnK&\hspace*{-1.0em}   37.3& \hspace*{-1.0em}  -41.4& \hspace*{-1.0em}    5.1 \pmt   1.6 &\hspace*{-1.0em}    2.3 \pmt   1.7 &\hspace*{-1.0em}95.8\pmt  8.6&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.22& \hspace*{-1.0em} 0.9481& \hspace*{-1.0em}0.420& \hspace*{-1.0em}\\ \hline
381&\hspace*{-1.5em}  1266& \hspace*{-2.0em}      &  96.5&\hspace*{-3.0em} -69.9& \hspace*{-0.5em}  9.05 (433)&\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}   44.3& \hspace*{-1.0em}   -9.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}87.9\pmt  9.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.02& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  1266& \hspace*{-2.0em}   118&  86.9&\hspace*{-3.0em} -68.7& \hspace*{-0.5em}  9.20      &\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}   40.2& \hspace*{-1.0em}  -21.9& \hspace*{-1.0em}    2.8 \pmt   2.1 &\hspace*{-1.0em}    5.6 \pmt   1.7 &\hspace*{-1.0em}77.6\pmt  7.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.95& \hspace*{-1.0em} 5.4860& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
382&\hspace*{-1.5em}  1684& \hspace*{-2.0em}      & 104.9&\hspace*{-3.0em} -64.7& \hspace*{-0.5em}  6.92 (139)&\hspace*{-0.5em}    K0;UnK&\hspace*{-1.0em}   85.8& \hspace*{-1.0em}  -19.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}80.9\pmt  3.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.14& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  1684& \hspace*{-2.0em}  2713& 112.0&\hspace*{-3.0em} -67.1& \hspace*{-0.5em}  7.02      &\hspace*{-0.5em} G7III;BiN&\hspace*{-1.0em}   84.3& \hspace*{-1.0em}   -9.9& \hspace*{-1.0em}    2.2 \pmt   1.9 &\hspace*{-1.0em}    1.1 \pmt   1.7 &\hspace*{-1.0em}77.5\pmt 10.4&\hspace*{-2.0em}   2.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.30& \hspace*{-1.0em} 5.2640& \hspace*{-1.0em}0.100& \hspace*{-1.0em}kn: 2715\\ \hline
383&\hspace*{-1.5em}  1891& \hspace*{-2.0em}      & 115.8&\hspace*{-3.0em} -33.0& \hspace*{-0.5em}  8.25 (321)&\hspace*{-0.5em}     G;UnK&\hspace*{-1.0em}   42.7& \hspace*{-1.0em}   -7.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}84.6\pmt  7.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.14& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 1887\\
   &\hspace*{-1.5em}  1891& \hspace*{-2.0em}  1887& 115.8&\hspace*{-3.0em} -33.0& \hspace*{-0.5em}  8.48      &\hspace*{-0.5em}     G;UnK&\hspace*{-1.0em}   38.3& \hspace*{-1.0em}   -3.8& \hspace*{-1.0em}    4.3 \pmt   1.7 &\hspace*{-1.0em}   -3.9 \pmt   1.6 &\hspace*{-1.0em}71.9\pmt  4.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.01& \hspace*{-1.0em} 0.0135& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
384&\hspace*{-1.5em}  2292& \hspace*{-2.0em}      & 108.0&\hspace*{-3.0em} -68.1& \hspace*{-0.5em}  7.78 (245)&\hspace*{-0.5em}    G0;OtH&\hspace*{-1.0em} -159.0& \hspace*{-1.0em} -190.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}56.7\pmt  2.5&\hspace*{-2.0em}   9.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.04& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  2292& \hspace*{-2.0em}  2350& 108.5&\hspace*{-3.0em} -68.0& \hspace*{-0.5em}  9.44      &\hspace*{-0.5em}    G5;OtH&\hspace*{-1.0em} -155.3& \hspace*{-1.0em} -194.6& \hspace*{-1.0em}   -2.0 \pmt   1.8 &\hspace*{-1.0em}    2.7 \pmt   1.9 &\hspace*{-1.0em}49.9\pmt  3.7&\hspace*{-2.0em}   9.5 & \hspace*{-1.0em}  -0.1\pmt   0.4&\hspace*{-3.0em} 0.82& \hspace*{-1.0em} 0.2308& \hspace*{-1.0em}0.990& \hspace*{-1.0em}\\ \hline
385&\hspace*{-1.5em}  2487& \hspace*{-2.0em}      & 306.8&\hspace*{-3.0em} -54.0& \hspace*{-0.5em}  4.53 (  8)&\hspace*{-0.5em}A2V+..;BiN&\hspace*{-1.0em} -100.5& \hspace*{-1.0em}   35.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}51.7\pmt  7.9&\hspace*{-2.0em}   9.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.35& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}$\beta^{02}$ Tuc\\
   &\hspace*{-1.5em}  2487& \hspace*{-2.0em}  1910& 308.4&\hspace*{-3.0em} -54.7& \hspace*{-0.5em} 11.33      &\hspace*{-0.5em}  M0Ve;BiN&\hspace*{-1.0em}  -92.8& \hspace*{-1.0em}   39.0& \hspace*{-1.0em}   -9.1 \pmt   7.0 &\hspace*{-1.0em}   -5.2 \pmt   6.5 &\hspace*{-1.0em}53.0\pmt  7.6&\hspace*{-2.0em}   6.6 & \hspace*{-1.0em}   2.7\pmt  10.0&\hspace*{-3.0em} 0.53& \hspace*{-1.0em} 1.0426& \hspace*{-1.0em}0.470& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  2487& \hspace*{-2.0em}  2578& 306.5&\hspace*{-3.0em} -54.0& \hspace*{-0.5em}  5.07      &\hspace*{-0.5em}   A0V;BiN&\hspace*{-1.0em}  -92.8& \hspace*{-1.0em}   40.4& \hspace*{-1.0em}   -7.4 \pmt   1.5 &\hspace*{-1.0em}   -4.3 \pmt   1.5 &\hspace*{-1.0em}45.6\pmt  0.4&\hspace*{-2.0em}   5.0 & \hspace*{-1.0em}   4.9\pmt   1.3&\hspace*{-3.0em} 2.64& \hspace*{-1.0em} 0.1340& \hspace*{-1.0em}0.250& \hspace*{-1.0em}$\beta^{03}$ Tuc\\ \hline
386&\hspace*{-1.5em}  2939& \hspace*{-2.0em}      & 322.0&\hspace*{-3.0em} -81.2& \hspace*{-0.5em}  8.27 (325)&\hspace*{-0.5em}   G3V;OtH&\hspace*{-1.0em}  -55.6& \hspace*{-1.0em}  -27.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}85.8\pmt  6.2&\hspace*{-2.0em} -10.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.23& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  2939& \hspace*{-2.0em}  2574& 327.5&\hspace*{-3.0em} -80.8& \hspace*{-0.5em}  8.90      &\hspace*{-0.5em}   G5V;UnK&\hspace*{-1.0em}  -61.3& \hspace*{-1.0em}  -34.4& \hspace*{-1.0em}    8.9 \pmt   1.6 &\hspace*{-1.0em}    1.6 \pmt   1.6 &\hspace*{-1.0em}81.2\pmt  7.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.91& \hspace*{-1.0em} 1.4128& \hspace*{-1.0em}0.130& \hspace*{-1.0em}\\ \hline
387&\hspace*{-1.5em}  3572& \hspace*{-2.0em}      & 122.5&\hspace*{-3.0em}  12.1& \hspace*{-0.5em}  5.64 ( 46)&\hspace*{-0.5em}  A2IV;EcB&\hspace*{-1.0em}  -15.5& \hspace*{-1.0em}  -22.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}93.0\pmt  2.0&\hspace*{-2.0em}   8.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.42& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}21 YZ Cas\\
   &\hspace*{-1.5em}  3572& \hspace*{-2.0em}  6347& 125.0&\hspace*{-3.0em}  11.8& \hspace*{-0.5em}  7.19      &\hspace*{-0.5em}    A2;UnK&\hspace*{-1.0em}  -13.1& \hspace*{-1.0em}  -24.0& \hspace*{-1.0em}   -3.3 \pmt   1.3 &\hspace*{-1.0em}    1.6 \pmt   1.3 &\hspace*{-1.0em}91.1\pmt  3.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.62& \hspace*{-1.0em} 3.8741& \hspace*{-1.0em}0.310& \hspace*{-1.0em}\\ \hline
388&\hspace*{-1.5em}  3675& \hspace*{-2.0em}      & 121.2&\hspace*{-3.0em} -50.9& \hspace*{-0.5em}  5.51 ( 40)&\hspace*{-0.5em}  G8II;OtH&\hspace*{-1.0em}   53.3& \hspace*{-1.0em}  -36.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}86.8\pmt  3.4&\hspace*{-2.0em}  -0.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.61& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}58 Psc\\
   &\hspace*{-1.5em}  3675& \hspace*{-2.0em}  3963& 122.7&\hspace*{-3.0em} -54.8& \hspace*{-0.5em}  8.12      &\hspace*{-0.5em}    F8;UnK&\hspace*{-1.0em}   54.9& \hspace*{-1.0em}  -34.7& \hspace*{-1.0em}   -0.8 \pmt   1.4 &\hspace*{-1.0em}   -0.3 \pmt   1.5 &\hspace*{-1.0em}96.5\pmt  8.6&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.26& \hspace*{-1.0em} 6.1263& \hspace*{-1.0em}0.230& \hspace*{-1.0em}\\ \hline
389&\hspace*{-1.5em}  4005& \hspace*{-2.0em}      & 122.9&\hspace*{-3.0em} -30.2& \hspace*{-0.5em}  7.28 (178)&\hspace*{-0.5em}    F8;OtH&\hspace*{-1.0em} -102.3& \hspace*{-1.0em}  -86.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}53.3\pmt  2.1&\hspace*{-2.0em}   5.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.15& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  4005& \hspace*{-2.0em}  5682& 128.1&\hspace*{-3.0em} -29.5& \hspace*{-0.5em}  7.41      &\hspace*{-0.5em}    F5;OtH&\hspace*{-1.0em} -100.5& \hspace*{-1.0em}  -89.1& \hspace*{-1.0em}    0.7 \pmt   1.7 &\hspace*{-1.0em}   -2.1 \pmt   1.6 &\hspace*{-1.0em}57.9\pmt  2.4&\hspace*{-2.0em} -21.1 & \hspace*{-1.0em}  24.7\pmt   0.4&\hspace*{-3.0em} 1.11& \hspace*{-1.0em} 4.2473& \hspace*{-1.0em}0.410& \hspace*{-1.0em}\\ \hline
390&\hspace*{-1.5em}  4084& \hspace*{-2.0em}      & 302.8&\hspace*{-3.0em} -47.6& \hspace*{-0.5em}  6.67 (112)&\hspace*{-0.5em}F7IV-V;BiN&\hspace*{-1.0em}   -4.3& \hspace*{-1.0em}   70.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}63.3\pmt  5.6&\hspace*{-2.0em}  29.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.41& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}$\lambda^{01}$ Tuc; kn: 4088\\
   &\hspace*{-1.5em}  4084& \hspace*{-2.0em}  4088& 302.8&\hspace*{-3.0em} -47.6& \hspace*{-0.5em}  7.56      &\hspace*{-0.5em}   G1V;BiN&\hspace*{-1.0em}   -1.6& \hspace*{-1.0em}   72.6& \hspace*{-1.0em}   -2.7 \pmt   2.7 &\hspace*{-1.0em}   -2.3 \pmt   2.6 &\hspace*{-1.0em}57.1\pmt 17.8&\hspace*{-2.0em}  29.4 & \hspace*{-1.0em}   0.1\pmt   0.3&\hspace*{-3.0em} 1.06& \hspace*{-1.0em} 0.0063& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
391&\hspace*{-1.5em}  4318& \hspace*{-2.0em}      & 123.3&\hspace*{-3.0em}   1.7& \hspace*{-0.5em}  7.59 (221)&\hspace*{-0.5em}    A3;OtH&\hspace*{-1.0em}  -15.6& \hspace*{-1.0em}  -11.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}94.4\pmt  5.0&\hspace*{-2.0em}  12.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.59& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  4318& \hspace*{-2.0em}  4963& 124.3&\hspace*{-3.0em}   0.8& \hspace*{-0.5em}  8.14      &\hspace*{-0.5em}    G0;BiN&\hspace*{-1.0em}  -25.4& \hspace*{-1.0em}   -6.9& \hspace*{-1.0em}    9.3 \pmt   2.0 &\hspace*{-1.0em}   -4.2 \pmt   2.1 &\hspace*{-1.0em}91.3\pmt  9.8&\hspace*{-2.0em}  -9.5 & \hspace*{-1.0em}  21.5\pmt   2.3&\hspace*{-3.0em} 1.04& \hspace*{-1.0em} 2.0656& \hspace*{-1.0em}0.150& \hspace*{-1.0em}\\ \hline
392&\hspace*{-1.5em}  4702& \hspace*{-2.0em}      & 138.4&\hspace*{-3.0em} -82.0& \hspace*{-0.5em}  8.01 (277)&\hspace*{-0.5em}   G3V;OtH&\hspace*{-1.0em}  137.7& \hspace*{-1.0em}  -21.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}74.7\pmt  5.1&\hspace*{-2.0em}   4.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.12& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  4702& \hspace*{-2.0em}  4833& 141.7&\hspace*{-3.0em} -82.2& \hspace*{-0.5em}  8.27      &\hspace*{-0.5em}   G3V;OtH&\hspace*{-1.0em}  138.3& \hspace*{-1.0em}  -13.5& \hspace*{-1.0em}    0.3 \pmt   1.9 &\hspace*{-1.0em}   -0.4 \pmt   1.9 &\hspace*{-1.0em}86.9\pmt  6.5&\hspace*{-2.0em}   5.0 & \hspace*{-1.0em}   0.2\pmt   0.4&\hspace*{-3.0em} 1.10& \hspace*{-1.0em} 0.6248& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
393&\hspace*{-1.5em}  4852& \hspace*{-2.0em}      & 275.1&\hspace*{-3.0em} -85.0& \hspace*{-0.5em}  5.50 ( 38)&\hspace*{-0.5em}   A2V;VaR&\hspace*{-1.0em}  -78.2& \hspace*{-1.0em}   25.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}71.2\pmt  1.6&\hspace*{-2.0em}  -9.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.60& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}$\sigma$  Scl\\
   &\hspace*{-1.5em}  4852& \hspace*{-2.0em}  4663& 279.4&\hspace*{-3.0em} -85.5& \hspace*{-0.5em}  9.23      &\hspace*{-0.5em}G5VCNv;UnK&\hspace*{-1.0em}  -73.6& \hspace*{-1.0em}   26.9& \hspace*{-1.0em}   -6.1 \pmt   1.6 &\hspace*{-1.0em}   -7.1 \pmt   1.6 &\hspace*{-1.0em}78.7\pmt  7.6&\hspace*{-2.0em} -43.5 & \hspace*{-1.0em}  34.2\pmt  10.5&\hspace*{-3.0em} 0.89& \hspace*{-1.0em} 0.7537& \hspace*{-1.0em}0.170& \hspace*{-1.0em}\\ \hline
394&\hspace*{-1.5em}  4911& \hspace*{-2.0em}      & 125.0&\hspace*{-3.0em} -15.4& \hspace*{-0.5em}  6.46 ( 94)&\hspace*{-0.5em}  A9IV;BiN&\hspace*{-1.0em}   81.8& \hspace*{-1.0em}   -8.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}96.1\pmt  6.5&\hspace*{-2.0em}   2.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.01& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  4911& \hspace*{-2.0em}  5728& 126.9&\hspace*{-3.0em} -16.0& \hspace*{-0.5em}  8.08      &\hspace*{-0.5em}    F5;BiN&\hspace*{-1.0em}   88.2& \hspace*{-1.0em}   -7.2& \hspace*{-1.0em}   -6.6 \pmt   2.3 &\hspace*{-1.0em}   -0.3 \pmt   2.3 &\hspace*{-1.0em}95.1\pmt  7.2&\hspace*{-2.0em} -43.8 & \hspace*{-1.0em}  47.7\pmt   9.8&\hspace*{-3.0em} 1.27& \hspace*{-1.0em} 3.2705& \hspace*{-1.0em}0.830& \hspace*{-1.0em}\\ \hline
395&\hspace*{-1.5em}  5131& \hspace*{-2.0em}      & 127.3&\hspace*{-3.0em} -41.3& \hspace*{-0.5em}  5.33 ( 32)&\hspace*{-0.5em}  A1Vn;BiN&\hspace*{-1.0em}   53.8& \hspace*{-1.0em}  -14.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}84.3\pmt  4.8&\hspace*{-2.0em}  -3.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.80& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}74 $\psi$ 01 Psc A; kn: 5132\\
   &\hspace*{-1.5em}  5131& \hspace*{-2.0em}  5132& 127.3&\hspace*{-3.0em} -41.3& \hspace*{-0.5em}  5.55      &\hspace*{-0.5em}  A0Vn;BiN&\hspace*{-1.0em}   50.4& \hspace*{-1.0em}   -7.0& \hspace*{-1.0em}    3.4 \pmt   1.2 &\hspace*{-1.0em}   -7.1 \pmt   1.1 &\hspace*{-1.0em}85.9\pmt  5.0&\hspace*{-2.0em}  -7.2 & \hspace*{-1.0em}   3.3\pmt   4.6&\hspace*{-3.0em} 3.01& \hspace*{-1.0em} 0.0123& \hspace*{-1.0em}1.000& \hspace*{-1.0em}74 $\psi$ 01 Psc B\\ \hline
396&\hspace*{-1.5em}  5207& \hspace*{-2.0em}      & 128.5&\hspace*{-3.0em} -48.8& \hspace*{-0.5em}  7.22 (171)&\hspace*{-0.5em}   F6V;OtH&\hspace*{-1.0em}   54.8& \hspace*{-1.0em}  -34.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}60.0\pmt  2.1&\hspace*{-2.0em}   6.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.28& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  5207& \hspace*{-2.0em}  4387& 124.6&\hspace*{-3.0em} -47.2& \hspace*{-0.5em}  8.67      &\hspace*{-0.5em}    G5;UnK&\hspace*{-1.0em}   49.0& \hspace*{-1.0em}  -34.6& \hspace*{-1.0em}    4.9 \pmt   1.4 &\hspace*{-1.0em}   -3.5 \pmt   1.4 &\hspace*{-1.0em}67.0\pmt  5.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.98& \hspace*{-1.0em} 3.2148& \hspace*{-1.0em}0.970& \hspace*{-1.0em}\\ \hline
397&\hspace*{-1.5em}  5709& \hspace*{-2.0em}      & 284.1&\hspace*{-3.0em} -76.8& \hspace*{-0.5em}  7.26 (176)&\hspace*{-0.5em}   F4V;OtH&\hspace*{-1.0em} -146.4& \hspace*{-1.0em}   19.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}55.0\pmt  1.9&\hspace*{-2.0em}  10.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.26& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  5709& \hspace*{-2.0em}  5490& 288.0&\hspace*{-3.0em} -76.0& \hspace*{-0.5em}  9.58      &\hspace*{-0.5em}   G8V;OtH&\hspace*{-1.0em} -147.8& \hspace*{-1.0em}    9.2& \hspace*{-1.0em}   -0.2 \pmt   1.7 &\hspace*{-1.0em}   -0.1 \pmt   1.5 &\hspace*{-1.0em}53.3\pmt  4.4&\hspace*{-2.0em}  10.1 & \hspace*{-1.0em}  -0.7\pmt   5.4&\hspace*{-3.0em} 0.83& \hspace*{-1.0em} 1.1909& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
398&\hspace*{-1.5em}  6343& \hspace*{-2.0em}      & 280.8&\hspace*{-3.0em} -74.8& \hspace*{-0.5em}  8.60 (382)&\hspace*{-0.5em}   F3V;UnK&\hspace*{-1.0em}  -18.3& \hspace*{-1.0em}   -8.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}87.9\pmt  6.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.15& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  6343& \hspace*{-2.0em}  5780& 285.3&\hspace*{-3.0em} -75.7& \hspace*{-0.5em}  9.26      &\hspace*{-0.5em}   F7V;UnK&\hspace*{-1.0em}  -14.4& \hspace*{-1.0em}   -5.5& \hspace*{-1.0em}   -3.6 \pmt   1.6 &\hspace*{-1.0em}   -3.8 \pmt   1.6 &\hspace*{-1.0em}94.1\pmt  9.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.99& \hspace*{-1.0em} 2.1725& \hspace*{-1.0em}0.270& \hspace*{-1.0em}\\ \hline
399&\hspace*{-1.5em}  6348& \hspace*{-2.0em}      & 286.4&\hspace*{-3.0em} -71.0& \hspace*{-0.5em}  7.46 (199)&\hspace*{-0.5em}   F2V;UnK&\hspace*{-1.0em} -166.2& \hspace*{-1.0em}   -2.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}85.7\pmt  4.6&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.43& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  6348& \hspace*{-2.0em}  6254& 285.7&\hspace*{-3.0em} -72.2& \hspace*{-0.5em} 10.22      &\hspace*{-0.5em}    G5;UnK&\hspace*{-1.0em} -172.1& \hspace*{-1.0em}    1.6& \hspace*{-1.0em}    5.9 \pmt   1.7 &\hspace*{-1.0em}   -1.2 \pmt   1.7 &\hspace*{-1.0em}82.9\pmt 12.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.84& \hspace*{-1.0em} 1.8595& \hspace*{-1.0em}0.860& \hspace*{-1.0em}\\ \hline
400&\hspace*{-1.5em}  6418& \hspace*{-2.0em}      & 284.1&\hspace*{-3.0em} -72.4& \hspace*{-0.5em}  7.03 (155)&\hspace*{-0.5em}  F1IV;VaR&\hspace*{-1.0em} -127.4& \hspace*{-1.0em}   16.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}75.1\pmt  3.6&\hspace*{-2.0em}   4.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.51& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  6418& \hspace*{-2.0em}  6482& 282.0&\hspace*{-3.0em} -73.4& \hspace*{-0.5em}  9.56      &\hspace*{-0.5em}   G5V;UnK&\hspace*{-1.0em} -136.2& \hspace*{-1.0em}   19.4& \hspace*{-1.0em}    9.6 \pmt   1.7 &\hspace*{-1.0em}    1.5 \pmt   1.6 &\hspace*{-1.0em}76.9\pmt  8.7&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.89& \hspace*{-1.0em} 1.5732& \hspace*{-1.0em}0.840& \hspace*{-1.0em}\\ \hline
401&\hspace*{-1.5em}  6497& \hspace*{-2.0em}      & 154.5&\hspace*{-3.0em} -75.1& \hspace*{-0.5em}  8.16 (309)&\hspace*{-0.5em}   G3V;UnK&\hspace*{-1.0em}   69.6& \hspace*{-1.0em}   56.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}73.6\pmt  5.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.03& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  6497& \hspace*{-2.0em}  6305& 150.1&\hspace*{-3.0em} -74.0& \hspace*{-0.5em}  8.79      &\hspace*{-0.5em}   G1V;UnK&\hspace*{-1.0em}   80.4& \hspace*{-1.0em}   46.5& \hspace*{-1.0em}   -6.3 \pmt   1.8 &\hspace*{-1.0em}    4.3 \pmt   1.8 &\hspace*{-1.0em}72.8\pmt  5.6&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.98& \hspace*{-1.0em} 2.0283& \hspace*{-1.0em}0.890& \hspace*{-1.0em}\\ \hline
402&\hspace*{-1.5em}  6668& \hspace*{-2.0em}      & 131.4&\hspace*{-3.0em} -30.8& \hspace*{-0.5em}  8.02 (280)&\hspace*{-0.5em}    F8;BiN&\hspace*{-1.0em}  163.5& \hspace*{-1.0em}  -23.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}64.1\pmt  3.9&\hspace*{-2.0em}  17.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.18& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 6675\\
   &\hspace*{-1.5em}  6668& \hspace*{-2.0em}  6675& 131.4&\hspace*{-3.0em} -30.8& \hspace*{-0.5em}  8.03      &\hspace*{-0.5em}    G0;SpB&\hspace*{-1.0em}  160.7& \hspace*{-1.0em}  -25.3& \hspace*{-1.0em}    2.8 \pmt   1.6 &\hspace*{-1.0em}    1.8 \pmt   1.6 &\hspace*{-1.0em}60.5\pmt  2.6&\hspace*{-2.0em}  17.1 & \hspace*{-1.0em}   0.4\pmt   0.2&\hspace*{-3.0em} 1.01& \hspace*{-1.0em} 0.0177& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
403&\hspace*{-1.5em}  6761& \hspace*{-2.0em}      & 241.4&\hspace*{-3.0em} -81.3& \hspace*{-0.5em}  8.96 (424)&\hspace*{-0.5em}F7/F8V;UnK&\hspace*{-1.0em}   79.0& \hspace*{-1.0em}    7.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}81.8\pmt  6.6&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.05& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 6758\\
   &\hspace*{-1.5em}  6761& \hspace*{-2.0em}  6758& 241.3&\hspace*{-3.0em} -81.3& \hspace*{-0.5em}  9.67      &\hspace*{-0.5em}     -;UnK&\hspace*{-1.0em}   74.1& \hspace*{-1.0em}    4.2& \hspace*{-1.0em}    4.9 \pmt   2.5 &\hspace*{-1.0em}    3.0 \pmt   2.5 &\hspace*{-1.0em}69.5\pmt  6.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.89& \hspace*{-1.0em} 0.0133& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
404&\hspace*{-1.5em}  6772& \hspace*{-2.0em}      & 290.2&\hspace*{-3.0em} -64.3& \hspace*{-0.5em}  8.09 (293)&\hspace*{-0.5em}   F7V;UnK&\hspace*{-1.0em} -303.8& \hspace*{-1.0em}   23.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}60.4\pmt  3.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.06& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  6772& \hspace*{-2.0em}  6804& 290.1&\hspace*{-3.0em} -64.2& \hspace*{-0.5em} 10.98      &\hspace*{-0.5em}     -;UnK&\hspace*{-1.0em} -302.2& \hspace*{-1.0em}   22.5& \hspace*{-1.0em}   -1.5 \pmt   2.4 &\hspace*{-1.0em}    1.5 \pmt   2.6 &\hspace*{-1.0em}61.8\pmt  8.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.68& \hspace*{-1.0em} 0.1138& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
405&\hspace*{-1.5em}  7189& \hspace*{-2.0em}      & 286.4&\hspace*{-3.0em} -66.1& \hspace*{-0.5em}  6.27 ( 79)&\hspace*{-0.5em}   F4V;OtH&\hspace*{-1.0em}   56.8& \hspace*{-1.0em}   59.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}77.6\pmt  2.0&\hspace*{-2.0em}   3.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.75& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  7189& \hspace*{-2.0em}  7086& 287.1&\hspace*{-3.0em} -66.0& \hspace*{-0.5em}  7.36      &\hspace*{-0.5em}   F2V;UnK&\hspace*{-1.0em}   55.7& \hspace*{-1.0em}   58.7& \hspace*{-1.0em}    0.4 \pmt   1.5 &\hspace*{-1.0em}    1.7 \pmt   1.5 &\hspace*{-1.0em}77.0\pmt  3.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.42& \hspace*{-1.0em} 0.3762& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
406&\hspace*{-1.5em}  7456& \hspace*{-2.0em}      & 141.8&\hspace*{-3.0em} -53.6& \hspace*{-0.5em}  6.78 (123)&\hspace*{-0.5em}    F8;BiN&\hspace*{-1.0em}  -28.0& \hspace*{-1.0em}    5.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}76.0\pmt  4.0&\hspace*{-2.0em}   0.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.52& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  7456& \hspace*{-2.0em}  8467& 145.9&\hspace*{-3.0em} -51.0& \hspace*{-0.5em}  8.18      &\hspace*{-0.5em}    F8;UnK&\hspace*{-1.0em}  -29.2& \hspace*{-1.0em}    4.3& \hspace*{-1.0em}    0.9 \pmt   2.3 &\hspace*{-1.0em}   -0.8 \pmt   2.2 &\hspace*{-1.0em}65.6\pmt  4.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.08& \hspace*{-1.0em} 4.8234& \hspace*{-1.0em}0.260& \hspace*{-1.0em}\\ \hline
407&\hspace*{-1.5em}  7885& \hspace*{-2.0em}      & 239.2&\hspace*{-3.0em} -78.2& \hspace*{-0.5em}  8.67 (392)&\hspace*{-0.5em}   G5V;OtH&\hspace*{-1.0em}   77.8& \hspace*{-1.0em}  170.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}68.7\pmt  3.9&\hspace*{-2.0em}  32.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.95& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  7885& \hspace*{-2.0em}  8894& 245.3&\hspace*{-3.0em} -74.6& \hspace*{-0.5em} 11.98      &\hspace*{-0.5em}     -;UnK&\hspace*{-1.0em}   55.2& \hspace*{-1.0em}  170.5& \hspace*{-1.0em}    2.2 \pmt   4.6 &\hspace*{-1.0em}    0.9 \pmt   4.6 &\hspace*{-1.0em}56.3\pmt 10.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.59& \hspace*{-1.0em} 4.5772& \hspace*{-1.0em}0.220& \hspace*{-1.0em}\\ \hline
408&\hspace*{-1.5em}  7941& \hspace*{-2.0em}      & 258.3&\hspace*{-3.0em} -75.6& \hspace*{-0.5em}  5.70 ( 50)&\hspace*{-0.5em}   A1V;OtH&\hspace*{-1.0em}   30.3& \hspace*{-1.0em}  -12.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}93.1\pmt  2.9&\hspace*{-2.0em}   7.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.86& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  7941& \hspace*{-2.0em}  8162& 255.6&\hspace*{-3.0em} -75.3& \hspace*{-0.5em}  9.59      &\hspace*{-0.5em}G8IV/V;UnK&\hspace*{-1.0em}   29.3& \hspace*{-1.0em}   -5.7& \hspace*{-1.0em}    0.6 \pmt   1.4 &\hspace*{-1.0em}   -8.2 \pmt   1.4 &\hspace*{-1.0em}98.5\pmt 12.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.94& \hspace*{-1.0em} 1.1451& \hspace*{-1.0em}0.220& \hspace*{-1.0em}\\ \hline
409&\hspace*{-1.5em}  9170& \hspace*{-2.0em}      & 223.4&\hspace*{-3.0em} -75.2& \hspace*{-0.5em}  8.52 (368)&\hspace*{-0.5em}   G0V;OtH&\hspace*{-1.0em}   25.6& \hspace*{-1.0em}    7.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}72.7\pmt  5.5&\hspace*{-2.0em}  10.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.02& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  9170& \hspace*{-2.0em}  9660& 236.1&\hspace*{-3.0em} -73.3& \hspace*{-0.5em}  9.47      &\hspace*{-0.5em}   G5V;UnK&\hspace*{-1.0em}   25.2& \hspace*{-1.0em}    8.6& \hspace*{-1.0em}   -3.7 \pmt   2.0 &\hspace*{-1.0em}    3.3 \pmt   2.1 &\hspace*{-1.0em}73.0\pmt  6.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.91& \hspace*{-1.0em} 4.9618& \hspace*{-1.0em}0.490& \hspace*{-1.0em}\\ \hline
410&\hspace*{-1.5em}  9495& \hspace*{-2.0em}      & 270.7&\hspace*{-3.0em} -66.6& \hspace*{-0.5em}  7.71 (239)&\hspace*{-0.5em}F5/F6V;BiN&\hspace*{-1.0em}  -37.3& \hspace*{-1.0em}   38.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}65.1\pmt  2.4&\hspace*{-2.0em}  17.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.20& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  9495& \hspace*{-2.0em}  9672& 265.7&\hspace*{-3.0em} -68.0& \hspace*{-0.5em}  7.81      &\hspace*{-0.5em}   G0V;OtH&\hspace*{-1.0em}  -31.6& \hspace*{-1.0em}   42.2& \hspace*{-1.0em}   -0.5 \pmt   1.4 &\hspace*{-1.0em}    0.4 \pmt   1.4 &\hspace*{-1.0em}69.6\pmt  3.3&\hspace*{-2.0em} -13.5 & \hspace*{-1.0em}  31.0\pmt   1.5&\hspace*{-3.0em} 1.23& \hspace*{-1.0em} 2.6831& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
411&\hspace*{-1.5em}  9692& \hspace*{-2.0em}      & 184.1&\hspace*{-3.0em} -69.9& \hspace*{-0.5em}  8.66 (388)&\hspace*{-0.5em} F8.5V;UnK&\hspace*{-1.0em}   -0.9& \hspace*{-1.0em}    6.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}78.3\pmt  7.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.00& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  9692& \hspace*{-2.0em}  9496& 183.7&\hspace*{-3.0em} -70.5& \hspace*{-0.5em}  9.79      &\hspace*{-0.5em}   G2V;UnK&\hspace*{-1.0em}    7.1& \hspace*{-1.0em}    6.1& \hspace*{-1.0em}   -7.9 \pmt   1.9 &\hspace*{-1.0em}    0.8 \pmt   1.9 &\hspace*{-1.0em}87.6\pmt 11.6&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.94& \hspace*{-1.0em} 0.9025& \hspace*{-1.0em}0.640& \hspace*{-1.0em}\\ \hline
412&\hspace*{-1.5em}  9768& \hspace*{-2.0em}      & 278.7&\hspace*{-3.0em} -61.5& \hspace*{-0.5em}  7.47 (203)&\hspace*{-0.5em}F5/F6V;OtH&\hspace*{-1.0em}  -46.0& \hspace*{-1.0em}    1.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}87.6\pmt  3.6&\hspace*{-2.0em}  -3.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.39& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}  9768& \hspace*{-2.0em}  9921& 278.4&\hspace*{-3.0em} -61.2& \hspace*{-0.5em}  9.82      &\hspace*{-0.5em}G5/G6I;UnK&\hspace*{-1.0em}  -49.9& \hspace*{-1.0em}   -3.9& \hspace*{-1.0em}    3.9 \pmt   2.2 &\hspace*{-1.0em}    5.5 \pmt   2.1 &\hspace*{-1.0em}82.4\pmt  6.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.91& \hspace*{-1.0em} 0.5586& \hspace*{-1.0em}0.410& \hspace*{-1.0em}\\ \hline
413&\hspace*{-1.5em} 10061& \hspace*{-2.0em}      & 259.6&\hspace*{-3.0em} -68.6& \hspace*{-0.5em}  8.23 (318)&\hspace*{-0.5em}  G3IV;UnK&\hspace*{-1.0em}  -84.7& \hspace*{-1.0em}   48.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}78.6\pmt  4.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.03& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 10061& \hspace*{-2.0em} 11859& 249.4&\hspace*{-3.0em} -65.6& \hspace*{-0.5em}  8.90      &\hspace*{-0.5em}   F6V;UnK&\hspace*{-1.0em}  -82.3& \hspace*{-1.0em}   52.1& \hspace*{-1.0em}    8.4 \pmt   2.3 &\hspace*{-1.0em}    7.6 \pmt   2.2 &\hspace*{-1.0em}74.7\pmt  5.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.05& \hspace*{-1.0em} 6.7643& \hspace*{-1.0em}0.310& \hspace*{-1.0em}\\ \hline
414&\hspace*{-1.5em} 10280& \hspace*{-2.0em}      & 143.0&\hspace*{-3.0em} -29.4& \hspace*{-0.5em}  4.94 ( 21)&\hspace*{-0.5em}G5III+;SpB&\hspace*{-1.0em}  -45.3& \hspace*{-1.0em}  -78.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}89.1\pmt  5.6&\hspace*{-2.0em} -18.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.36& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}6 Tri\\
   &\hspace*{-1.5em} 10280& \hspace*{-2.0em} 11924& 147.2&\hspace*{-3.0em} -26.4& \hspace*{-0.5em}  8.00      &\hspace*{-0.5em} G0III;OtH&\hspace*{-1.0em}  -30.7& \hspace*{-1.0em}  -81.2& \hspace*{-1.0em}   -8.8 \pmt   3.0 &\hspace*{-1.0em}    4.1 \pmt   3.0 &\hspace*{-1.0em}90.7\pmt  6.3&\hspace*{-2.0em} -44.0 & \hspace*{-1.0em}  22.6\pmt   3.4&\hspace*{-3.0em} 1.18& \hspace*{-1.0em} 7.4508& \hspace*{-1.0em}0.190& \hspace*{-1.0em}\\ \hline
415&\hspace*{-1.5em} 10483& \hspace*{-2.0em}      & 242.2&\hspace*{-3.0em} -70.4& \hspace*{-0.5em}  8.25 (322)&\hspace*{-0.5em}   G0V;OtH&\hspace*{-1.0em}  -63.3& \hspace*{-1.0em}  179.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}68.7\pmt  4.4&\hspace*{-2.0em}  56.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.08& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 10483& \hspace*{-2.0em} 10385& 237.4&\hspace*{-3.0em} -71.2& \hspace*{-0.5em} 10.87      &\hspace*{-0.5em}     -;UnK&\hspace*{-1.0em}  -43.4& \hspace*{-1.0em}  180.2& \hspace*{-1.0em}   -0.9 \pmt   2.9 &\hspace*{-1.0em}    5.3 \pmt   2.9 &\hspace*{-1.0em}63.1\pmt  8.7&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.69& \hspace*{-1.0em} 2.0824& \hspace*{-1.0em}0.900& \hspace*{-1.0em}\\ \hline
416&\hspace*{-1.5em} 10559& \hspace*{-2.0em}      & 142.5&\hspace*{-3.0em} -26.3& \hspace*{-0.5em}  5.25 ( 29)&\hspace*{-0.5em}   A0V;OtH&\hspace*{-1.0em}   -3.2& \hspace*{-1.0em}  -36.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}86.1\pmt  3.0&\hspace*{-2.0em}  -1.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.83& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}7 Tri\\
   &\hspace*{-1.5em} 10559& \hspace*{-2.0em} 11432& 145.7&\hspace*{-3.0em} -26.8& \hspace*{-0.5em}  5.55      &\hspace*{-0.5em}K1III:;OtH&\hspace*{-1.0em}  -10.5& \hspace*{-1.0em}  -35.1& \hspace*{-1.0em}    8.3 \pmt   1.5 &\hspace*{-1.0em}   -1.1 \pmt   1.4 &\hspace*{-1.0em}85.3\pmt  2.9&\hspace*{-2.0em} -41.9 & \hspace*{-1.0em}  40.6\pmt   1.2&\hspace*{-3.0em} 1.31& \hspace*{-1.0em} 4.3323& \hspace*{-1.0em}0.100& \hspace*{-1.0em}11 Tri\\ \hline
417&\hspace*{-1.5em} 11137& \hspace*{-2.0em}      & 153.3&\hspace*{-3.0em} -42.0& \hspace*{-0.5em}  8.86 (414)&\hspace*{-0.5em}    G5;BiN&\hspace*{-1.0em}   12.0& \hspace*{-1.0em}  216.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}58.8\pmt  4.6&\hspace*{-2.0em}  25.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.90& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 11134\\
   &\hspace*{-1.5em} 11137& \hspace*{-2.0em} 11134& 153.3&\hspace*{-3.0em} -42.0& \hspace*{-0.5em}  9.36      &\hspace*{-0.5em}    G5;BiN&\hspace*{-1.0em}   12.6& \hspace*{-1.0em}  215.6& \hspace*{-1.0em}   -0.6 \pmt   1.4 &\hspace*{-1.0em}    1.3 \pmt   1.4 &\hspace*{-1.0em}57.1\pmt  5.4&\hspace*{-2.0em}  26.8 & \hspace*{-1.0em}  -0.9\pmt   0.7&\hspace*{-3.0em} 0.88& \hspace*{-1.0em} 0.0099& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
418&\hspace*{-1.5em} 11138& \hspace*{-2.0em}      & 137.0&\hspace*{-3.0em}  -8.3& \hspace*{-0.5em}  6.64 (106)&\hspace*{-0.5em}   A5V;OtH&\hspace*{-1.0em}   47.4& \hspace*{-1.0em}    2.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}71.9\pmt  2.3&\hspace*{-2.0em}   0.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.36& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 11138& \hspace*{-2.0em} 11645& 139.3&\hspace*{-3.0em} -11.2& \hspace*{-0.5em}  8.00      &\hspace*{-0.5em}    G0;OtH&\hspace*{-1.0em}   42.6& \hspace*{-1.0em}    2.6& \hspace*{-1.0em}    4.8 \pmt   1.4 &\hspace*{-1.0em}    0.7 \pmt   1.5 &\hspace*{-1.0em}68.7\pmt  3.6&\hspace*{-2.0em}  -0.2 & \hspace*{-1.0em}   0.8\pmt   1.5&\hspace*{-3.0em} 1.15& \hspace*{-1.0em} 4.7046& \hspace*{-1.0em}0.160& \hspace*{-1.0em}\\ \hline
419&\hspace*{-1.5em} 11254& \hspace*{-2.0em}      & 133.5&\hspace*{-3.0em}   1.5& \hspace*{-0.5em}  8.80 (408)&\hspace*{-0.5em} G4III;OtH&\hspace*{-1.0em}    5.0& \hspace*{-1.0em}   59.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}92.8\pmt  9.3&\hspace*{-2.0em} -23.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.99& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 11254& \hspace*{-2.0em}  9857& 132.8&\hspace*{-3.0em}  -3.3& \hspace*{-0.5em}  9.04      &\hspace*{-0.5em}    G5;OtH&\hspace*{-1.0em}   -4.5& \hspace*{-1.0em}   55.3& \hspace*{-1.0em}    8.9 \pmt   2.3 &\hspace*{-1.0em}   -0.8 \pmt   2.7 &\hspace*{-1.0em}97.1\pmt 10.9&\hspace*{-2.0em}   3.0 & \hspace*{-1.0em} -28.1\pmt   8.0&\hspace*{-3.0em} 1.00& \hspace*{-1.0em} 7.8974& \hspace*{-1.0em}0.370& \hspace*{-1.0em}\\ \hline
420&\hspace*{-1.5em} 11469& \hspace*{-2.0em}      & 281.0&\hspace*{-3.0em} -54.7& \hspace*{-0.5em}  7.45 (198)&\hspace*{-0.5em}   F6V;BiN&\hspace*{-1.0em}  -25.1& \hspace*{-1.0em}    5.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}89.8\pmt 10.0&\hspace*{-2.0em}  -6.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.18& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 11469& \hspace*{-2.0em} 11481& 280.4&\hspace*{-3.0em} -55.1& \hspace*{-0.5em}  8.90      &\hspace*{-0.5em}   F5V;UnK&\hspace*{-1.0em}  -24.5& \hspace*{-1.0em}   -0.4& \hspace*{-1.0em}   -0.6 \pmt   2.4 &\hspace*{-1.0em}    6.2 \pmt   2.4 &\hspace*{-1.0em}95.2\pmt  6.7&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.17& \hspace*{-1.0em} 0.7663& \hspace*{-1.0em}0.520& \hspace*{-1.0em}\\ \hline
421&\hspace*{-1.5em} 11502& \hspace*{-2.0em}      & 273.9&\hspace*{-3.0em} -59.0& \hspace*{-0.5em}  9.03 (429)&\hspace*{-0.5em}G7III:;BiN&\hspace*{-1.0em}   48.7& \hspace*{-1.0em}   34.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}99.2\pmt  8.7&\hspace*{-2.0em}  11.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.05& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 11502& \hspace*{-2.0em} 10876& 275.6&\hspace*{-3.0em} -59.9& \hspace*{-0.5em}  9.49      &\hspace*{-0.5em}K0:IV/;UnK&\hspace*{-1.0em}   52.1& \hspace*{-1.0em}   31.1& \hspace*{-1.0em}   -4.8 \pmt   2.1 &\hspace*{-1.0em}    5.0 \pmt   2.2 &\hspace*{-1.0em}89.4\pmt  7.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.91& \hspace*{-1.0em} 2.2059& \hspace*{-1.0em}0.310& \hspace*{-1.0em}\\ \hline
422&\hspace*{-1.5em} 11736& \hspace*{-2.0em}      & 167.4&\hspace*{-3.0em} -52.9& \hspace*{-0.5em}  7.67 (232)&\hspace*{-0.5em}   A7V;UnK&\hspace*{-1.0em}   -7.7& \hspace*{-1.0em}  -39.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}71.3\pmt 52.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.09& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 11736& \hspace*{-2.0em} 12728& 172.7&\hspace*{-3.0em} -52.0& \hspace*{-0.5em}  8.97      &\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}   -3.9& \hspace*{-1.0em}  -38.3& \hspace*{-1.0em}   -2.6 \pmt   3.1 &\hspace*{-1.0em}   -2.2 \pmt   2.3 &\hspace*{-1.0em}79.0\pmt 10.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.05& \hspace*{-1.0em} 4.1732& \hspace*{-1.0em}0.950& \hspace*{-1.0em}\\ \hline
423&\hspace*{-1.5em} 11791& \hspace*{-2.0em}      & 169.9&\hspace*{-3.0em} -54.4& \hspace*{-0.5em}  5.36 ( 33)&\hspace*{-0.5em}G3III:;OtH&\hspace*{-1.0em}    1.7& \hspace*{-1.0em}  -39.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}81.4\pmt  3.0&\hspace*{-2.0em}  -5.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.59& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}75 Cet\\
   &\hspace*{-1.5em} 11791& \hspace*{-2.0em} 11736& 167.4&\hspace*{-3.0em} -52.9& \hspace*{-0.5em}  7.67      &\hspace*{-0.5em}   A7V;UnK&\hspace*{-1.0em}   -7.7& \hspace*{-1.0em}  -39.4& \hspace*{-1.0em}    7.6 \pmt   2.2 &\hspace*{-1.0em}   -0.2 \pmt   2.2 &\hspace*{-1.0em}71.3\pmt 52.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.09& \hspace*{-1.0em} 3.0313& \hspace*{-1.0em}0.870& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 11791& \hspace*{-2.0em} 12728& 172.7&\hspace*{-3.0em} -52.0& \hspace*{-0.5em}  8.97      &\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}   -3.9& \hspace*{-1.0em}  -38.3& \hspace*{-1.0em}    7.6 \pmt   1.2 &\hspace*{-1.0em}   -1.0 \pmt   1.2 &\hspace*{-1.0em}79.0\pmt 10.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.05& \hspace*{-1.0em} 4.1880& \hspace*{-1.0em}0.110& \hspace*{-1.0em}\\ \hline
424&\hspace*{-1.5em} 12361& \hspace*{-2.0em}      & 272.5&\hspace*{-3.0em} -57.4& \hspace*{-0.5em}  6.78 (124)&\hspace*{-0.5em}F1III/;UnK&\hspace*{-1.0em}  -85.8& \hspace*{-1.0em}   22.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}58.9\pmt  1.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.42& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 12361& \hspace*{-2.0em} 12326& 272.6&\hspace*{-3.0em} -57.4& \hspace*{-0.5em}  7.35      &\hspace*{-0.5em}     -;BiN&\hspace*{-1.0em}  -90.4& \hspace*{-1.0em}   28.2& \hspace*{-1.0em}    4.5 \pmt   2.7 &\hspace*{-1.0em}   -5.4 \pmt   2.7 &\hspace*{-1.0em}60.5\pmt  3.6&\hspace*{-2.0em}  16.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.11& \hspace*{-1.0em} 0.0623& \hspace*{-1.0em}0.990& \hspace*{-1.0em}\\ \hline
425&\hspace*{-1.5em} 12548& \hspace*{-2.0em}      & 291.3&\hspace*{-3.0em} -43.1& \hspace*{-0.5em}  7.76 (243)&\hspace*{-0.5em}   G6V;SpB&\hspace*{-1.0em}  -83.6& \hspace*{-1.0em}  138.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}53.8\pmt  2.3&\hspace*{-2.0em}  45.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.02& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 12548& \hspace*{-2.0em} 13777& 287.4&\hspace*{-3.0em} -44.6& \hspace*{-0.5em}  9.69      &\hspace*{-0.5em}K1/K2V;UnK&\hspace*{-1.0em}  -66.0& \hspace*{-1.0em}  145.3& \hspace*{-1.0em}   -1.9 \pmt   2.3 &\hspace*{-1.0em}    1.9 \pmt   2.2 &\hspace*{-1.0em}51.4\pmt  2.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.79& \hspace*{-1.0em} 3.0338& \hspace*{-1.0em}0.720& \hspace*{-1.0em}\\ \hline
426&\hspace*{-1.5em} 13223& \hspace*{-2.0em}      & 161.9&\hspace*{-3.0em} -40.0& \hspace*{-0.5em}  8.14 (300)&\hspace*{-0.5em}    F5;OtH&\hspace*{-1.0em}   54.2& \hspace*{-1.0em}   29.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}81.0\pmt  5.6&\hspace*{-2.0em}  -9.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.19& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 13223& \hspace*{-2.0em} 13122& 160.8&\hspace*{-3.0em} -39.5& \hspace*{-0.5em}  8.19      &\hspace*{-0.5em}    G0;OtH&\hspace*{-1.0em}   51.8& \hspace*{-1.0em}   28.6& \hspace*{-1.0em}    2.4 \pmt   1.2 &\hspace*{-1.0em}    0.7 \pmt   1.2 &\hspace*{-1.0em}76.7\pmt  4.0&\hspace*{-2.0em}  30.1 & \hspace*{-1.0em} -39.5\pmt   1.1&\hspace*{-3.0em} 1.03& \hspace*{-1.0em} 1.3691& \hspace*{-1.0em}0.920& \hspace*{-1.0em}\\ \hline
427&\hspace*{-1.5em} 13271& \hspace*{-2.0em}      & 248.0&\hspace*{-3.0em} -62.2& \hspace*{-0.5em}  6.36 ( 85)&\hspace*{-0.5em}   A0V;BiN&\hspace*{-1.0em}   -8.1& \hspace*{-1.0em}   44.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}88.1\pmt  3.0&\hspace*{-2.0em}  23.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.63& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 13271& \hspace*{-2.0em} 13499& 248.2&\hspace*{-3.0em} -61.6& \hspace*{-0.5em}  8.32      &\hspace*{-0.5em}   F5V;UnK&\hspace*{-1.0em}   -6.7& \hspace*{-1.0em}   43.9& \hspace*{-1.0em}   -1.6 \pmt   1.4 &\hspace*{-1.0em}   -0.1 \pmt   1.4 &\hspace*{-1.0em}80.7\pmt  4.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.21& \hspace*{-1.0em} 0.9880& \hspace*{-1.0em}0.950& \hspace*{-1.0em}\\ \hline
428&\hspace*{-1.5em} 13531& \hspace*{-2.0em}      & 141.0&\hspace*{-3.0em}  -5.7& \hspace*{-0.5em}  3.93 (  5)&\hspace*{-0.5em}G4III+;EcB&\hspace*{-1.0em}    4.8& \hspace*{-1.0em}   -5.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}77.9\pmt  2.2&\hspace*{-2.0em}   2.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.05& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}18 $\tau$    Per A\\
   &\hspace*{-1.5em} 13531& \hspace*{-2.0em} 12984& 141.2&\hspace*{-3.0em}  -8.6& \hspace*{-0.5em}  8.11      &\hspace*{-0.5em}    F8;BiN&\hspace*{-1.0em}   -2.0& \hspace*{-1.0em}    2.5& \hspace*{-1.0em}    6.8 \pmt   5.4 &\hspace*{-1.0em}   -7.6 \pmt   3.6 &\hspace*{-1.0em}78.6\pmt  8.7&\hspace*{-2.0em}  11.3 & \hspace*{-1.0em}  -9.0\pmt   0.6&\hspace*{-3.0em} 1.00& \hspace*{-1.0em} 3.9037& \hspace*{-1.0em}0.460& \hspace*{-1.0em}\\ \hline
429&\hspace*{-1.5em} 13978& \hspace*{-2.0em}      & 179.0&\hspace*{-3.0em} -50.1& \hspace*{-0.5em}  7.03 (156)&\hspace*{-0.5em}    F0;OtH&\hspace*{-1.0em}  -27.7& \hspace*{-1.0em}  -29.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}77.3\pmt  3.7&\hspace*{-2.0em}   5.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.55& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 13978& \hspace*{-2.0em} 13986& 181.2&\hspace*{-3.0em} -51.4& \hspace*{-0.5em}  7.76      &\hspace*{-0.5em}    F5;UnK&\hspace*{-1.0em}  -22.5& \hspace*{-1.0em}  -22.3& \hspace*{-1.0em}   -4.7 \pmt   1.7 &\hspace*{-1.0em}   -7.4 \pmt   1.7 &\hspace*{-1.0em}78.4\pmt  6.7&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.29& \hspace*{-1.0em} 2.5200& \hspace*{-1.0em}0.300& \hspace*{-1.0em}\\ \hline
430&\hspace*{-1.5em} 14002& \hspace*{-2.0em}      & 152.9&\hspace*{-3.0em} -24.1& \hspace*{-0.5em}  7.41 (192)&\hspace*{-0.5em}    F5;OtH&\hspace*{-1.0em}   51.0& \hspace*{-1.0em}  -15.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}92.1\pmt  4.9&\hspace*{-2.0em} -19.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.41& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 14002& \hspace*{-2.0em} 13791& 153.2&\hspace*{-3.0em} -25.6& \hspace*{-0.5em}  8.91      &\hspace*{-0.5em}F8V...;SpB&\hspace*{-1.0em}   49.0& \hspace*{-1.0em}  -11.6& \hspace*{-1.0em}    2.3 \pmt   1.7 &\hspace*{-1.0em}   -4.9 \pmt   1.8 &\hspace*{-1.0em}97.8\pmt 10.1&\hspace*{-2.0em}  -2.3 & \hspace*{-1.0em} -17.2\pmt   2.1&\hspace*{-3.0em} 1.12& \hspace*{-1.0em} 2.4602& \hspace*{-1.0em}0.160& \hspace*{-1.0em}\\ \hline
431&\hspace*{-1.5em} 14168& \hspace*{-2.0em}      & 187.0&\hspace*{-3.0em} -53.3& \hspace*{-0.5em}  5.32 ( 30)&\hspace*{-0.5em}K0II-I;BiN&\hspace*{-1.0em}   26.1& \hspace*{-1.0em}   28.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}81.2\pmt  8.1&\hspace*{-2.0em}  24.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.65& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}9 $\rho^{02}$ Eri\\
   &\hspace*{-1.5em} 14168& \hspace*{-2.0em} 15084& 192.5&\hspace*{-3.0em} -52.0& \hspace*{-0.5em}  7.68      &\hspace*{-0.5em}    F5;OtH&\hspace*{-1.0em}   22.6& \hspace*{-1.0em}   28.9& \hspace*{-1.0em}   -2.5 \pmt   1.6 &\hspace*{-1.0em}    0.1 \pmt   1.6 &\hspace*{-1.0em}84.5\pmt  4.7&\hspace*{-2.0em}  17.1 & \hspace*{-1.0em}   8.4\pmt   1.2&\hspace*{-3.0em} 1.43& \hspace*{-1.0em} 5.0230& \hspace*{-1.0em}0.120& \hspace*{-1.0em}\\ \hline
432&\hspace*{-1.5em} 14180& \hspace*{-2.0em}      & 290.4&\hspace*{-3.0em} -41.3& \hspace*{-0.5em}  8.14 (301)&\hspace*{-0.5em}G3IV/V;UnK&\hspace*{-1.0em} -151.9& \hspace*{-1.0em}  -36.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}75.8\pmt  3.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.04& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 14180& \hspace*{-2.0em} 16115& 289.5&\hspace*{-3.0em} -39.4& \hspace*{-0.5em}  8.32      &\hspace*{-0.5em}   G3V;OtH&\hspace*{-1.0em} -145.3& \hspace*{-1.0em}  -34.0& \hspace*{-1.0em}   -6.7 \pmt   2.0 &\hspace*{-1.0em}   -1.8 \pmt   2.2 &\hspace*{-1.0em}62.7\pmt  2.2&\hspace*{-2.0em}   9.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.09& \hspace*{-1.0em} 2.7280& \hspace*{-1.0em}0.120& \hspace*{-1.0em}\\ \hline
433&\hspace*{-1.5em} 14307& \hspace*{-2.0em}      & 266.0&\hspace*{-3.0em} -55.2& \hspace*{-0.5em}  7.56 (214)&\hspace*{-0.5em}   F8V;BiN&\hspace*{-1.0em} -106.9& \hspace*{-1.0em}   39.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}53.5\pmt  1.4&\hspace*{-2.0em}  20.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.29& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 14313\\
   &\hspace*{-1.5em} 14307& \hspace*{-2.0em} 14313& 266.0&\hspace*{-3.0em} -55.2& \hspace*{-0.5em}  8.59      &\hspace*{-0.5em}  K1IV;BiN&\hspace*{-1.0em} -107.2& \hspace*{-1.0em}   39.2& \hspace*{-1.0em}    0.4 \pmt   1.5 &\hspace*{-1.0em}   -0.3 \pmt   1.5 &\hspace*{-1.0em}54.3\pmt  2.4&\hspace*{-2.0em}  20.2 & \hspace*{-1.0em}   0.2\pmt  10.0&\hspace*{-3.0em} 0.86& \hspace*{-1.0em} 0.0100& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
434&\hspace*{-1.5em} 14328& \hspace*{-2.0em}      & 142.1&\hspace*{-3.0em}  -4.3& \hspace*{-0.5em}  2.91 (  1)&\hspace*{-0.5em}G8III+;EcB&\hspace*{-1.0em}    0.7& \hspace*{-1.0em}   -1.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}74.6\pmt  2.8&\hspace*{-2.0em}   2.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.50& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}23 $\gamma$  Per A\\
   &\hspace*{-1.5em} 14328& \hspace*{-2.0em} 13531& 141.0&\hspace*{-3.0em}  -5.7& \hspace*{-0.5em}  3.93      &\hspace*{-0.5em}G4III+;EcB&\hspace*{-1.0em}    4.8& \hspace*{-1.0em}   -5.5& \hspace*{-1.0em}   -4.0 \pmt   4.9 &\hspace*{-1.0em}    4.4 \pmt   4.1 &\hspace*{-1.0em}77.9\pmt  2.2&\hspace*{-2.0em}   2.2 & \hspace*{-1.0em}   0.3\pmt   5.0&\hspace*{-3.0em} 1.05& \hspace*{-1.0em} 2.2735& \hspace*{-1.0em}0.380& \hspace*{-1.0em}18 $\tau$    Per A\\ \hline
435&\hspace*{-1.5em} 14411& \hspace*{-2.0em}      & 193.0&\hspace*{-3.0em} -54.7& \hspace*{-0.5em}  9.48 (452)&\hspace*{-0.5em}    G5;UnK&\hspace*{-1.0em}   36.3& \hspace*{-1.0em}   15.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}89.8\pmt 11.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.88& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 14411& \hspace*{-2.0em} 15802& 195.1&\hspace*{-3.0em} -50.4& \hspace*{-0.5em} 10.13      &\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}   34.4& \hspace*{-1.0em}   17.2& \hspace*{-1.0em}    0.8 \pmt   2.0 &\hspace*{-1.0em}   -2.9 \pmt   2.6 &\hspace*{-1.0em}97.9\pmt 16.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.88& \hspace*{-1.0em} 7.0380& \hspace*{-1.0em}0.600& \hspace*{-1.0em}\\ \hline
436&\hspace*{-1.5em} 14544& \hspace*{-2.0em}      & 145.6&\hspace*{-3.0em}  -9.5& \hspace*{-0.5em}  6.38 ( 87)&\hspace*{-0.5em} A3Vnn;VaR&\hspace*{-1.0em}    2.9& \hspace*{-1.0em}    2.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}82.1\pmt  3.4&\hspace*{-2.0em}  -9.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.40& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 14544& \hspace*{-2.0em} 12984& 141.2&\hspace*{-3.0em}  -8.6& \hspace*{-0.5em}  8.11      &\hspace*{-0.5em}    F8;BiN&\hspace*{-1.0em}   -2.0& \hspace*{-1.0em}    2.5& \hspace*{-1.0em}    3.0 \pmt   3.4 &\hspace*{-1.0em}    0.5 \pmt   3.2 &\hspace*{-1.0em}78.6\pmt  8.7&\hspace*{-2.0em}  11.3 & \hspace*{-1.0em} -21.1\pmt   1.2&\hspace*{-3.0em} 1.00& \hspace*{-1.0em} 6.3551& \hspace*{-1.0em}0.200& \hspace*{-1.0em}\\ \hline
437&\hspace*{-1.5em} 14997& \hspace*{-2.0em}      & 169.3&\hspace*{-3.0em} -38.2& \hspace*{-0.5em}  9.18 (441)&\hspace*{-0.5em}    F5;UnK&\hspace*{-1.0em}   34.7& \hspace*{-1.0em}    2.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}57.3\pmt  4.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.84& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 14997& \hspace*{-2.0em} 15661& 171.8&\hspace*{-3.0em} -37.4& \hspace*{-0.5em}  9.67      &\hspace*{-0.5em}    K0;UnK&\hspace*{-1.0em}   30.6& \hspace*{-1.0em}    3.6& \hspace*{-1.0em}    2.6 \pmt   2.0 &\hspace*{-1.0em}   -1.1 \pmt   1.7 &\hspace*{-1.0em}67.9\pmt  9.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.85& \hspace*{-1.0em} 2.1817& \hspace*{-1.0em}0.210& \hspace*{-1.0em}\\ \hline
438&\hspace*{-1.5em} 15152& \hspace*{-2.0em}      & 240.2&\hspace*{-3.0em} -58.2& \hspace*{-0.5em}  8.66 (389)&\hspace*{-0.5em}   F5V;UnK&\hspace*{-1.0em}   -0.2& \hspace*{-1.0em}   38.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}97.7\pmt  7.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.17& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 15152& \hspace*{-2.0em} 15537& 245.9&\hspace*{-3.0em} -56.7& \hspace*{-0.5em}  9.07      &\hspace*{-0.5em}   F3V;UnK&\hspace*{-1.0em}   -2.7& \hspace*{-1.0em}   32.5& \hspace*{-1.0em}   -2.0 \pmt   2.3 &\hspace*{-1.0em}    4.6 \pmt   2.1 &\hspace*{-1.0em}99.9\pmt 10.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.12& \hspace*{-1.0em} 5.7760& \hspace*{-1.0em}0.240& \hspace*{-1.0em}\\ \hline
439&\hspace*{-1.5em} 15239& \hspace*{-2.0em}      & 237.6&\hspace*{-3.0em} -58.1& \hspace*{-0.5em}  7.04 (161)&\hspace*{-0.5em}   A3V;UnK&\hspace*{-1.0em}    1.7& \hspace*{-1.0em}   37.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}88.0\pmt  4.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.49& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 15239& \hspace*{-2.0em} 15152& 240.2&\hspace*{-3.0em} -58.2& \hspace*{-0.5em}  8.66      &\hspace*{-0.5em}   F5V;UnK&\hspace*{-1.0em}   -0.2& \hspace*{-1.0em}   38.0& \hspace*{-1.0em}   -0.1 \pmt   1.6 &\hspace*{-1.0em}   -0.8 \pmt   1.5 &\hspace*{-1.0em}97.7\pmt  7.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.17& \hspace*{-1.0em} 2.1112& \hspace*{-1.0em}0.910& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 15239& \hspace*{-2.0em} 15432& 238.3&\hspace*{-3.0em} -57.6& \hspace*{-0.5em}  8.19      &\hspace*{-0.5em}   F3V;UnK&\hspace*{-1.0em}    1.5& \hspace*{-1.0em}   37.3& \hspace*{-1.0em}   -0.4 \pmt   1.7 &\hspace*{-1.0em}   -0.4 \pmt   1.7 &\hspace*{-1.0em}92.4\pmt  6.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.31& \hspace*{-1.0em} 0.9884& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 15239& \hspace*{-2.0em} 15933& 240.0&\hspace*{-3.0em} -56.2& \hspace*{-0.5em}  7.16      &\hspace*{-0.5em}   A4V;UnK&\hspace*{-1.0em}   -0.2& \hspace*{-1.0em}   37.0& \hspace*{-1.0em}    0.1 \pmt   1.7 &\hspace*{-1.0em}   -0.7 \pmt   1.7 &\hspace*{-1.0em}99.9\pmt  5.6&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.35& \hspace*{-1.0em} 3.4955& \hspace*{-1.0em}0.990& \hspace*{-1.0em}\\ \hline
440&\hspace*{-1.5em} 15273& \hspace*{-2.0em}      & 159.7&\hspace*{-3.0em} -26.7& \hspace*{-0.5em}  8.25 (323)&\hspace*{-0.5em}    F5;OtH&\hspace*{-1.0em}   49.7& \hspace*{-1.0em}   -2.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}82.4\pmt  6.8&\hspace*{-2.0em}  16.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.24& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 15273& \hspace*{-2.0em} 16742& 162.5&\hspace*{-3.0em} -23.2& \hspace*{-0.5em}  8.67      &\hspace*{-0.5em}    F5;BiN&\hspace*{-1.0em}   43.0& \hspace*{-1.0em}   -4.5& \hspace*{-1.0em}    4.8 \pmt   2.3 &\hspace*{-1.0em}    0.7 \pmt   2.3 &\hspace*{-1.0em}73.7\pmt 54.0&\hspace*{-2.0em}  29.1 & \hspace*{-1.0em} -11.8\pmt   0.8&\hspace*{-3.0em} 0.99& \hspace*{-1.0em} 6.1887& \hspace*{-1.0em}0.370& \hspace*{-1.0em}\\ \hline
441&\hspace*{-1.5em} 15432& \hspace*{-2.0em}      & 238.3&\hspace*{-3.0em} -57.6& \hspace*{-0.5em}  8.19 (315)&\hspace*{-0.5em}   F3V;UnK&\hspace*{-1.0em}    1.5& \hspace*{-1.0em}   37.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}92.4\pmt  6.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.31& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 15432& \hspace*{-2.0em} 15152& 240.2&\hspace*{-3.0em} -58.2& \hspace*{-0.5em}  8.66      &\hspace*{-0.5em}   F5V;UnK&\hspace*{-1.0em}   -0.2& \hspace*{-1.0em}   38.0& \hspace*{-1.0em}    0.3 \pmt   1.9 &\hspace*{-1.0em}   -0.4 \pmt   1.9 &\hspace*{-1.0em}97.7\pmt  7.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.17& \hspace*{-1.0em} 1.8797& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 15432& \hspace*{-2.0em} 15537& 245.9&\hspace*{-3.0em} -56.7& \hspace*{-0.5em}  9.07      &\hspace*{-0.5em}   F3V;UnK&\hspace*{-1.0em}   -2.7& \hspace*{-1.0em}   32.5& \hspace*{-1.0em}   -1.7 \pmt   2.7 &\hspace*{-1.0em}    4.2 \pmt   2.2 &\hspace*{-1.0em}99.9\pmt 10.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.12& \hspace*{-1.0em} 6.7342& \hspace*{-1.0em}0.230& \hspace*{-1.0em}\\ \hline
442&\hspace*{-1.5em} 15438& \hspace*{-2.0em}      & 290.6&\hspace*{-3.0em} -39.4& \hspace*{-0.5em}  7.23 (174)&\hspace*{-0.5em}   F3V;BiN&\hspace*{-1.0em}   77.5& \hspace*{-1.0em}   54.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}71.4\pmt  3.5&\hspace*{-2.0em}  11.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.32& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 15438& \hspace*{-2.0em} 17486& 285.0&\hspace*{-3.0em} -40.5& \hspace*{-0.5em}  7.42      &\hspace*{-0.5em}   G0V;OtH&\hspace*{-1.0em}   83.9& \hspace*{-1.0em}   48.9& \hspace*{-1.0em}   -0.9 \pmt   2.1 &\hspace*{-1.0em}    1.2 \pmt   2.0 &\hspace*{-1.0em}54.6\pmt  1.2&\hspace*{-2.0em}  27.1 & \hspace*{-1.0em} -18.4\pmt   3.9&\hspace*{-3.0em} 1.12& \hspace*{-1.0em} 5.5198& \hspace*{-1.0em}0.270& \hspace*{-1.0em}\\ \hline
443&\hspace*{-1.5em} 15866& \hspace*{-2.0em}      & 229.1&\hspace*{-3.0em} -56.5& \hspace*{-0.5em}  7.35 (182)&\hspace*{-0.5em}K1IV/V;UnK&\hspace*{-1.0em} -116.3& \hspace*{-1.0em}   43.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}61.3\pmt  1.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.07& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 15866& \hspace*{-2.0em} 14657& 226.8&\hspace*{-3.0em} -59.7& \hspace*{-0.5em} 10.09      &\hspace*{-0.5em}    G5;UnK&\hspace*{-1.0em} -117.1& \hspace*{-1.0em}   41.1& \hspace*{-1.0em}    3.3 \pmt   2.1 &\hspace*{-1.0em}    8.8 \pmt   3.0 &\hspace*{-1.0em}68.7\pmt  8.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.88& \hspace*{-1.0em} 3.6402& \hspace*{-1.0em}0.190& \hspace*{-1.0em}\\ \hline
444&\hspace*{-1.5em} 16084& \hspace*{-2.0em}      & 259.5&\hspace*{-3.0em} -53.0& \hspace*{-0.5em}  7.68 (234)&\hspace*{-0.5em}  G8IV;UnK&\hspace*{-1.0em}   40.1& \hspace*{-1.0em}   76.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}98.7\pmt  5.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.19& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 16084& \hspace*{-2.0em} 16391& 255.6&\hspace*{-3.0em} -53.2& \hspace*{-0.5em}  8.83      &\hspace*{-0.5em}   G5V;OtH&\hspace*{-1.0em}   44.5& \hspace*{-1.0em}   72.8& \hspace*{-1.0em}    0.5 \pmt   1.7 &\hspace*{-1.0em}    1.0 \pmt   1.4 &\hspace*{-1.0em}89.5\pmt  5.8&\hspace*{-2.0em}  14.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.94& \hspace*{-1.0em} 4.0328& \hspace*{-1.0em}0.890& \hspace*{-1.0em}\\ \hline
445&\hspace*{-1.5em} 16410& \hspace*{-2.0em}      & 161.2&\hspace*{-3.0em} -23.2& \hspace*{-0.5em}  6.99 (150)&\hspace*{-0.5em}   A3V;BiN&\hspace*{-1.0em}   44.2& \hspace*{-1.0em}   -2.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}63.0\pmt 26.6&\hspace*{-2.0em}   2.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.50& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 16410& \hspace*{-2.0em} 16742& 162.5&\hspace*{-3.0em} -23.2& \hspace*{-0.5em}  8.67      &\hspace*{-0.5em}    F5;BiN&\hspace*{-1.0em}   43.0& \hspace*{-1.0em}   -4.5& \hspace*{-1.0em}    1.0 \pmt   3.2 &\hspace*{-1.0em}    2.0 \pmt   3.2 &\hspace*{-1.0em}73.7\pmt 54.0&\hspace*{-2.0em}  29.1 & \hspace*{-1.0em} -26.8\pmt   2.5&\hspace*{-3.0em} 0.99& \hspace*{-1.0em} 1.2623& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
446&\hspace*{-1.5em} 16914& \hspace*{-2.0em}      & 290.2&\hspace*{-3.0em} -37.9& \hspace*{-0.5em}  6.89 (134)&\hspace*{-0.5em} F0III;UnK&\hspace*{-1.0em}   35.3& \hspace*{-1.0em}  -37.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}60.2\pmt  1.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.49& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 16914& \hspace*{-2.0em} 20610& 291.0&\hspace*{-3.0em} -34.0& \hspace*{-0.5em}  8.00      &\hspace*{-0.5em}   F7V;BiN&\hspace*{-1.0em}   33.3& \hspace*{-1.0em}  -38.7& \hspace*{-1.0em}    2.1 \pmt   1.9 &\hspace*{-1.0em}   -0.1 \pmt   3.1 &\hspace*{-1.0em}71.3\pmt 11.1&\hspace*{-2.0em}  -3.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.10& \hspace*{-1.0em} 4.1957& \hspace*{-1.0em}0.180& \hspace*{-1.0em}kn: 20612\\
   &\hspace*{-1.5em} 16914& \hspace*{-2.0em} 20612& 291.0&\hspace*{-3.0em} -34.0& \hspace*{-0.5em}  8.20      &\hspace*{-0.5em}     -;BiN&\hspace*{-1.0em}   29.8& \hspace*{-1.0em}  -40.7& \hspace*{-1.0em}    5.6 \pmt   2.1 &\hspace*{-1.0em}    1.9 \pmt   3.2 &\hspace*{-1.0em}59.9\pmt  9.0&\hspace*{-2.0em}   0.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.09& \hspace*{-1.0em} 4.1971& \hspace*{-1.0em}0.590& \hspace*{-1.0em}\\ \hline
447&\hspace*{-1.5em} 16954& \hspace*{-2.0em}      & 239.7&\hspace*{-3.0em} -53.6& \hspace*{-0.5em}  9.99 (464)&\hspace*{-0.5em}    K0;UnK&\hspace*{-1.0em} -117.3& \hspace*{-1.0em}  230.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}68.0\pmt  6.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.82& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 16954& \hspace*{-2.0em} 16315& 245.4&\hspace*{-3.0em} -54.8& \hspace*{-0.5em} 11.86      &\hspace*{-0.5em}     -;UnK&\hspace*{-1.0em} -133.5& \hspace*{-1.0em}  215.4& \hspace*{-1.0em}   -3.6 \pmt   3.5 &\hspace*{-1.0em}    5.5 \pmt   2.8 &\hspace*{-1.0em}63.3\pmt  9.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.62& \hspace*{-1.0em} 4.1561& \hspace*{-1.0em}0.180& \hspace*{-1.0em}\\ \hline
448&\hspace*{-1.5em} 16959& \hspace*{-2.0em}      & 273.7&\hspace*{-3.0em} -46.8& \hspace*{-0.5em}  6.96 (143)&\hspace*{-0.5em}   F3V;BiN&\hspace*{-1.0em}  -50.8& \hspace*{-1.0em}    2.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}74.1\pmt  2.0&\hspace*{-2.0em}   5.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.46& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 16942\\
   &\hspace*{-1.5em} 16959& \hspace*{-2.0em} 16942& 273.7&\hspace*{-3.0em} -46.8& \hspace*{-0.5em}  8.35      &\hspace*{-0.5em}   F5V;BiN&\hspace*{-1.0em}  -52.2& \hspace*{-1.0em}    0.5& \hspace*{-1.0em}    1.3 \pmt   1.7 &\hspace*{-1.0em}    1.5 \pmt   1.7 &\hspace*{-1.0em}76.3\pmt  3.4&\hspace*{-2.0em}   7.1 & \hspace*{-1.0em}  -1.7\pmt   5.8&\hspace*{-3.0em} 1.10& \hspace*{-1.0em} 0.0207& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
449&\hspace*{-1.5em} 17085& \hspace*{-2.0em}      & 190.7&\hspace*{-3.0em} -43.8& \hspace*{-0.5em}  9.58 (457)&\hspace*{-0.5em}    F5;UnK&\hspace*{-1.0em}    0.4& \hspace*{-1.0em}    1.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}90.6\pmt 16.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.95& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 17085& \hspace*{-2.0em} 17451& 187.8&\hspace*{-3.0em} -40.8& \hspace*{-0.5em} 10.49      &\hspace*{-0.5em}    F0;UnK&\hspace*{-1.0em}    2.2& \hspace*{-1.0em}   -6.8& \hspace*{-1.0em}   -0.6 \pmt   2.0 &\hspace*{-1.0em}    6.4 \pmt   2.2 &\hspace*{-1.0em}89.2\pmt 22.7&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.81& \hspace*{-1.0em} 5.7919& \hspace*{-1.0em}0.250& \hspace*{-1.0em}\\ \hline
450&\hspace*{-1.5em} 17486& \hspace*{-2.0em}      & 285.0&\hspace*{-3.0em} -40.5& \hspace*{-0.5em}  7.42 (194)&\hspace*{-0.5em}   G0V;OtH&\hspace*{-1.0em}   83.9& \hspace*{-1.0em}   48.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}54.6\pmt  1.2&\hspace*{-2.0em}  27.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.12& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 17486& \hspace*{-2.0em} 17515& 285.0&\hspace*{-3.0em} -40.5& \hspace*{-0.5em}  7.57      &\hspace*{-0.5em}   G0V;OtH&\hspace*{-1.0em}   85.2& \hspace*{-1.0em}   50.1& \hspace*{-1.0em}   -1.3 \pmt   1.7 &\hspace*{-1.0em}   -1.3 \pmt   1.8 &\hspace*{-1.0em}52.3\pmt  1.2&\hspace*{-2.0em}  27.3 & \hspace*{-1.0em}  -0.2\pmt   0.2&\hspace*{-3.0em} 1.08& \hspace*{-1.0em} 0.0200& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
451&\hspace*{-1.5em} 17603& \hspace*{-2.0em}      & 154.1&\hspace*{-3.0em}  -9.6& \hspace*{-0.5em}  8.77 (404)&\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}  113.8& \hspace*{-1.0em}   15.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}87.1\pmt  8.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.00& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 17603& \hspace*{-2.0em} 18358& 158.1&\hspace*{-3.0em} -11.7& \hspace*{-0.5em}  8.84      &\hspace*{-0.5em}    G5;OtH&\hspace*{-1.0em}  115.6& \hspace*{-1.0em}   21.4& \hspace*{-1.0em}   -3.6 \pmt   2.6 &\hspace*{-1.0em}   -3.4 \pmt   2.1 &\hspace*{-1.0em}86.3\pmt  8.1&\hspace*{-2.0em}  81.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.06& \hspace*{-1.0em} 6.8404& \hspace*{-1.0em}0.130& \hspace*{-1.0em}\\ \hline
452&\hspace*{-1.5em} 17675& \hspace*{-2.0em}      & 148.4&\hspace*{-3.0em}  -2.3& \hspace*{-0.5em}  6.90 (137)&\hspace*{-0.5em}    F0;OtH&\hspace*{-1.0em}   93.6& \hspace*{-1.0em}  -24.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}57.3\pmt  1.8&\hspace*{-2.0em}  -2.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.37& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 17675& \hspace*{-2.0em} 17782& 148.4&\hspace*{-3.0em}  -1.9& \hspace*{-0.5em}  8.75      &\hspace*{-0.5em}  G6IV;BiN&\hspace*{-1.0em}   89.2& \hspace*{-1.0em}  -22.2& \hspace*{-1.0em}    4.4 \pmt   1.8 &\hspace*{-1.0em}   -2.6 \pmt   1.9 &\hspace*{-1.0em}51.7\pmt  4.3&\hspace*{-2.0em}  -3.8 & \hspace*{-1.0em}   1.3\pmt   3.0&\hspace*{-3.0em} 0.77& \hspace*{-1.0em} 0.3802& \hspace*{-1.0em}0.890& \hspace*{-1.0em}\\ \hline
453&\hspace*{-1.5em} 17796& \hspace*{-2.0em}      & 162.2&\hspace*{-3.0em} -18.4& \hspace*{-0.5em}  9.04 (430)&\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}   21.9& \hspace*{-1.0em}  -18.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}67.9\pmt  4.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.90& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 17796& \hspace*{-2.0em} 18204& 163.0&\hspace*{-3.0em} -17.6& \hspace*{-0.5em}  9.19      &\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}   15.7& \hspace*{-1.0em}  -21.8& \hspace*{-1.0em}    5.9 \pmt   1.9 &\hspace*{-1.0em}    3.0 \pmt   2.0 &\hspace*{-1.0em}70.1\pmt  5.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.87& \hspace*{-1.0em} 1.2807& \hspace*{-1.0em}0.950& \hspace*{-1.0em}\\ \hline
454&\hspace*{-1.5em} 18239& \hspace*{-2.0em}      & 187.9&\hspace*{-3.0em} -37.9& \hspace*{-0.5em}  9.61 (458)&\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}   -1.2& \hspace*{-1.0em}  -11.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}97.0\pmt 17.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.95& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 18239& \hspace*{-2.0em} 17451& 187.8&\hspace*{-3.0em} -40.8& \hspace*{-0.5em} 10.49      &\hspace*{-0.5em}    F0;UnK&\hspace*{-1.0em}    2.2& \hspace*{-1.0em}   -6.8& \hspace*{-1.0em}   -3.3 \pmt   1.5 &\hspace*{-1.0em}   -3.3 \pmt   1.9 &\hspace*{-1.0em}89.2\pmt 22.7&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.81& \hspace*{-1.0em} 4.9781& \hspace*{-1.0em}0.110& \hspace*{-1.0em}\\ \hline
455&\hspace*{-1.5em} 18314& \hspace*{-2.0em}      & 145.7&\hspace*{-3.0em}   2.9& \hspace*{-0.5em}  7.78 (246)&\hspace*{-0.5em}    A3;OtH&\hspace*{-1.0em}   62.8& \hspace*{-1.0em}  -14.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}95.3\pmt  6.2&\hspace*{-2.0em}  31.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.51& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 18314& \hspace*{-2.0em} 18325& 145.2&\hspace*{-3.0em}   3.5& \hspace*{-0.5em}  9.27      &\hspace*{-0.5em}   G8V;UnK&\hspace*{-1.0em}   62.7& \hspace*{-1.0em}  -26.8& \hspace*{-1.0em}    0.7 \pmt   2.3 &\hspace*{-1.0em}   11.3 \pmt   2.3 &\hspace*{-1.0em}98.0\pmt  9.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.90& \hspace*{-1.0em} 1.2784& \hspace*{-1.0em}0.430& \hspace*{-1.0em}\\ \hline
456&\hspace*{-1.5em} 18420& \hspace*{-2.0em}      & 249.3&\hspace*{-3.0em} -49.5& \hspace*{-0.5em}  8.13 (299)&\hspace*{-0.5em}F5/F6V;OtH&\hspace*{-1.0em}  -15.2& \hspace*{-1.0em}   -4.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}85.3\pmt  3.9&\hspace*{-2.0em}  -6.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.17& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 18420& \hspace*{-2.0em} 18496& 250.2&\hspace*{-3.0em} -49.2& \hspace*{-0.5em}  9.15      &\hspace*{-0.5em}   F8V;UnK&\hspace*{-1.0em}  -17.5& \hspace*{-1.0em}    6.3& \hspace*{-1.0em}    2.5 \pmt   1.5 &\hspace*{-1.0em}  -10.6 \pmt   1.5 &\hspace*{-1.0em}80.3\pmt  7.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.95& \hspace*{-1.0em} 0.9304& \hspace*{-1.0em}0.660& \hspace*{-1.0em}kn: 18497\\ \hline
457&\hspace*{-1.5em} 18772& \hspace*{-2.0em}      & 273.4&\hspace*{-3.0em} -43.6& \hspace*{-0.5em}  4.97 ( 22)&\hspace*{-0.5em} K4III;OtH&\hspace*{-1.0em} -113.7& \hspace*{-1.0em}   19.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}97.8\pmt  1.5&\hspace*{-2.0em}  60.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.53& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}$\iota$ Ret\\
   &\hspace*{-1.5em} 18772& \hspace*{-2.0em} 20627& 272.7&\hspace*{-3.0em} -40.8& \hspace*{-0.5em}  8.25      &\hspace*{-0.5em}   G1V;UnK&\hspace*{-1.0em} -109.1& \hspace*{-1.0em}   12.8& \hspace*{-1.0em}   -3.1 \pmt   1.6 &\hspace*{-1.0em}    1.2 \pmt   1.9 &\hspace*{-1.0em}92.3\pmt  4.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.12& \hspace*{-1.0em} 4.9795& \hspace*{-1.0em}0.170& \hspace*{-1.0em}\\ \hline
458&\hspace*{-1.5em} 18888& \hspace*{-2.0em}      & 250.3&\hspace*{-3.0em} -48.2& \hspace*{-0.5em}  8.12 (298)&\hspace*{-0.5em}   G3V;OtH&\hspace*{-1.0em}   93.7& \hspace*{-1.0em}  -49.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}62.9\pmt  2.6&\hspace*{-2.0em}  33.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.02& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 18888& \hspace*{-2.0em} 18958& 250.4&\hspace*{-3.0em} -48.1& \hspace*{-0.5em}  8.48      &\hspace*{-0.5em}   G5V;BiN&\hspace*{-1.0em}   94.9& \hspace*{-1.0em}  -47.4& \hspace*{-1.0em}   -1.2 \pmt   1.4 &\hspace*{-1.0em}   -1.7 \pmt   1.5 &\hspace*{-1.0em}69.0\pmt  3.8&\hspace*{-2.0em}  33.7 & \hspace*{-1.0em}  -0.7\pmt   0.3&\hspace*{-3.0em} 0.92& \hspace*{-1.0em} 0.1814& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
459&\hspace*{-1.5em} 19127& \hspace*{-2.0em}      & 153.9&\hspace*{-3.0em}  -3.9& \hspace*{-0.5em}  6.77 (122)&\hspace*{-0.5em}    A2;OtH&\hspace*{-1.0em}   66.9& \hspace*{-1.0em}   -9.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}93.2\pmt  5.2&\hspace*{-2.0em}  44.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.35& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 19127& \hspace*{-2.0em} 19628& 157.4&\hspace*{-3.0em}  -6.1& \hspace*{-0.5em}  8.10      &\hspace*{-0.5em}F4V...;OtH&\hspace*{-1.0em}   59.6& \hspace*{-1.0em}   -0.1& \hspace*{-1.0em}    1.0 \pmt   1.6 &\hspace*{-1.0em}   -4.7 \pmt   1.6 &\hspace*{-1.0em}93.1\pmt  7.1&\hspace*{-2.0em}  21.9 & \hspace*{-1.0em}  24.0\pmt   4.2&\hspace*{-3.0em} 1.26& \hspace*{-1.0em} 6.7829& \hspace*{-1.0em}0.660& \hspace*{-1.0em}\\ \hline
460&\hspace*{-1.5em} 19253& \hspace*{-2.0em}      & 126.6&\hspace*{-3.0em}  24.2& \hspace*{-0.5em}  8.70 (396)&\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}   22.5& \hspace*{-1.0em}   26.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}88.9\pmt  5.7&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.12& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 19253& \hspace*{-2.0em} 30166& 129.4&\hspace*{-3.0em}  26.2& \hspace*{-0.5em}  8.73      &\hspace*{-0.5em}    F8;UnK&\hspace*{-1.0em}   24.8& \hspace*{-1.0em}   31.1& \hspace*{-1.0em}   -1.6 \pmt   2.2 &\hspace*{-1.0em}   -5.3 \pmt   2.1 &\hspace*{-1.0em}89.9\pmt  8.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.98& \hspace*{-1.0em} 5.0141& \hspace*{-1.0em}0.270& \hspace*{-1.0em}\\ \hline
461&\hspace*{-1.5em} 19347& \hspace*{-2.0em}      & 190.7&\hspace*{-3.0em} -35.0& \hspace*{-0.5em}  7.94 (267)&\hspace*{-0.5em}    F2;BiN&\hspace*{-1.0em}   57.5& \hspace*{-1.0em}  -32.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}89.5\pmt  5.9&\hspace*{-2.0em}  10.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.43& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 19347& \hspace*{-2.0em} 20073& 192.9&\hspace*{-3.0em} -33.3& \hspace*{-0.5em}  8.52      &\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}   59.3& \hspace*{-1.0em}  -32.0& \hspace*{-1.0em}   -1.9 \pmt   1.4 &\hspace*{-1.0em}    0.2 \pmt   1.3 &\hspace*{-1.0em}97.3\pmt 10.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.12& \hspace*{-1.0em} 3.8305& \hspace*{-1.0em}0.820& \hspace*{-1.0em}\\ \hline
462&\hspace*{-1.5em} 20109& \hspace*{-2.0em}      & 261.6&\hspace*{-3.0em} -44.1& \hspace*{-0.5em}  6.08 ( 69)&\hspace*{-0.5em}F7IV-V;BiN&\hspace*{-1.0em}  -83.0& \hspace*{-1.0em}   29.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}72.0\pmt  1.9&\hspace*{-2.0em}  16.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.83& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 20109& \hspace*{-2.0em} 20074& 261.7&\hspace*{-3.0em} -44.1& \hspace*{-0.5em}  7.75      &\hspace*{-0.5em}   F5V;OtH&\hspace*{-1.0em}  -82.1& \hspace*{-1.0em}   30.6& \hspace*{-1.0em}   -0.9 \pmt   1.8 &\hspace*{-1.0em}   -1.6 \pmt   1.9 &\hspace*{-1.0em}74.3\pmt  2.8&\hspace*{-2.0em}  20.9 & \hspace*{-1.0em}  -4.9\pmt   5.6&\hspace*{-3.0em} 1.31& \hspace*{-1.0em} 0.0945& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
463&\hspace*{-1.5em} 20184& \hspace*{-2.0em}      & 227.7&\hspace*{-3.0em} -44.4& \hspace*{-0.5em}  8.16 (310)&\hspace*{-0.5em}   G2V;OtH&\hspace*{-1.0em}  -39.5& \hspace*{-1.0em}   69.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}56.2\pmt  2.1&\hspace*{-2.0em}  41.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.20& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 20184& \hspace*{-2.0em} 19926& 227.0&\hspace*{-3.0em} -45.0& \hspace*{-0.5em}  9.26      &\hspace*{-0.5em}   G5V;BiN&\hspace*{-1.0em}  -47.5& \hspace*{-1.0em}   68.5& \hspace*{-1.0em}    9.9 \pmt   2.4 &\hspace*{-1.0em}    3.3 \pmt   2.5 &\hspace*{-1.0em}55.2\pmt  4.9&\hspace*{-2.0em}  36.3 & \hspace*{-1.0em}   5.4\pmt   0.4&\hspace*{-3.0em} 0.87& \hspace*{-1.0em} 0.7526& \hspace*{-1.0em}0.960& \hspace*{-1.0em}\\ \hline
464&\hspace*{-1.5em} 20669& \hspace*{-2.0em}      & 144.2&\hspace*{-3.0em}  10.0& \hspace*{-0.5em}  8.30 (329)&\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}  -45.7& \hspace*{-1.0em} -131.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}62.4\pmt  2.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.91& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 20669& \hspace*{-2.0em} 20637& 144.2&\hspace*{-3.0em}  10.0& \hspace*{-0.5em}  9.96      &\hspace*{-0.5em}    K0;UnK&\hspace*{-1.0em}  -49.0& \hspace*{-1.0em} -128.2& \hspace*{-1.0em}    3.4 \pmt   2.7 &\hspace*{-1.0em}   -3.5 \pmt   2.7 &\hspace*{-1.0em}64.3\pmt  6.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.82& \hspace*{-1.0em} 0.0636& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
465&\hspace*{-1.5em} 21537& \hspace*{-2.0em}      & 195.6&\hspace*{-3.0em} -29.1& \hspace*{-0.5em}  7.49 (205)&\hspace*{-0.5em}    G5;BiN&\hspace*{-1.0em}    0.9& \hspace*{-1.0em}   19.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}66.9\pmt  3.2&\hspace*{-2.0em}  38.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.13& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 21534\\
   &\hspace*{-1.5em} 21537& \hspace*{-2.0em} 21534& 195.6&\hspace*{-3.0em} -29.1& \hspace*{-0.5em}  7.50      &\hspace*{-0.5em}    G5;BiN&\hspace*{-1.0em}   -4.3& \hspace*{-1.0em}   19.4& \hspace*{-1.0em}    5.3 \pmt   1.7 &\hspace*{-1.0em}   -0.5 \pmt   1.8 &\hspace*{-1.0em}66.1\pmt  3.4&\hspace*{-2.0em}  38.6 & \hspace*{-1.0em}  -0.1\pmt   0.3&\hspace*{-3.0em} 1.03& \hspace*{-1.0em} 0.0253& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
466&\hspace*{-1.5em} 21608& \hspace*{-2.0em}      & 164.9&\hspace*{-3.0em}  -6.4& \hspace*{-0.5em}  8.44 (352)&\hspace*{-0.5em}    F8;OtH&\hspace*{-1.0em}   33.7& \hspace*{-1.0em}  -15.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}96.6\pmt 13.3&\hspace*{-2.0em}  12.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.10& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 21608& \hspace*{-2.0em} 20707& 164.4&\hspace*{-3.0em}  -9.3& \hspace*{-0.5em}  9.20      &\hspace*{-0.5em}    F8;UnK&\hspace*{-1.0em}   31.2& \hspace*{-1.0em}  -16.1& \hspace*{-1.0em}    2.7 \pmt   2.7 &\hspace*{-1.0em}    1.5 \pmt   2.7 &\hspace*{-1.0em}99.9\pmt 17.7&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.00& \hspace*{-1.0em} 4.9353& \hspace*{-1.0em}0.430& \hspace*{-1.0em}\\ \hline
467&\hspace*{-1.5em} 21704& \hspace*{-2.0em}      & 219.6&\hspace*{-3.0em} -38.1& \hspace*{-0.5em}  7.18 (168)&\hspace*{-0.5em}K0/K1I;UnK&\hspace*{-1.0em}  -14.8& \hspace*{-1.0em}   15.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}87.1\pmt  5.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.55& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 21702\\
   &\hspace*{-1.5em} 21704& \hspace*{-2.0em} 21702& 219.6&\hspace*{-3.0em} -38.1& \hspace*{-0.5em}  9.04      &\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}  -15.0& \hspace*{-1.0em}   16.4& \hspace*{-1.0em}    0.2 \pmt   3.3 &\hspace*{-1.0em}   -1.0 \pmt   3.4 &\hspace*{-1.0em}90.9\pmt 13.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.00& \hspace*{-1.0em} 0.0170& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
468&\hspace*{-1.5em} 22226& \hspace*{-2.0em}      & 226.3&\hspace*{-3.0em} -37.9& \hspace*{-0.5em}  7.85 (253)&\hspace*{-0.5em}   F3V;UnK&\hspace*{-1.0em}   14.9& \hspace*{-1.0em}   31.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}80.3\pmt  4.6&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.34& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 22226& \hspace*{-2.0em} 22538& 228.1&\hspace*{-3.0em} -37.3& \hspace*{-0.5em}  8.58      &\hspace*{-0.5em}   F5V;UnK&\hspace*{-1.0em}   12.4& \hspace*{-1.0em}   30.8& \hspace*{-1.0em}    1.1 \pmt   2.2 &\hspace*{-1.0em}    0.1 \pmt   2.2 &\hspace*{-1.0em}65.4\pmt  4.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.05& \hspace*{-1.0em} 2.1585& \hspace*{-1.0em}0.530& \hspace*{-1.0em}\\ \hline
469&\hspace*{-1.5em} 22407& \hspace*{-2.0em}      & 170.0&\hspace*{-3.0em}  -7.8& \hspace*{-0.5em}  5.84 ( 55)&\hspace*{-0.5em}   A8m;SpB&\hspace*{-1.0em}   40.2& \hspace*{-1.0em}   -2.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}83.8\pmt  3.4&\hspace*{-2.0em}  20.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.16& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 22407& \hspace*{-2.0em} 21397& 168.1&\hspace*{-3.0em} -10.0& \hspace*{-0.5em}  8.45      &\hspace*{-0.5em}    F8;UnK&\hspace*{-1.0em}   41.8& \hspace*{-1.0em}    1.4& \hspace*{-1.0em}    0.1 \pmt   1.5 &\hspace*{-1.0em}   -1.7 \pmt   1.5 &\hspace*{-1.0em}77.1\pmt  5.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.10& \hspace*{-1.0em} 4.2266& \hspace*{-1.0em}0.510& \hspace*{-1.0em}\\ \hline
470&\hspace*{-1.5em} 22611& \hspace*{-2.0em}      & 236.5&\hspace*{-3.0em} -38.5& \hspace*{-0.5em}  6.68 (115)&\hspace*{-0.5em}F6IV/V;UnK&\hspace*{-1.0em}    2.2& \hspace*{-1.0em}   75.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}59.3\pmt  1.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.37& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 22611& \hspace*{-2.0em} 22604& 236.5&\hspace*{-3.0em} -38.6& \hspace*{-0.5em}  8.83      &\hspace*{-0.5em}   G5V;BiN&\hspace*{-1.0em}    4.3& \hspace*{-1.0em}   72.1& \hspace*{-1.0em}   -2.1 \pmt   1.8 &\hspace*{-1.0em}    3.7 \pmt   1.7 &\hspace*{-1.0em}57.6\pmt  2.7&\hspace*{-2.0em}  45.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.90& \hspace*{-1.0em} 0.0287& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
471&\hspace*{-1.5em} 23044& \hspace*{-2.0em}      & 198.1&\hspace*{-3.0em} -24.6& \hspace*{-0.5em}  8.49 (364)&\hspace*{-0.5em}    G5;BiN&\hspace*{-1.0em}    0.7& \hspace*{-1.0em}   57.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}81.5\pmt 11.7&\hspace*{-2.0em}  36.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.94& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 23044& \hspace*{-2.0em} 23266& 198.5&\hspace*{-3.0em} -24.0& \hspace*{-0.5em}  9.11      &\hspace*{-0.5em}   F8V;BiN&\hspace*{-1.0em}    7.6& \hspace*{-1.0em}   53.7& \hspace*{-1.0em}   -7.6 \pmt   1.5 &\hspace*{-1.0em}    2.5 \pmt   1.6 &\hspace*{-1.0em}84.0\pmt 15.5&\hspace*{-2.0em} 106.0 & \hspace*{-1.0em} -69.6\pmt   2.5&\hspace*{-3.0em} 1.02& \hspace*{-1.0em} 1.0519& \hspace*{-1.0em}0.990& \hspace*{-1.0em}\\ \hline
472&\hspace*{-1.5em} 23345& \hspace*{-2.0em}      & 261.8&\hspace*{-3.0em} -37.6& \hspace*{-0.5em}  8.18 (312)&\hspace*{-0.5em}F5IV/V;OtH&\hspace*{-1.0em}   47.8& \hspace*{-1.0em}  -33.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}92.9\pmt  4.6&\hspace*{-2.0em}   5.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.20& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 23345& \hspace*{-2.0em} 22199& 263.2&\hspace*{-3.0em} -39.7& \hspace*{-0.5em}  8.59      &\hspace*{-0.5em}   F5V;UnK&\hspace*{-1.0em}   47.0& \hspace*{-1.0em}  -35.8& \hspace*{-1.0em}    1.1 \pmt   2.0 &\hspace*{-1.0em}    3.5 \pmt   2.0 &\hspace*{-1.0em}82.6\pmt  4.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.13& \hspace*{-1.0em} 3.7580& \hspace*{-1.0em}0.140& \hspace*{-1.0em}\\ \hline
473&\hspace*{-1.5em} 24008& \hspace*{-2.0em}      & 249.7&\hspace*{-3.0em} -36.3& \hspace*{-0.5em}  7.49 (206)&\hspace*{-0.5em}   F5V;OtH&\hspace*{-1.0em}  -96.2& \hspace*{-1.0em}   27.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}59.0\pmt  1.3&\hspace*{-2.0em}  28.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.27& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 24008& \hspace*{-2.0em} 24597& 247.6&\hspace*{-3.0em} -34.9& \hspace*{-0.5em}  8.28      &\hspace*{-0.5em}   G3V;OtH&\hspace*{-1.0em}  -91.1& \hspace*{-1.0em}   27.2& \hspace*{-1.0em}   -1.5 \pmt   1.4 &\hspace*{-1.0em}   -0.1 \pmt   1.6 &\hspace*{-1.0em}46.6\pmt  1.1&\hspace*{-2.0em}  30.5 & \hspace*{-1.0em}  -1.2\pmt   0.5&\hspace*{-3.0em} 0.90& \hspace*{-1.0em} 2.2769& \hspace*{-1.0em}0.170& \hspace*{-1.0em}\\ \hline
474&\hspace*{-1.5em} 24016& \hspace*{-2.0em}      & 174.9&\hspace*{-3.0em}  -6.0& \hspace*{-0.5em}  6.67 (113)&\hspace*{-0.5em}   F8V;SpB&\hspace*{-1.0em}   39.1& \hspace*{-1.0em}   53.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}53.0\pmt  1.9&\hspace*{-2.0em}  -1.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.37& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 24005\\
   &\hspace*{-1.5em} 24016& \hspace*{-2.0em} 24005& 174.9&\hspace*{-3.0em}  -6.0& \hspace*{-0.5em}  8.51      &\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}   40.0& \hspace*{-1.0em}   56.2& \hspace*{-1.0em}   -0.9 \pmt   1.9 &\hspace*{-1.0em}   -2.7 \pmt   2.0 &\hspace*{-1.0em}53.4\pmt  3.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.93& \hspace*{-1.0em} 0.0177& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
475&\hspace*{-1.5em} 24320& \hspace*{-2.0em}      & 269.0&\hspace*{-3.0em} -35.4& \hspace*{-0.5em}  8.59 (380)&\hspace*{-0.5em}   G5V;BiN&\hspace*{-1.0em} -120.2& \hspace*{-1.0em}   14.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}57.5\pmt 15.5&\hspace*{-2.0em}  14.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.86& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 24320& \hspace*{-2.0em} 21286& 270.0&\hspace*{-3.0em} -40.3& \hspace*{-0.5em}  9.14      &\hspace*{-0.5em}   G8V;OtH&\hspace*{-1.0em} -110.0& \hspace*{-1.0em}   15.1& \hspace*{-1.0em}  -11.0 \pmt   5.9 &\hspace*{-1.0em}    2.2 \pmt   6.2 &\hspace*{-1.0em}58.5\pmt  2.2&\hspace*{-2.0em}  13.5 & \hspace*{-1.0em}  -0.2\pmt   0.8&\hspace*{-3.0em} 0.87& \hspace*{-1.0em} 4.9187& \hspace*{-1.0em}0.250& \hspace*{-1.0em}\\ \hline
476&\hspace*{-1.5em} 24934& \hspace*{-2.0em}      & 174.8&\hspace*{-3.0em}  -3.1& \hspace*{-0.5em}  9.41 (448)&\hspace*{-0.5em}    F8;UnK&\hspace*{-1.0em}   -0.9& \hspace*{-1.0em}  -13.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}98.5\pmt 12.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.02& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 24934& \hspace*{-2.0em} 26322& 174.6&\hspace*{-3.0em}   1.0& \hspace*{-0.5em} 11.98      &\hspace*{-0.5em}     -;UnK&\hspace*{-1.0em}   -2.0& \hspace*{-1.0em}  -12.2& \hspace*{-1.0em}    1.2 \pmt   4.2 &\hspace*{-1.0em}   -2.5 \pmt   5.2 &\hspace*{-1.0em}91.0\pmt 38.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.86& \hspace*{-1.0em} 7.0484& \hspace*{-1.0em}0.960& \hspace*{-1.0em}\\ \hline
477&\hspace*{-1.5em} 25001& \hspace*{-2.0em}      & 176.6&\hspace*{-3.0em}  -4.1& \hspace*{-0.5em}  5.66 ( 47)&\hspace*{-0.5em}  A1Vs;SpB&\hspace*{-1.0em}   -1.1& \hspace*{-1.0em}   -0.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}88.6\pmt  2.5&\hspace*{-2.0em} -19.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.53& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 25001& \hspace*{-2.0em} 24878& 175.6&\hspace*{-3.0em}  -3.8& \hspace*{-0.5em}  8.99      &\hspace*{-0.5em}    A5;UnK&\hspace*{-1.0em}   -6.1& \hspace*{-1.0em}   -1.8& \hspace*{-1.0em}    4.3 \pmt   1.6 &\hspace*{-1.0em}    1.3 \pmt   1.6 &\hspace*{-1.0em}99.9\pmt 12.6&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.27& \hspace*{-1.0em} 1.5083& \hspace*{-1.0em}0.110& \hspace*{-1.0em}\\ \hline
478&\hspace*{-1.5em} 25453& \hspace*{-2.0em}      & 196.7&\hspace*{-3.0em} -15.4& \hspace*{-0.5em}  6.41 ( 89)&\hspace*{-0.5em}  A0Vn;BiN&\hspace*{-1.0em}   34.9& \hspace*{-1.0em}   -8.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}92.2\pmt  4.0&\hspace*{-2.0em}  13.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.91& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 25453& \hspace*{-2.0em} 25483& 196.4&\hspace*{-3.0em} -15.1& \hspace*{-0.5em}  7.03      &\hspace*{-0.5em}    A0;VaR&\hspace*{-1.0em}   33.2& \hspace*{-1.0em}  -10.5& \hspace*{-1.0em}    1.8 \pmt   2.7 &\hspace*{-1.0em}    1.4 \pmt   2.8 &\hspace*{-1.0em}91.2\pmt  3.7&\hspace*{-2.0em}  35.4 & \hspace*{-1.0em} -22.4\pmt   2.7&\hspace*{-3.0em} 1.41& \hspace*{-1.0em} 0.5051& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 25453& \hspace*{-2.0em} 26161& 198.4&\hspace*{-3.0em} -14.0& \hspace*{-0.5em}  7.73      &\hspace*{-0.5em}    A2;UnK&\hspace*{-1.0em}   31.4& \hspace*{-1.0em}   -8.8& \hspace*{-1.0em}    2.7 \pmt   2.4 &\hspace*{-1.0em}   -0.6 \pmt   2.5 &\hspace*{-1.0em}99.9\pmt  7.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.55& \hspace*{-1.0em} 3.4094& \hspace*{-1.0em}0.610& \hspace*{-1.0em}\\ \hline
479&\hspace*{-1.5em} 25483& \hspace*{-2.0em}      & 196.4&\hspace*{-3.0em} -15.1& \hspace*{-0.5em}  7.03 (157)&\hspace*{-0.5em}    A0;VaR&\hspace*{-1.0em}   33.2& \hspace*{-1.0em}  -10.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}91.2\pmt  3.7&\hspace*{-2.0em}  35.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.41& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 25483& \hspace*{-2.0em} 26161& 198.4&\hspace*{-3.0em} -14.0& \hspace*{-0.5em}  7.73      &\hspace*{-0.5em}    A2;UnK&\hspace*{-1.0em}   31.4& \hspace*{-1.0em}   -8.8& \hspace*{-1.0em}   -0.8 \pmt   2.8 &\hspace*{-1.0em}   -3.1 \pmt   2.8 &\hspace*{-1.0em}99.9\pmt  7.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.55& \hspace*{-1.0em} 3.4448& \hspace*{-1.0em}0.390& \hspace*{-1.0em}\\ \hline
480&\hspace*{-1.5em} 25638& \hspace*{-2.0em}      & 190.9&\hspace*{-3.0em} -11.4& \hspace*{-0.5em}  6.35 ( 83)&\hspace*{-0.5em}   A4V;OtH&\hspace*{-1.0em}   16.8& \hspace*{-1.0em}    2.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}93.5\pmt  5.1&\hspace*{-2.0em}  25.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.32& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 25638& \hspace*{-2.0em} 25975& 189.5&\hspace*{-3.0em}  -9.4& \hspace*{-0.5em} 10.45      &\hspace*{-0.5em}    F0;UnK&\hspace*{-1.0em}    9.5& \hspace*{-1.0em}    1.8& \hspace*{-1.0em}    8.8 \pmt   1.9 &\hspace*{-1.0em}   -1.2 \pmt   1.9 &\hspace*{-1.0em}98.2\pmt 27.6&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.90& \hspace*{-1.0em} 4.0444& \hspace*{-1.0em}0.300& \hspace*{-1.0em}\\ \hline
481&\hspace*{-1.5em} 25711& \hspace*{-2.0em}      & 176.0&\hspace*{-3.0em}  -1.6& \hspace*{-0.5em}  9.27 (442)&\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}   37.1& \hspace*{-1.0em}  -28.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}89.7\pmt 12.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.92& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 25711& \hspace*{-2.0em} 25614& 176.2&\hspace*{-3.0em}  -2.0& \hspace*{-0.5em} 10.13      &\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}   44.8& \hspace*{-1.0em}  -29.8& \hspace*{-1.0em}   -7.8 \pmt   2.2 &\hspace*{-1.0em}    1.7 \pmt   2.2 &\hspace*{-1.0em}93.5\pmt 16.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.92& \hspace*{-1.0em} 0.6921& \hspace*{-1.0em}0.900& \hspace*{-1.0em}\\ \hline
482&\hspace*{-1.5em} 26159& \hspace*{-2.0em}      & 184.9&\hspace*{-3.0em}  -6.0& \hspace*{-0.5em}  8.73 (399)&\hspace*{-0.5em}    F5;UnK&\hspace*{-1.0em}   22.1& \hspace*{-1.0em}    5.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}98.8\pmt 17.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.17& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 26159& \hspace*{-2.0em} 26183& 187.9&\hspace*{-3.0em}  -7.8& \hspace*{-0.5em}  9.15      &\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}   30.2& \hspace*{-1.0em}    8.5& \hspace*{-1.0em}   -9.4 \pmt   1.8 &\hspace*{-1.0em}   -1.9 \pmt   1.6 &\hspace*{-1.0em}99.9\pmt 16.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.06& \hspace*{-1.0em} 6.0368& \hspace*{-1.0em}0.260& \hspace*{-1.0em}\\ \hline
483&\hspace*{-1.5em} 26290& \hspace*{-2.0em}      & 173.3&\hspace*{-3.0em}   1.7& \hspace*{-0.5em}  9.04 (431)&\hspace*{-0.5em}    F5;UnK&\hspace*{-1.0em}    4.5& \hspace*{-1.0em}  -11.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}95.1\pmt 12.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.11& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 26290& \hspace*{-2.0em} 26322& 174.6&\hspace*{-3.0em}   1.0& \hspace*{-0.5em} 11.98      &\hspace*{-0.5em}     -;UnK&\hspace*{-1.0em}   -2.0& \hspace*{-1.0em}  -12.2& \hspace*{-1.0em}    6.1 \pmt   4.2 &\hspace*{-1.0em}    1.5 \pmt   5.0 &\hspace*{-1.0em}91.0\pmt 38.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.86& \hspace*{-1.0em} 2.4171& \hspace*{-1.0em}0.940& \hspace*{-1.0em}\\ \hline
484&\hspace*{-1.5em} 26309& \hspace*{-2.0em}      & 232.7&\hspace*{-3.0em} -28.1& \hspace*{-0.5em}  6.26 ( 78)&\hspace*{-0.5em}A2III-;UnK&\hspace*{-1.0em}   10.6& \hspace*{-1.0em}   22.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}52.8\pmt  1.2&\hspace*{-2.0em}  22.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.33& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 26309& \hspace*{-2.0em} 26453& 232.7&\hspace*{-3.0em} -27.8& \hspace*{-0.5em}  7.26      &\hspace*{-0.5em}   F3V;UnK&\hspace*{-1.0em}    9.9& \hspace*{-1.0em}   23.9& \hspace*{-1.0em}    0.7 \pmt   1.6 &\hspace*{-1.0em}   -2.0 \pmt   1.7 &\hspace*{-1.0em}56.8\pmt  2.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.30& \hspace*{-1.0em} 0.3102& \hspace*{-1.0em}0.990& \hspace*{-1.0em}\\ \hline
485&\hspace*{-1.5em} 26401& \hspace*{-2.0em}      & 248.4&\hspace*{-3.0em} -31.2& \hspace*{-0.5em}  9.30 (443)&\hspace*{-0.5em}K1/K2V;BiN&\hspace*{-1.0em}    4.6& \hspace*{-1.0em}    0.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}76.6\pmt  8.9&\hspace*{-2.0em}  30.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.90& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 26401& \hspace*{-2.0em} 27297& 251.2&\hspace*{-3.0em} -29.8& \hspace*{-0.5em} 10.51      &\hspace*{-0.5em}     -;UnK&\hspace*{-1.0em}   -3.0& \hspace*{-1.0em}   -9.7& \hspace*{-1.0em}    4.1 \pmt   2.9 &\hspace*{-1.0em}    8.2 \pmt   3.0 &\hspace*{-1.0em}77.5\pmt 48.6&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.80& \hspace*{-1.0em} 3.6625& \hspace*{-1.0em}0.850& \hspace*{-1.0em}\\ \hline
486&\hspace*{-1.5em} 26404& \hspace*{-2.0em}      & 228.2&\hspace*{-3.0em} -26.5& \hspace*{-0.5em}  7.68 (235)&\hspace*{-0.5em}   F5V;BiN&\hspace*{-1.0em}   14.5& \hspace*{-1.0em}   11.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}57.0\pmt  2.2&\hspace*{-2.0em}  -7.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.19& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 26404& \hspace*{-2.0em} 27260& 226.4&\hspace*{-3.0em} -23.6& \hspace*{-0.5em}  8.61      &\hspace*{-0.5em}   G0V;UnK&\hspace*{-1.0em}   13.3& \hspace*{-1.0em}   14.4& \hspace*{-1.0em}    0.7 \pmt   2.1 &\hspace*{-1.0em}   -1.8 \pmt   2.1 &\hspace*{-1.0em}62.2\pmt  4.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.97& \hspace*{-1.0em} 3.3570& \hspace*{-1.0em}0.510& \hspace*{-1.0em}\\ \hline
487&\hspace*{-1.5em} 26680& \hspace*{-2.0em}      & 195.4&\hspace*{-3.0em} -10.8& \hspace*{-0.5em}  7.92 (263)&\hspace*{-0.5em}    F0;OtH&\hspace*{-1.0em}   20.3& \hspace*{-1.0em}  -20.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}91.1\pmt  7.9&\hspace*{-2.0em}  48.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.35& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 26680& \hspace*{-2.0em} 26646& 195.3&\hspace*{-3.0em} -10.8& \hspace*{-0.5em}  8.62      &\hspace*{-0.5em}    F5;UnK&\hspace*{-1.0em}   20.4& \hspace*{-1.0em}  -21.6& \hspace*{-1.0em}    0.2 \pmt   1.6 &\hspace*{-1.0em}    1.2 \pmt   1.5 &\hspace*{-1.0em}82.6\pmt  7.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.15& \hspace*{-1.0em} 0.2109& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
488&\hspace*{-1.5em} 26957& \hspace*{-2.0em}      & 168.8&\hspace*{-3.0em}   6.2& \hspace*{-0.5em}  6.81 (126)&\hspace*{-0.5em}    G0;OtH&\hspace*{-1.0em}  117.9& \hspace*{-1.0em}    2.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}88.7\pmt  7.6&\hspace*{-2.0em}   9.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.76& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 26957& \hspace*{-2.0em} 26580& 165.2&\hspace*{-3.0em}   7.5& \hspace*{-0.5em}  8.07      &\hspace*{-0.5em}    G5;BiN&\hspace*{-1.0em}  127.8& \hspace*{-1.0em}    2.8& \hspace*{-1.0em}   -8.8 \pmt   1.4 &\hspace*{-1.0em}    0.2 \pmt   1.3 &\hspace*{-1.0em}88.3\pmt  9.9&\hspace*{-2.0em}-217.6 & \hspace*{-1.0em} 223.9\pmt   1.9&\hspace*{-3.0em} 0.98& \hspace*{-1.0em} 5.9280& \hspace*{-1.0em}0.650& \hspace*{-1.0em}\\ \hline
489&\hspace*{-1.5em} 27069& \hspace*{-2.0em}      & 210.2&\hspace*{-3.0em} -17.4& \hspace*{-0.5em}  7.98 (270)&\hspace*{-0.5em}    F2;UnK&\hspace*{-1.0em}   28.8& \hspace*{-1.0em}    3.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}86.7\pmt  6.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.32& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 27069& \hspace*{-2.0em} 26588& 209.9&\hspace*{-3.0em} -18.8& \hspace*{-0.5em}  8.30      &\hspace*{-0.5em}    F5;UnK&\hspace*{-1.0em}   27.7& \hspace*{-1.0em}    3.7& \hspace*{-1.0em}    1.2 \pmt   1.6 &\hspace*{-1.0em}    0.5 \pmt   1.7 &\hspace*{-1.0em}96.5\pmt  8.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.26& \hspace*{-1.0em} 2.1103& \hspace*{-1.0em}0.930& \hspace*{-1.0em}\\ \hline
490&\hspace*{-1.5em} 27158& \hspace*{-2.0em}      & 216.9&\hspace*{-3.0em} -20.2& \hspace*{-0.5em}  8.31 (331)&\hspace*{-0.5em}   G6V;OtH&\hspace*{-1.0em}  110.7& \hspace*{-1.0em}  -48.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}79.8\pmt  5.5&\hspace*{-2.0em} -33.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.96& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 27158& \hspace*{-2.0em} 26809& 220.4&\hspace*{-3.0em} -22.7& \hspace*{-0.5em}  9.06      &\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}  121.1& \hspace*{-1.0em}  -52.4& \hspace*{-1.0em}   -4.5 \pmt   1.9 &\hspace*{-1.0em}    2.6 \pmt   1.9 &\hspace*{-1.0em}74.1\pmt  7.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.96& \hspace*{-1.0em} 5.7198& \hspace*{-1.0em}0.130& \hspace*{-1.0em}\\ \hline
491&\hspace*{-1.5em} 27193& \hspace*{-2.0em}      & 253.7&\hspace*{-3.0em} -30.3& \hspace*{-0.5em}  7.22 (172)&\hspace*{-0.5em}   F1V;UnK&\hspace*{-1.0em}    7.5& \hspace*{-1.0em}  -35.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}97.1\pmt  3.7&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.58& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 27193& \hspace*{-2.0em} 29285& 256.7&\hspace*{-3.0em} -26.6& \hspace*{-0.5em}  7.65      &\hspace*{-0.5em}F5/F6I;OtH&\hspace*{-1.0em}    7.2& \hspace*{-1.0em}  -34.5& \hspace*{-1.0em}    0.2 \pmt   1.7 &\hspace*{-1.0em}   -1.9 \pmt   2.1 &\hspace*{-1.0em}99.2\pmt  3.8&\hspace*{-2.0em}   1.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.42& \hspace*{-1.0em} 7.7252& \hspace*{-1.0em}0.240& \hspace*{-1.0em}\\ \hline
492&\hspace*{-1.5em} 27791& \hspace*{-2.0em}      & 176.1&\hspace*{-3.0em}   4.2& \hspace*{-0.5em}  7.72 (241)&\hspace*{-0.5em}    F8;BiN&\hspace*{-1.0em}   53.4& \hspace*{-1.0em}  -44.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}95.9\pmt 29.4&\hspace*{-2.0em} -16.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.18& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 27791& \hspace*{-2.0em} 28872& 175.2&\hspace*{-3.0em}   7.6& \hspace*{-0.5em}  8.78      &\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}   55.1& \hspace*{-1.0em}  -38.3& \hspace*{-1.0em}   -2.2 \pmt   2.0 &\hspace*{-1.0em}   -3.5 \pmt   2.0 &\hspace*{-1.0em}99.9\pmt 11.4&\hspace*{-2.0em}  36.0 & \hspace*{-1.0em} -54.5\pmt   4.2&\hspace*{-3.0em} 1.16& \hspace*{-1.0em} 6.0375& \hspace*{-1.0em}0.910& \hspace*{-1.0em}\\ \hline
493&\hspace*{-1.5em} 28036& \hspace*{-2.0em}      & 244.1&\hspace*{-3.0em} -26.7& \hspace*{-0.5em}  7.46 (200)&\hspace*{-0.5em}   F7V;BiN&\hspace*{-1.0em}   -4.7& \hspace*{-1.0em}   22.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}54.4\pmt  1.3&\hspace*{-2.0em}  24.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.25& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 28036& \hspace*{-2.0em} 26990& 245.5&\hspace*{-3.0em} -29.5& \hspace*{-0.5em}  8.14      &\hspace*{-0.5em}   G0V;OtH&\hspace*{-1.0em}   -6.2& \hspace*{-1.0em}   28.4& \hspace*{-1.0em}   -0.8 \pmt   1.8 &\hspace*{-1.0em}   -1.6 \pmt   1.6 &\hspace*{-1.0em}55.4\pmt  1.4&\hspace*{-2.0em}  23.8 & \hspace*{-1.0em}   0.2\pmt   0.6&\hspace*{-3.0em} 0.95& \hspace*{-1.0em} 2.8236& \hspace*{-1.0em}0.920& \hspace*{-1.0em}\\ \hline
494&\hspace*{-1.5em} 28525& \hspace*{-2.0em}      & 291.6&\hspace*{-3.0em} -28.9& \hspace*{-0.5em}  8.69 (394)&\hspace*{-0.5em}   G0V;UnK&\hspace*{-1.0em}  -42.1& \hspace*{-1.0em}   -0.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}82.1\pmt  6.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.00& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 28525& \hspace*{-2.0em} 37855& 291.9&\hspace*{-3.0em} -24.3& \hspace*{-0.5em}  8.90      &\hspace*{-0.5em}   G0V;YnG&\hspace*{-1.0em}  -44.8& \hspace*{-1.0em}   -2.2& \hspace*{-1.0em}    2.6 \pmt   2.1 &\hspace*{-1.0em}    0.9 \pmt   2.9 &\hspace*{-1.0em}80.3\pmt  4.8&\hspace*{-2.0em}  25.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.97& \hspace*{-1.0em} 6.5873& \hspace*{-1.0em}0.290& \hspace*{-1.0em}\\ \hline
495&\hspace*{-1.5em} 29142& \hspace*{-2.0em}      & 260.1&\hspace*{-3.0em} -27.5& \hspace*{-0.5em}  7.97 (268)&\hspace*{-0.5em}   F9V;BiN&\hspace*{-1.0em}  -65.3& \hspace*{-1.0em}   -5.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}85.5\pmt  5.7&\hspace*{-2.0em}  28.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.31& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 29142& \hspace*{-2.0em} 29094& 261.4&\hspace*{-3.0em} -27.7& \hspace*{-0.5em}  8.21      &\hspace*{-0.5em}   F7V;OtH&\hspace*{-1.0em}  -70.6& \hspace*{-1.0em}  -12.2& \hspace*{-1.0em}    4.0 \pmt   2.3 &\hspace*{-1.0em}    5.9 \pmt   2.1 &\hspace*{-1.0em}88.0\pmt  3.9&\hspace*{-2.0em}  35.9 & \hspace*{-1.0em}  -8.3\pmt   1.0&\hspace*{-3.0em} 1.19& \hspace*{-1.0em} 1.7177& \hspace*{-1.0em}0.170& \hspace*{-1.0em}\\ \hline
496&\hspace*{-1.5em} 29439& \hspace*{-2.0em}      & 275.2&\hspace*{-3.0em} -28.5& \hspace*{-0.5em}  6.85 (129)&\hspace*{-0.5em}   F6V;BiN&\hspace*{-1.0em} -144.5& \hspace*{-1.0em}   33.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}70.2\pmt  6.6&\hspace*{-2.0em}  39.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.40& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 29444\\
   &\hspace*{-1.5em} 29439& \hspace*{-2.0em} 29444& 275.3&\hspace*{-3.0em} -28.5& \hspace*{-0.5em}  8.60      &\hspace*{-0.5em}  F7IV;BiN&\hspace*{-1.0em} -147.1& \hspace*{-1.0em}   27.4& \hspace*{-1.0em}    2.5 \pmt   2.6 &\hspace*{-1.0em}    6.0 \pmt   2.6 &\hspace*{-1.0em}51.7\pmt 16.6&\hspace*{-2.0em}  44.7 & \hspace*{-1.0em}  -5.3\pmt   0.5&\hspace*{-3.0em} 0.97& \hspace*{-1.0em} 0.0069& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
497&\hspace*{-1.5em} 29692& \hspace*{-2.0em}      & 225.8&\hspace*{-3.0em} -16.1& \hspace*{-0.5em}  5.99 ( 65)&\hspace*{-0.5em} K1III;BiN&\hspace*{-1.0em}   76.7& \hspace*{-1.0em}   12.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}62.5\pmt  3.1&\hspace*{-2.0em}  64.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.19& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 29692& \hspace*{-2.0em} 29601& 224.8&\hspace*{-3.0em} -15.9& \hspace*{-0.5em}  7.91      &\hspace*{-0.5em}   G2V;BiN&\hspace*{-1.0em}   75.0& \hspace*{-1.0em}   10.5& \hspace*{-1.0em}    5.5 \pmt   1.9 &\hspace*{-1.0em}    1.4 \pmt   1.9 &\hspace*{-1.0em}75.9\pmt  7.1&\hspace*{-2.0em}  47.1 & \hspace*{-1.0em}  16.5\pmt   0.5&\hspace*{-3.0em} 1.26& \hspace*{-1.0em} 1.1190& \hspace*{-1.0em}0.210& \hspace*{-1.0em}\\ \hline
498&\hspace*{-1.5em} 29930& \hspace*{-2.0em}      & 200.8&\hspace*{-3.0em}  -3.1& \hspace*{-0.5em}  8.01 (278)&\hspace*{-0.5em}    F5;BiN&\hspace*{-1.0em}    1.4& \hspace*{-1.0em}   -7.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}80.6\pmt  6.2&\hspace*{-2.0em}  29.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.45& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 29930& \hspace*{-2.0em} 30164& 204.3&\hspace*{-3.0em}  -4.1& \hspace*{-0.5em} 10.25      &\hspace*{-0.5em}     A;BiN&\hspace*{-1.0em}   -0.7& \hspace*{-1.0em}   -0.1& \hspace*{-1.0em}   -2.5 \pmt   2.9 &\hspace*{-1.0em}   -6.2 \pmt   2.9 &\hspace*{-1.0em}67.8\pmt 38.9&\hspace*{-2.0em}  42.0 & \hspace*{-1.0em} -12.5\pmt   1.8&\hspace*{-3.0em} 1.57& \hspace*{-1.0em} 5.1193& \hspace*{-1.0em}0.500& \hspace*{-1.0em}\\ \hline
499&\hspace*{-1.5em} 31323& \hspace*{-2.0em}      & 191.3&\hspace*{-3.0em}   6.3& \hspace*{-0.5em}  7.18 (169)&\hspace*{-0.5em}    A3;BiN&\hspace*{-1.0em}   28.4& \hspace*{-1.0em}  -24.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}86.0\pmt  5.6&\hspace*{-2.0em} -29.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.47& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 31316\\
   &\hspace*{-1.5em} 31323& \hspace*{-2.0em} 31316& 191.3&\hspace*{-3.0em}   6.3& \hspace*{-0.5em}  7.42      &\hspace*{-0.5em}    A3;BiN&\hspace*{-1.0em}   28.1& \hspace*{-1.0em}  -21.5& \hspace*{-1.0em}    0.3 \pmt   1.4 &\hspace*{-1.0em}   -3.3 \pmt   1.4 &\hspace*{-1.0em}88.0\pmt  7.2&\hspace*{-2.0em} -24.3 & \hspace*{-1.0em}  -5.1\pmt   5.0&\hspace*{-3.0em} 1.41& \hspace*{-1.0em} 0.0223& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
500&\hspace*{-1.5em} 31562& \hspace*{-2.0em}      & 184.2&\hspace*{-3.0em}  10.3& \hspace*{-0.5em}  8.34 (336)&\hspace*{-0.5em} F8III;UnK&\hspace*{-1.0em}   21.3& \hspace*{-1.0em}    8.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}96.9\pmt  9.7&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.19& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 31562& \hspace*{-2.0em} 30618& 185.2&\hspace*{-3.0em}   7.3& \hspace*{-0.5em} 10.22      &\hspace*{-0.5em}    G1;EcB&\hspace*{-1.0em}   14.0& \hspace*{-1.0em}    7.5& \hspace*{-1.0em}    7.0 \pmt   2.3 &\hspace*{-1.0em}    2.0 \pmt   2.6 &\hspace*{-1.0em}99.9\pmt 22.9&\hspace*{-2.0em}  31.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.91& \hspace*{-1.0em} 5.2109& \hspace*{-1.0em}0.140& \hspace*{-1.0em}\\ \hline
501&\hspace*{-1.5em} 31577& \hspace*{-2.0em}      & 204.4&\hspace*{-3.0em}   0.2& \hspace*{-0.5em}  9.46 (451)&\hspace*{-0.5em}   B5V;BiN&\hspace*{-1.0em}   -1.3& \hspace*{-1.0em}   -2.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}99.7\pmt 37.1&\hspace*{-2.0em}  -8.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.16& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 31577& \hspace*{-2.0em} 30362& 201.8&\hspace*{-3.0em}  -2.2& \hspace*{-0.5em}  9.73      &\hspace*{-0.5em} B9III;UnK&\hspace*{-1.0em}    2.3& \hspace*{-1.0em}   -3.4& \hspace*{-1.0em}   -4.4 \pmt   4.5 &\hspace*{-1.0em}   -0.2 \pmt   4.6 &\hspace*{-1.0em}99.9\pmt 99.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.97& \hspace*{-1.0em} 6.1260& \hspace*{-1.0em}0.980& \hspace*{-1.0em}kn: 30365\\ \hline
502&\hspace*{-1.5em} 32289& \hspace*{-2.0em}      & 288.6&\hspace*{-3.0em} -26.8& \hspace*{-0.5em}  9.02 (427)&\hspace*{-0.5em}   G3V;UnK&\hspace*{-1.0em}  -98.1& \hspace*{-1.0em}   17.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}91.2\pmt 61.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.95& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 32289& \hspace*{-2.0em} 26813& 287.5&\hspace*{-3.0em} -30.5& \hspace*{-0.5em}  9.88      &\hspace*{-0.5em}   G6V;YnG&\hspace*{-1.0em} -102.4& \hspace*{-1.0em}   18.3& \hspace*{-1.0em}    4.7 \pmt   2.0 &\hspace*{-1.0em}    0.7 \pmt   2.4 &\hspace*{-1.0em}99.9\pmt 10.6&\hspace*{-2.0em}   4.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.91& \hspace*{-1.0em} 6.0444& \hspace*{-1.0em}0.460& \hspace*{-1.0em}\\ \hline
503&\hspace*{-1.5em} 32435& \hspace*{-2.0em}      & 296.2&\hspace*{-3.0em} -27.1& \hspace*{-0.5em}  7.46 (201)&\hspace*{-0.5em}   F5V;OtH&\hspace*{-1.0em}  -60.1& \hspace*{-1.0em}   20.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}56.0\pmt  1.1&\hspace*{-2.0em}  12.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.20& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 32435& \hspace*{-2.0em} 22295& 293.6&\hspace*{-3.0em} -31.5& \hspace*{-0.5em}  8.14      &\hspace*{-0.5em}   F7V;BiN&\hspace*{-1.0em}  -58.7& \hspace*{-1.0em}   25.4& \hspace*{-1.0em}    1.0 \pmt   1.6 &\hspace*{-1.0em}    0.2 \pmt   1.5 &\hspace*{-1.0em}61.0\pmt  1.9&\hspace*{-2.0em}  11.5 & \hspace*{-1.0em}   1.1\pmt   2.1&\hspace*{-3.0em} 1.09& \hspace*{-1.0em} 4.8537& \hspace*{-1.0em}0.780& \hspace*{-1.0em}\\ \hline
504&\hspace*{-1.5em} 32438& \hspace*{-2.0em}      & 156.3&\hspace*{-3.0em}  22.5& \hspace*{-0.5em}  4.86 ( 16)&\hspace*{-0.5em}   A3V;BiN&\hspace*{-1.0em}   -1.2& \hspace*{-1.0em}  -20.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}65.8\pmt  3.4&\hspace*{-2.0em}  -3.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.39& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}12 Lyn\\
   &\hspace*{-1.5em} 32438& \hspace*{-2.0em} 32967& 158.9&\hspace*{-3.0em}  22.6& \hspace*{-0.5em}  7.95      &\hspace*{-0.5em}    F8;OtH&\hspace*{-1.0em}  -10.4& \hspace*{-1.0em}  -20.3& \hspace*{-1.0em}    9.2 \pmt   2.2 &\hspace*{-1.0em}   -0.3 \pmt   1.7 &\hspace*{-1.0em}70.9\pmt  4.6&\hspace*{-2.0em} -25.7 & \hspace*{-1.0em}  22.7\pmt   5.0&\hspace*{-3.0em} 1.17& \hspace*{-1.0em} 2.7741& \hspace*{-1.0em}0.110& \hspace*{-1.0em}\\ \hline
505&\hspace*{-1.5em} 33485& \hspace*{-2.0em}      & 171.6&\hspace*{-3.0em}  19.9& \hspace*{-0.5em}  4.90 ( 18)&\hspace*{-0.5em}  A2Vn;VaR&\hspace*{-1.0em}   -5.2& \hspace*{-1.0em}  -21.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}73.9\pmt  1.3&\hspace*{-2.0em}  -8.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.69& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}16 Lyn\\
   &\hspace*{-1.5em} 33485& \hspace*{-2.0em} 35799& 173.1&\hspace*{-3.0em}  24.1& \hspace*{-0.5em} 11.27      &\hspace*{-0.5em}     -;UnK&\hspace*{-1.0em}   -8.7& \hspace*{-1.0em}  -15.4& \hspace*{-1.0em}    3.8 \pmt   2.3 &\hspace*{-1.0em}   -4.5 \pmt   2.3 &\hspace*{-1.0em}85.3\pmt 99.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.75& \hspace*{-1.0em} 5.7915& \hspace*{-1.0em}0.130& \hspace*{-1.0em}\\ \hline
506&\hspace*{-1.5em} 33806& \hspace*{-2.0em}      & 176.9&\hspace*{-3.0em}  18.8& \hspace*{-0.5em}  8.61 (384)&\hspace*{-0.5em}    F5;OtH&\hspace*{-1.0em}   66.2& \hspace*{-1.0em}  -42.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}88.0\pmt  9.8&\hspace*{-2.0em}  -1.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.06& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 33806& \hspace*{-2.0em} 34667& 175.3&\hspace*{-3.0em}  21.2& \hspace*{-0.5em}  9.52      &\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}   70.9& \hspace*{-1.0em}  -32.0& \hspace*{-1.0em}   -4.4 \pmt   1.7 &\hspace*{-1.0em}   -9.3 \pmt   1.7 &\hspace*{-1.0em}84.9\pmt 11.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.87& \hspace*{-1.0em} 4.3316& \hspace*{-1.0em}0.640& \hspace*{-1.0em}\\ \hline
507&\hspace*{-1.5em} 34570& \hspace*{-2.0em}      & 208.9&\hspace*{-3.0em}   7.1& \hspace*{-0.5em}  8.29 (328)&\hspace*{-0.5em}    A3;UnK&\hspace*{-1.0em}    2.2& \hspace*{-1.0em}  -12.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}96.5\pmt  8.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.35& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 34570& \hspace*{-2.0em} 35423& 213.5&\hspace*{-3.0em}   7.4& \hspace*{-0.5em}  9.94      &\hspace*{-0.5em}    F2;UnK&\hspace*{-1.0em}    7.3& \hspace*{-1.0em}   -9.2& \hspace*{-1.0em}   -7.0 \pmt   2.5 &\hspace*{-1.0em}   -3.2 \pmt   1.7 &\hspace*{-1.0em}87.0\pmt 35.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.86& \hspace*{-1.0em} 7.7476& \hspace*{-1.0em}0.110& \hspace*{-1.0em}\\ \hline
508&\hspace*{-1.5em} 35213& \hspace*{-2.0em}      & 236.5&\hspace*{-3.0em}  -5.2& \hspace*{-0.5em}  6.02 ( 66)&\hspace*{-0.5em}A5m...;BiN&\hspace*{-1.0em}  -51.4& \hspace*{-1.0em}   -8.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}92.9\pmt 36.0&\hspace*{-2.0em}  36.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.98& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 35213& \hspace*{-2.0em} 35578& 239.9&\hspace*{-3.0em}  -6.0& \hspace*{-0.5em}  6.74      &\hspace*{-0.5em}    F0;UnK&\hspace*{-1.0em}  -50.2& \hspace*{-1.0em}   -6.9& \hspace*{-1.0em}   -6.1 \pmt   2.6 &\hspace*{-1.0em}   -1.0 \pmt   1.8 &\hspace*{-1.0em}92.3\pmt  3.9&\hspace*{-2.0em}  40.6 & \hspace*{-1.0em}  -5.1\pmt   1.5&\hspace*{-3.0em} 1.80& \hspace*{-1.0em} 5.6815& \hspace*{-1.0em}0.990& \hspace*{-1.0em}\\ \hline
509&\hspace*{-1.5em} 35229& \hspace*{-2.0em}      & 238.2&\hspace*{-3.0em}  -6.0& \hspace*{-0.5em}  7.03 (158)&\hspace*{-0.5em}   A1V;UnK&\hspace*{-1.0em}    0.5& \hspace*{-1.0em}   -1.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}94.9\pmt  5.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.39& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 35229& \hspace*{-2.0em} 36998& 239.1&\hspace*{-3.0em}  -1.5& \hspace*{-0.5em} 10.10      &\hspace*{-0.5em}     -;UnK&\hspace*{-1.0em}   -0.1& \hspace*{-1.0em}    9.2& \hspace*{-1.0em}    0.2 \pmt   2.1 &\hspace*{-1.0em}  -12.5 \pmt   2.7 &\hspace*{-1.0em}86.4\pmt 92.6&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.15& \hspace*{-1.0em} 7.6324& \hspace*{-1.0em}0.190& \hspace*{-1.0em}\\ \hline
510&\hspace*{-1.5em} 35341& \hspace*{-2.0em}      & 177.1&\hspace*{-3.0em}  22.1& \hspace*{-0.5em}  5.87 ( 58)&\hspace*{-0.5em}  A5Vn;OtH&\hspace*{-1.0em}  -15.1& \hspace*{-1.0em}  -10.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}85.3\pmt  3.6&\hspace*{-2.0em} -10.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.57& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}64 Aur\\
   &\hspace*{-1.5em} 35341& \hspace*{-2.0em} 35799& 173.1&\hspace*{-3.0em}  24.1& \hspace*{-0.5em} 11.27      &\hspace*{-0.5em}     -;UnK&\hspace*{-1.0em}   -8.7& \hspace*{-1.0em}  -15.4& \hspace*{-1.0em}   -7.8 \pmt   2.2 &\hspace*{-1.0em}    5.0 \pmt   2.1 &\hspace*{-1.0em}85.3\pmt 99.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.75& \hspace*{-1.0em} 6.2760& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
511&\hspace*{-1.5em} 35472& \hspace*{-2.0em}      & 166.0&\hspace*{-3.0em}  25.1& \hspace*{-0.5em}  7.82 (251)&\hspace*{-0.5em}    F8;OtH&\hspace*{-1.0em}   38.8& \hspace*{-1.0em}  -27.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}95.0\pmt  9.0&\hspace*{-2.0em}   5.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.10& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 35472& \hspace*{-2.0em} 36470& 168.0&\hspace*{-3.0em}  26.5& \hspace*{-0.5em}  8.13      &\hspace*{-0.5em}    F5;BiN&\hspace*{-1.0em}   44.2& \hspace*{-1.0em}  -20.3& \hspace*{-1.0em}   -6.3 \pmt   2.1 &\hspace*{-1.0em}   -8.5 \pmt   2.1 &\hspace*{-1.0em}90.4\pmt 32.0&\hspace*{-2.0em}  14.2 & \hspace*{-1.0em}  -8.4\pmt   0.8&\hspace*{-3.0em} 1.33& \hspace*{-1.0em} 3.8103& \hspace*{-1.0em}0.740& \hspace*{-1.0em}\\ \hline
512&\hspace*{-1.5em} 36917& \hspace*{-2.0em}      & 243.0&\hspace*{-3.0em}  -3.9& \hspace*{-0.5em}  4.65 ( 10)&\hspace*{-0.5em}   B8V;BiN&\hspace*{-1.0em}  -14.6& \hspace*{-1.0em}  -60.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}67.9\pmt  3.1&\hspace*{-2.0em}   3.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 3.83& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}p Pup\\
   &\hspace*{-1.5em} 36917& \hspace*{-2.0em} 36890& 243.0&\hspace*{-3.0em}  -4.0& \hspace*{-0.5em}  7.82      &\hspace*{-0.5em}   F2V;UnK&\hspace*{-1.0em}  -16.6& \hspace*{-1.0em}  -61.3& \hspace*{-1.0em}    2.0 \pmt   1.8 &\hspace*{-1.0em}    1.2 \pmt   1.7 &\hspace*{-1.0em}73.0\pmt  4.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.26& \hspace*{-1.0em} 0.1745& \hspace*{-1.0em}0.990& \hspace*{-1.0em}\\ \hline
513&\hspace*{-1.5em} 37265& \hspace*{-2.0em}      & 185.0&\hspace*{-3.0em}  24.2& \hspace*{-0.5em}  4.89 ( 17)&\hspace*{-0.5em} F3III;OtH&\hspace*{-1.0em}   99.4& \hspace*{-1.0em}  -67.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}51.0\pmt  0.8&\hspace*{-2.0em}   7.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.80& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}71 o$$ Gem\\
   &\hspace*{-1.5em} 37265& \hspace*{-2.0em} 36993& 186.6&\hspace*{-3.0em}  23.1& \hspace*{-0.5em}  8.00      &\hspace*{-0.5em}    G0;OtH&\hspace*{-1.0em}   88.5& \hspace*{-1.0em}  -67.5& \hspace*{-1.0em}    9.3 \pmt   1.4 &\hspace*{-1.0em}   -0.1 \pmt   1.3 &\hspace*{-1.0em}50.8\pmt  2.8&\hspace*{-2.0em}  29.4 & \hspace*{-1.0em} -21.2\pmt   0.7&\hspace*{-3.0em} 1.08& \hspace*{-1.0em} 1.6479& \hspace*{-1.0em}0.150& \hspace*{-1.0em}\\ \hline
514&\hspace*{-1.5em} 37519& \hspace*{-2.0em}      & 246.9&\hspace*{-3.0em}  -4.4& \hspace*{-0.5em}  7.00 (151)&\hspace*{-0.5em}A9IV/V;UnK&\hspace*{-1.0em}   23.7& \hspace*{-1.0em}   -9.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}68.8\pmt  2.4&\hspace*{-2.0em}  -4.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.53& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 37519& \hspace*{-2.0em} 37224& 246.3&\hspace*{-3.0em}  -4.9& \hspace*{-0.5em}  8.28      &\hspace*{-0.5em}   F8V;BiN&\hspace*{-1.0em}   33.2& \hspace*{-1.0em}  -13.6& \hspace*{-1.0em}   -9.6 \pmt   1.8 &\hspace*{-1.0em}    4.5 \pmt   1.8 &\hspace*{-1.0em}65.1\pmt  3.6&\hspace*{-2.0em}   3.0 & \hspace*{-1.0em}  -7.7\pmt   3.4&\hspace*{-3.0em} 1.00& \hspace*{-1.0em} 0.9347& \hspace*{-1.0em}0.300& \hspace*{-1.0em}\\ \hline
515&\hspace*{-1.5em} 37621& \hspace*{-2.0em}      & 274.1&\hspace*{-3.0em} -18.0& \hspace*{-0.5em}  8.18 (313)&\hspace*{-0.5em}F2IV/V;OtH&\hspace*{-1.0em}    2.7& \hspace*{-1.0em}   12.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}79.5\pmt  3.5&\hspace*{-2.0em}  -9.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.20& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 37621& \hspace*{-2.0em} 35111& 274.1&\hspace*{-3.0em} -21.4& \hspace*{-0.5em} 10.89      &\hspace*{-0.5em}     F;UnK&\hspace*{-1.0em}    4.1& \hspace*{-1.0em}    0.8& \hspace*{-1.0em}   -1.4 \pmt   3.4 &\hspace*{-1.0em}   10.6 \pmt   3.5 &\hspace*{-1.0em}74.1\pmt 36.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.82& \hspace*{-1.0em} 4.7511& \hspace*{-1.0em}0.250& \hspace*{-1.0em}\\ \hline
516&\hspace*{-1.5em} 37934& \hspace*{-2.0em}      & 153.8&\hspace*{-3.0em}  30.2& \hspace*{-0.5em}  6.50 ( 97)&\hspace*{-0.5em}F0spe.;RoT&\hspace*{-1.0em}   60.5& \hspace*{-1.0em}  -38.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}96.7\pmt  4.2&\hspace*{-2.0em}   1.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.77& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}49 Cam\\
   &\hspace*{-1.5em} 37934& \hspace*{-2.0em} 38699& 153.2&\hspace*{-3.0em}  31.2& \hspace*{-0.5em}  7.81      &\hspace*{-0.5em}    F8;UnK&\hspace*{-1.0em}   53.9& \hspace*{-1.0em}  -39.3& \hspace*{-1.0em}    6.9 \pmt   2.1 &\hspace*{-1.0em}    0.9 \pmt   2.1 &\hspace*{-1.0em}97.4\pmt  6.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.28& \hspace*{-1.0em} 1.9113& \hspace*{-1.0em}0.150& \hspace*{-1.0em}\\ \hline
517&\hspace*{-1.5em} 38146& \hspace*{-2.0em}      & 241.5&\hspace*{-3.0em}   0.5& \hspace*{-0.5em}  5.32 ( 31)&\hspace*{-0.5em} G0III;BiN&\hspace*{-1.0em}  -29.8& \hspace*{-1.0em}  -18.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}86.3\pmt  8.7&\hspace*{-2.0em}   0.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.35& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}188 Pup\\
   &\hspace*{-1.5em} 38146& \hspace*{-2.0em} 37371& 241.9&\hspace*{-3.0em}  -2.0& \hspace*{-0.5em}  7.82      &\hspace*{-0.5em}    A3;UnK&\hspace*{-1.0em}  -33.2& \hspace*{-1.0em}  -20.5& \hspace*{-1.0em}    3.4 \pmt   1.8 &\hspace*{-1.0em}    2.3 \pmt   1.8 &\hspace*{-1.0em}93.4\pmt  6.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.51& \hspace*{-1.0em} 3.8900& \hspace*{-1.0em}0.150& \hspace*{-1.0em}\\ \hline
518&\hspace*{-1.5em} 38681& \hspace*{-2.0em}      & 183.2&\hspace*{-3.0em}  28.1& \hspace*{-0.5em}  7.92 (264)&\hspace*{-0.5em}    F0;UnK&\hspace*{-1.0em}   30.4& \hspace*{-1.0em}  -31.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}80.0\pmt  5.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.25& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 38681& \hspace*{-2.0em} 39916& 183.8&\hspace*{-3.0em}  30.8& \hspace*{-0.5em}  8.93      &\hspace*{-0.5em}    F8;UnK&\hspace*{-1.0em}   32.0& \hspace*{-1.0em}  -42.7& \hspace*{-1.0em}   -1.9 \pmt   2.9 &\hspace*{-1.0em}   10.8 \pmt   3.2 &\hspace*{-1.0em}79.9\pmt 18.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.94& \hspace*{-1.0em} 3.8832& \hspace*{-1.0em}0.150& \hspace*{-1.0em}\\ \hline
519&\hspace*{-1.5em} 38797& \hspace*{-2.0em}      & 189.2&\hspace*{-3.0em}  26.8& \hspace*{-0.5em}  7.57 (216)&\hspace*{-0.5em}    F0;VaR&\hspace*{-1.0em}   16.2& \hspace*{-1.0em}    8.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}93.4\pmt  5.8&\hspace*{-2.0em}   8.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.50& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 38797& \hspace*{-2.0em} 39735& 188.2&\hspace*{-3.0em}  29.5& \hspace*{-0.5em}  8.20      &\hspace*{-0.5em}    F5;OtH&\hspace*{-1.0em}   21.1& \hspace*{-1.0em}   10.4& \hspace*{-1.0em}   -4.6 \pmt   1.6 &\hspace*{-1.0em}   -3.0 \pmt   1.5 &\hspace*{-1.0em}97.8\pmt  6.6&\hspace*{-2.0em}   7.4 & \hspace*{-1.0em}   1.0\pmt   3.7&\hspace*{-3.0em} 1.30& \hspace*{-1.0em} 4.5176& \hspace*{-1.0em}0.170& \hspace*{-1.0em}\\ \hline
520&\hspace*{-1.5em} 39457& \hspace*{-2.0em}      & 248.8&\hspace*{-3.0em}  -0.2& \hspace*{-0.5em}  8.72 (398)&\hspace*{-0.5em}   G3V;UnK&\hspace*{-1.0em} -165.4& \hspace*{-1.0em}   17.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}73.3\pmt  6.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.95& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 39452\\
   &\hspace*{-1.5em} 39457& \hspace*{-2.0em} 39452& 248.8&\hspace*{-3.0em}  -0.2& \hspace*{-0.5em}  9.70      &\hspace*{-0.5em}     -;UnK&\hspace*{-1.0em} -162.7& \hspace*{-1.0em}   16.2& \hspace*{-1.0em}   -2.7 \pmt   3.2 &\hspace*{-1.0em}    1.2 \pmt   3.2 &\hspace*{-1.0em}71.3\pmt 10.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.86& \hspace*{-1.0em} 0.0171& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
521&\hspace*{-1.5em} 39561& \hspace*{-2.0em}      & 251.3&\hspace*{-3.0em}  -1.4& \hspace*{-0.5em}  7.64 (225)&\hspace*{-0.5em}   F6V;BiN&\hspace*{-1.0em}  -79.0& \hspace*{-1.0em}   14.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}93.4\pmt  9.1&\hspace*{-2.0em}  36.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.20& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 39561& \hspace*{-2.0em} 40018& 248.5&\hspace*{-3.0em}   1.7& \hspace*{-0.5em}  8.43      &\hspace*{-0.5em}   F7V;UnK&\hspace*{-1.0em}  -70.7& \hspace*{-1.0em}    8.9& \hspace*{-1.0em}   -4.2 \pmt   2.3 &\hspace*{-1.0em}    1.1 \pmt   2.4 &\hspace*{-1.0em}92.2\pmt  7.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.18& \hspace*{-1.0em} 6.8987& \hspace*{-1.0em}0.270& \hspace*{-1.0em}\\ \hline
522&\hspace*{-1.5em} 39735& \hspace*{-2.0em}      & 188.2&\hspace*{-3.0em}  29.5& \hspace*{-0.5em}  8.20 (317)&\hspace*{-0.5em}    F5;OtH&\hspace*{-1.0em}   21.1& \hspace*{-1.0em}   10.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}97.8\pmt  6.6&\hspace*{-2.0em}   7.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.30& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 39735& \hspace*{-2.0em} 39667& 186.5&\hspace*{-3.0em}  29.7& \hspace*{-0.5em} 10.01      &\hspace*{-0.5em}    F5;UnK&\hspace*{-1.0em}   22.9& \hspace*{-1.0em}   -1.2& \hspace*{-1.0em}   -1.6 \pmt   2.3 &\hspace*{-1.0em}   11.8 \pmt   2.2 &\hspace*{-1.0em}99.9\pmt 17.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.82& \hspace*{-1.0em} 2.6251& \hspace*{-1.0em}0.370& \hspace*{-1.0em}\\ \hline
523&\hspace*{-1.5em} 39874& \hspace*{-2.0em}      & 209.0&\hspace*{-3.0em}  23.2& \hspace*{-0.5em}  6.25 ( 77)&\hspace*{-0.5em}   F3V;OtH&\hspace*{-1.0em}   14.6& \hspace*{-1.0em}   -3.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}80.0\pmt  2.3&\hspace*{-2.0em} -10.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.57& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}12 Cnc\\
   &\hspace*{-1.5em} 39874& \hspace*{-2.0em} 38444& 208.8&\hspace*{-3.0em}  18.9& \hspace*{-0.5em} 10.36      &\hspace*{-0.5em}    F5;UnK&\hspace*{-1.0em}    4.7& \hspace*{-1.0em}   -1.7& \hspace*{-1.0em}    9.8 \pmt   1.7 &\hspace*{-1.0em}   -3.3 \pmt   1.9 &\hspace*{-1.0em}95.1\pmt 69.6&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.82& \hspace*{-1.0em} 5.9413& \hspace*{-1.0em}0.420& \hspace*{-1.0em}\\ \hline
524&\hspace*{-1.5em} 40006& \hspace*{-2.0em}      & 162.1&\hspace*{-3.0em}  33.1& \hspace*{-0.5em}  7.52 (210)&\hspace*{-0.5em}    A2;SpB&\hspace*{-1.0em}   59.0& \hspace*{-1.0em}  -14.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}92.2\pmt  7.9&\hspace*{-2.0em}  21.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.71& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 40006& \hspace*{-2.0em} 37178& 162.4&\hspace*{-3.0em}  28.5& \hspace*{-0.5em}  7.95      &\hspace*{-0.5em}    F5;OtH&\hspace*{-1.0em}   58.2& \hspace*{-1.0em}   -9.4& \hspace*{-1.0em}    0.5 \pmt   1.9 &\hspace*{-1.0em}   -1.3 \pmt   2.0 &\hspace*{-1.0em}87.5\pmt  5.8&\hspace*{-2.0em}  -7.2 & \hspace*{-1.0em}  28.8\pmt   5.1&\hspace*{-3.0em} 1.36& \hspace*{-1.0em} 7.3191& \hspace*{-1.0em}0.540& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 40006& \hspace*{-2.0em} 40536& 164.2&\hspace*{-3.0em}  34.0& \hspace*{-0.5em}  8.66      &\hspace*{-0.5em}    F5;UnK&\hspace*{-1.0em}   56.2& \hspace*{-1.0em}  -19.7& \hspace*{-1.0em}    1.0 \pmt   1.9 &\hspace*{-1.0em}    3.4 \pmt   1.7 &\hspace*{-1.0em}89.9\pmt  7.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.15& \hspace*{-1.0em} 3.1523& \hspace*{-1.0em}0.990& \hspace*{-1.0em}\\ \hline
525&\hspace*{-1.5em} 41081& \hspace*{-2.0em}      & 268.0&\hspace*{-3.0em}  -8.5& \hspace*{-0.5em}  5.89 ( 59)&\hspace*{-0.5em}   A0V;OtH&\hspace*{-1.0em}  -28.8& \hspace*{-1.0em}   -7.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}70.0\pmt  1.1&\hspace*{-2.0em}  19.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.73& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 41081& \hspace*{-2.0em} 40916& 268.0&\hspace*{-3.0em}  -8.8& \hspace*{-0.5em}  6.63      &\hspace*{-0.5em}A0/A1V;UnK&\hspace*{-1.0em}  -28.1& \hspace*{-1.0em}   -8.7& \hspace*{-1.0em}   -0.6 \pmt   1.5 &\hspace*{-1.0em}    1.2 \pmt   1.6 &\hspace*{-1.0em}67.2\pmt  1.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.42& \hspace*{-1.0em} 0.3801& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
526&\hspace*{-1.5em} 41147& \hspace*{-2.0em}      & 270.8&\hspace*{-3.0em} -10.2& \hspace*{-0.5em}  7.53 (212)&\hspace*{-0.5em}  F0IV;UnK&\hspace*{-1.0em}   38.6& \hspace*{-1.0em}  -29.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}78.4\pmt  2.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.37& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 41147& \hspace*{-2.0em} 41579& 271.7&\hspace*{-3.0em} -10.0& \hspace*{-0.5em}  9.57      &\hspace*{-0.5em}   G5V;UnK&\hspace*{-1.0em}   33.4& \hspace*{-1.0em}  -28.6& \hspace*{-1.0em}    5.1 \pmt   2.1 &\hspace*{-1.0em}   -0.5 \pmt   2.1 &\hspace*{-1.0em}80.4\pmt  6.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.92& \hspace*{-1.0em} 1.3032& \hspace*{-1.0em}0.960& \hspace*{-1.0em}\\ \hline
527&\hspace*{-1.5em} 41880& \hspace*{-2.0em}      & 225.9&\hspace*{-3.0em}  21.8& \hspace*{-0.5em}  9.11 (435)&\hspace*{-0.5em}    G0;BiN&\hspace*{-1.0em} -136.7& \hspace*{-1.0em}  -77.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}70.6\pmt  9.1&\hspace*{-2.0em}  15.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.86& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 41881\\
   &\hspace*{-1.5em} 41880& \hspace*{-2.0em} 41881& 225.9&\hspace*{-3.0em}  21.8& \hspace*{-0.5em} 10.04      &\hspace*{-0.5em}     -;UnK&\hspace*{-1.0em} -137.0& \hspace*{-1.0em}  -78.2& \hspace*{-1.0em}    0.3 \pmt   1.6 &\hspace*{-1.0em}    1.2 \pmt   1.6 &\hspace*{-1.0em}75.7\pmt 14.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.82& \hspace*{-1.0em} 0.0135& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
528&\hspace*{-1.5em} 42637& \hspace*{-2.0em}      & 292.4&\hspace*{-3.0em} -21.7& \hspace*{-0.5em}  5.46 ( 37)&\hspace*{-0.5em}   B8V;BiN&\hspace*{-1.0em}  -38.4& \hspace*{-1.0em}   -9.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}95.0\pmt  1.4&\hspace*{-2.0em}  14.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 3.44& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}$\eta$ Cha\\
   &\hspace*{-1.5em} 42637& \hspace*{-2.0em} 42794& 292.6&\hspace*{-3.0em} -21.6& \hspace*{-0.5em}  6.05      &\hspace*{-0.5em}   A7V;EcB&\hspace*{-1.0em}  -39.0& \hspace*{-1.0em}  -10.5& \hspace*{-1.0em}    0.5 \pmt   1.1 &\hspace*{-1.0em}    0.5 \pmt   1.2 &\hspace*{-1.0em}92.9\pmt  2.1&\hspace*{-2.0em}  16.1 & \hspace*{-1.0em}  -2.1\pmt   5.6&\hspace*{-3.0em} 2.23& \hspace*{-1.0em} 0.2309& \hspace*{-1.0em}1.000& \hspace*{-1.0em}9 Cha\\ \hline
529&\hspace*{-1.5em} 43316& \hspace*{-2.0em}      & 254.0&\hspace*{-3.0em}   8.1& \hspace*{-0.5em}  7.86 (255)&\hspace*{-0.5em}   F4V;BiN&\hspace*{-1.0em}  -34.4& \hspace*{-1.0em}  -98.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}83.3\pmt  7.6&\hspace*{-2.0em}  32.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.20& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 43316& \hspace*{-2.0em} 43193& 254.0&\hspace*{-3.0em}   7.7& \hspace*{-0.5em}  8.76      &\hspace*{-0.5em}   G0V;BiN&\hspace*{-1.0em}  -32.9& \hspace*{-1.0em}  -99.0& \hspace*{-1.0em}   -1.6 \pmt   1.8 &\hspace*{-1.0em}    1.3 \pmt   1.8 &\hspace*{-1.0em}73.8\pmt  7.4&\hspace*{-2.0em}  22.6 & \hspace*{-1.0em}  10.4\pmt   5.3&\hspace*{-3.0em} 0.91& \hspace*{-1.0em} 0.6397& \hspace*{-1.0em}0.980& \hspace*{-1.0em}\\ \hline
530&\hspace*{-1.5em} 43352& \hspace*{-2.0em}      & 255.5&\hspace*{-3.0em}   7.1& \hspace*{-0.5em}  5.19 ( 26)&\hspace*{-0.5em} G5III;BiN&\hspace*{-1.0em}   37.7& \hspace*{-1.0em}  -29.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}68.6\pmt  4.1&\hspace*{-2.0em}  -7.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.43& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 43352& \hspace*{-2.0em} 43287& 253.4&\hspace*{-3.0em}   8.5& \hspace*{-0.5em}  8.38      &\hspace*{-0.5em}   G1V;UnK&\hspace*{-1.0em}   38.4& \hspace*{-1.0em}  -25.8& \hspace*{-1.0em}   -1.4 \pmt   1.7 &\hspace*{-1.0em}   -3.0 \pmt   1.8 &\hspace*{-1.0em}74.0\pmt  4.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.02& \hspace*{-1.0em} 3.0742& \hspace*{-1.0em}0.390& \hspace*{-1.0em}\\ \hline
531&\hspace*{-1.5em} 43701& \hspace*{-2.0em}      & 206.6&\hspace*{-3.0em}  35.7& \hspace*{-0.5em}  8.60 (383)&\hspace*{-0.5em}    F8;OtH&\hspace*{-1.0em}  -14.7& \hspace*{-1.0em}  -51.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}93.5\pmt 11.2&\hspace*{-2.0em}  30.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.19& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 43701& \hspace*{-2.0em} 44358& 210.8&\hspace*{-3.0em}  36.4& \hspace*{-0.5em}  8.68      &\hspace*{-0.5em}    G5;OtH&\hspace*{-1.0em}  -19.5& \hspace*{-1.0em}  -46.2& \hspace*{-1.0em}   -1.5 \pmt   1.4 &\hspace*{-1.0em}   -5.1 \pmt   1.4 &\hspace*{-1.0em}94.3\pmt  8.9&\hspace*{-2.0em}  29.0 & \hspace*{-1.0em}   1.1\pmt   0.5&\hspace*{-3.0em} 1.03& \hspace*{-1.0em} 5.6473& \hspace*{-1.0em}0.570& \hspace*{-1.0em}\\ \hline
532&\hspace*{-1.5em} 43813& \hspace*{-2.0em}      & 222.3&\hspace*{-3.0em}  30.2& \hspace*{-0.5em}  3.11 (  2)&\hspace*{-0.5em}G9II-I;OtH&\hspace*{-1.0em}  -28.7& \hspace*{-1.0em}  -71.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}51.3\pmt  0.5&\hspace*{-2.0em}  22.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.72& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}16 $\zeta$  Hya\\
   &\hspace*{-1.5em} 43813& \hspace*{-2.0em} 42313& 220.3&\hspace*{-3.0em}  26.2& \hspace*{-0.5em}  4.14      &\hspace*{-0.5em} A1Vnn;BiN&\hspace*{-1.0em}  -26.1& \hspace*{-1.0em}  -63.5& \hspace*{-1.0em}    1.5 \pmt   6.8 &\hspace*{-1.0em}   -1.5 \pmt   7.3 &\hspace*{-1.0em}49.2\pmt  1.5&\hspace*{-2.0em}  11.3 & \hspace*{-1.0em}  12.4\pmt   2.6&\hspace*{-3.0em} 2.80& \hspace*{-1.0em} 3.9524& \hspace*{-1.0em}0.700& \hspace*{-1.0em}4 $\delta$  Hya\\ \hline
533&\hspace*{-1.5em} 43920& \hspace*{-2.0em}      & 244.1&\hspace*{-3.0em}  17.8& \hspace*{-0.5em}  6.56 (100)&\hspace*{-0.5em}    F2;BiN&\hspace*{-1.0em}   -9.5& \hspace*{-1.0em}  -58.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}62.3\pmt  3.9&\hspace*{-2.0em}  33.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.44& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 43920& \hspace*{-2.0em} 44657& 248.9&\hspace*{-3.0em}  16.9& \hspace*{-0.5em}  8.66      &\hspace*{-0.5em}   G3V;OtH&\hspace*{-1.0em}  -20.8& \hspace*{-1.0em}  -55.4& \hspace*{-1.0em}    1.0 \pmt   2.4 &\hspace*{-1.0em}   -0.8 \pmt   2.3 &\hspace*{-1.0em}60.6\pmt  3.6&\hspace*{-2.0em}  15.9 & \hspace*{-1.0em}  17.0\pmt   0.7&\hspace*{-3.0em} 1.00& \hspace*{-1.0em} 5.0341& \hspace*{-1.0em}0.910& \hspace*{-1.0em}\\ \hline
534&\hspace*{-1.5em} 44093& \hspace*{-2.0em}      & 267.7&\hspace*{-3.0em}  -0.9& \hspace*{-0.5em}  5.17 ( 25)&\hspace*{-0.5em}    Am;BiN&\hspace*{-1.0em}  -96.0& \hspace*{-1.0em}  -27.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}68.9\pmt  1.0&\hspace*{-2.0em}  17.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.16& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 44093& \hspace*{-2.0em} 42847& 265.5&\hspace*{-3.0em}  -2.4& \hspace*{-0.5em}  8.86      &\hspace*{-0.5em}   G2V;UnK&\hspace*{-1.0em}  -90.5& \hspace*{-1.0em}  -28.5& \hspace*{-1.0em}   -3.3 \pmt   1.4 &\hspace*{-1.0em}    3.0 \pmt   1.4 &\hspace*{-1.0em}69.7\pmt  3.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.96& \hspace*{-1.0em} 3.2072& \hspace*{-1.0em}0.320& \hspace*{-1.0em}\\ \hline
535&\hspace*{-1.5em} 44154& \hspace*{-2.0em}      & 192.1&\hspace*{-3.0em}  40.0& \hspace*{-0.5em}  5.23 ( 27)&\hspace*{-0.5em} G9III;BiN&\hspace*{-1.0em}   27.3& \hspace*{-1.0em}  -50.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}90.7\pmt  2.3&\hspace*{-2.0em}  23.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.17& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}64 $\sigma$  03 Cnc\\
   &\hspace*{-1.5em} 44154& \hspace*{-2.0em} 45910& 193.2&\hspace*{-3.0em}  44.6& \hspace*{-0.5em}  6.79      &\hspace*{-0.5em}    A0;OtH&\hspace*{-1.0em}   28.1& \hspace*{-1.0em}  -51.9& \hspace*{-1.0em}   -2.3 \pmt   1.4 &\hspace*{-1.0em}   -2.9 \pmt   1.3 &\hspace*{-1.0em}90.7\pmt  4.7&\hspace*{-2.0em}   9.0 & \hspace*{-1.0em}  12.7\pmt   2.8&\hspace*{-3.0em} 1.38& \hspace*{-1.0em} 7.3938& \hspace*{-1.0em}0.230& \hspace*{-1.0em}\\ \hline
536&\hspace*{-1.5em} 44520& \hspace*{-2.0em}      & 226.5&\hspace*{-3.0em}  30.7& \hspace*{-0.5em}  8.91 (420)&\hspace*{-0.5em}    G5;UnK&\hspace*{-1.0em}  106.9& \hspace*{-1.0em}    3.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}56.2\pmt  4.9&\hspace*{-2.0em}   3.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.85& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 44520& \hspace*{-2.0em} 44518& 226.5&\hspace*{-3.0em}  30.7& \hspace*{-0.5em}  9.26      &\hspace*{-0.5em}    G5;UnK&\hspace*{-1.0em}  103.1& \hspace*{-1.0em}   -0.4& \hspace*{-1.0em}    3.8 \pmt   1.6 &\hspace*{-1.0em}    4.3 \pmt   1.6 &\hspace*{-1.0em}47.8\pmt  4.0&\hspace*{-2.0em}   1.3 & \hspace*{-1.0em}   2.2\pmt   1.6&\hspace*{-3.0em} 0.83& \hspace*{-1.0em} 0.0088& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
537&\hspace*{-1.5em} 45167& \hspace*{-2.0em}      & 226.9&\hspace*{-3.0em}  32.9& \hspace*{-0.5em}  6.14 ( 71)&\hspace*{-0.5em}   A0V;OtH&\hspace*{-1.0em}  -21.9& \hspace*{-1.0em}  -47.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}99.3\pmt  3.8&\hspace*{-2.0em}  20.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.86& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 45167& \hspace*{-2.0em} 45564& 228.8&\hspace*{-3.0em}  33.3& \hspace*{-0.5em}  7.77      &\hspace*{-0.5em}    F0;UnK&\hspace*{-1.0em}  -25.1& \hspace*{-1.0em}  -48.7& \hspace*{-1.0em}    1.1 \pmt   1.7 &\hspace*{-1.0em}    0.9 \pmt   1.7 &\hspace*{-1.0em}96.1\pmt  7.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.40& \hspace*{-1.0em} 2.9820& \hspace*{-1.0em}0.630& \hspace*{-1.0em}\\ \hline
538&\hspace*{-1.5em} 45585& \hspace*{-2.0em}      & 290.1&\hspace*{-3.0em} -17.5& \hspace*{-0.5em}  5.86 ( 57)&\hspace*{-0.5em}   A0V;OtH&\hspace*{-1.0em}  -47.1& \hspace*{-1.0em}    2.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}82.0\pmt  1.5&\hspace*{-2.0em}  11.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.92& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 45585& \hspace*{-2.0em} 46720& 290.0&\hspace*{-3.0em} -16.1& \hspace*{-0.5em}  7.33      &\hspace*{-0.5em}   F1V;UnK&\hspace*{-1.0em}  -46.2& \hspace*{-1.0em}    5.7& \hspace*{-1.0em}   -0.9 \pmt   2.5 &\hspace*{-1.0em}   -3.9 \pmt   2.6 &\hspace*{-1.0em}83.5\pmt  3.6&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.44& \hspace*{-1.0em} 1.9573& \hspace*{-1.0em}0.840& \hspace*{-1.0em}\\ \hline
539&\hspace*{-1.5em} 45667& \hspace*{-2.0em}      & 264.1&\hspace*{-3.0em}   7.3& \hspace*{-0.5em}  6.89 (135)&\hspace*{-0.5em}   A1V;UnK&\hspace*{-1.0em}  -39.9& \hspace*{-1.0em}  -15.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}94.4\pmt  3.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.60& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 45667& \hspace*{-2.0em} 44876& 262.6&\hspace*{-3.0em}   6.0& \hspace*{-0.5em}  7.40      &\hspace*{-0.5em}A4/A5I;UnK&\hspace*{-1.0em}  -36.2& \hspace*{-1.0em}  -21.3& \hspace*{-1.0em}   -3.4 \pmt   2.6 &\hspace*{-1.0em}    5.9 \pmt   2.6 &\hspace*{-1.0em}93.5\pmt  5.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.56& \hspace*{-1.0em} 3.2072& \hspace*{-1.0em}0.180& \hspace*{-1.0em}\\ \hline
540&\hspace*{-1.5em} 45811& \hspace*{-2.0em}      & 241.1&\hspace*{-3.0em}  27.1& \hspace*{-0.5em}  4.80 ( 14)&\hspace*{-0.5em}G8III-;BiN&\hspace*{-1.0em}   14.3& \hspace*{-1.0em}  -28.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}68.2\pmt  1.4&\hspace*{-2.0em}  25.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.97& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}27 P Hya; kn: 45802\\
   &\hspace*{-1.5em} 45811& \hspace*{-2.0em} 45802& 241.1&\hspace*{-3.0em}  27.0& \hspace*{-0.5em}  6.99      &\hspace*{-0.5em}   F4V;BiN&\hspace*{-1.0em}   12.5& \hspace*{-1.0em}  -27.9& \hspace*{-1.0em}    1.7 \pmt   1.3 &\hspace*{-1.0em}   -0.4 \pmt   1.3 &\hspace*{-1.0em}62.8\pmt  2.7&\hspace*{-2.0em}  16.0 & \hspace*{-1.0em}   9.0\pmt   2.7&\hspace*{-3.0em} 1.40& \hspace*{-1.0em} 0.0758& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
541&\hspace*{-1.5em} 45937& \hspace*{-2.0em}      & 275.5&\hspace*{-3.0em}  -3.2& \hspace*{-0.5em}  8.07 (287)&\hspace*{-0.5em}G8IV/V;UnK&\hspace*{-1.0em}  -73.4& \hspace*{-1.0em}   98.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}68.8\pmt  2.7&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.94& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 45937& \hspace*{-2.0em} 45952& 275.5&\hspace*{-3.0em}  -3.1& \hspace*{-0.5em}  8.27      &\hspace*{-0.5em}   G3V;BiN&\hspace*{-1.0em}  -69.8& \hspace*{-1.0em}   92.6& \hspace*{-1.0em}   -3.6 \pmt   2.3 &\hspace*{-1.0em}    6.3 \pmt   2.3 &\hspace*{-1.0em}67.0\pmt  3.8&\hspace*{-2.0em}  90.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.98& \hspace*{-1.0em} 0.1072& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
542&\hspace*{-1.5em} 46298& \hspace*{-2.0em}      & 133.8&\hspace*{-3.0em}  33.9& \hspace*{-0.5em}  8.33 (335)&\hspace*{-0.5em}   G1V;BiN&\hspace*{-1.0em}  -38.2& \hspace*{-1.0em}   10.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}50.3\pmt  2.1&\hspace*{-2.0em} -10.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.89& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 46299\\
   &\hspace*{-1.5em} 46298& \hspace*{-2.0em} 46299& 133.8&\hspace*{-3.0em}  34.0& \hspace*{-0.5em}  8.67      &\hspace*{-0.5em}    M2;BiN&\hspace*{-1.0em}  -40.0& \hspace*{-1.0em}   14.6& \hspace*{-1.0em}    1.8 \pmt   1.6 &\hspace*{-1.0em}   -4.1 \pmt   1.6 &\hspace*{-1.0em}54.7\pmt  3.1&\hspace*{-2.0em} -10.9 & \hspace*{-1.0em}   0.4\pmt   0.4&\hspace*{-3.0em} 0.85& \hspace*{-1.0em} 0.0072& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
543&\hspace*{-1.5em} 46460& \hspace*{-2.0em}      & 284.7&\hspace*{-3.0em} -11.3& \hspace*{-0.5em}  5.90 ( 60)&\hspace*{-0.5em}   A0V;BiN&\hspace*{-1.0em}  -57.9& \hspace*{-1.0em}   10.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}77.6\pmt  1.9&\hspace*{-2.0em}  29.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.76& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 46460& \hspace*{-2.0em} 47017& 284.0&\hspace*{-3.0em}  -9.6& \hspace*{-0.5em}  8.00      &\hspace*{-0.5em}   F5V;BiN&\hspace*{-1.0em}  -54.2& \hspace*{-1.0em}    8.8& \hspace*{-1.0em}   -2.7 \pmt   1.9 &\hspace*{-1.0em}   -1.0 \pmt   2.2 &\hspace*{-1.0em}81.4\pmt  4.2&\hspace*{-2.0em}  30.9 & \hspace*{-1.0em}  -1.5\pmt  42.8&\hspace*{-3.0em} 1.33& \hspace*{-1.0em} 2.4730& \hspace*{-1.0em}0.160& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 46460& \hspace*{-2.0em} 47115& 284.1&\hspace*{-3.0em}  -9.5& \hspace*{-0.5em}  6.55      &\hspace*{-0.5em}   A2V;UnK&\hspace*{-1.0em}  -56.0& \hspace*{-1.0em}    7.5& \hspace*{-1.0em}   -1.0 \pmt   1.8 &\hspace*{-1.0em}    0.1 \pmt   2.2 &\hspace*{-1.0em}79.9\pmt  2.9&\hspace*{-2.0em}  16.2 & \hspace*{-1.0em}  13.1\pmt  14.7&\hspace*{-3.0em} 1.48& \hspace*{-1.0em} 2.5956& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 46460& \hspace*{-2.0em} 47335& 285.6&\hspace*{-3.0em} -10.7& \hspace*{-0.5em}  7.39      &\hspace*{-0.5em}A9IV/V;UnK&\hspace*{-1.0em}  -57.5& \hspace*{-1.0em}    9.4& \hspace*{-1.0em}   -1.5 \pmt   1.8 &\hspace*{-1.0em}   -0.4 \pmt   1.8 &\hspace*{-1.0em}81.0\pmt  3.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.56& \hspace*{-1.0em} 1.3847& \hspace*{-1.0em}0.890& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 46460& \hspace*{-2.0em} 47351& 284.3&\hspace*{-3.0em}  -9.3& \hspace*{-0.5em}  8.85      &\hspace*{-0.5em}   F5V;UnK&\hspace*{-1.0em}  -53.5& \hspace*{-1.0em}    7.1& \hspace*{-1.0em}   -3.8 \pmt   1.8 &\hspace*{-1.0em}    0.2 \pmt   2.2 &\hspace*{-1.0em}81.8\pmt  5.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.10& \hspace*{-1.0em} 2.7293& \hspace*{-1.0em}0.310& \hspace*{-1.0em}\\ \hline
544&\hspace*{-1.5em} 46701& \hspace*{-2.0em}      & 278.2&\hspace*{-3.0em}  -4.1& \hspace*{-0.5em}  3.16 (  3)&\hspace*{-0.5em} K5III;VaR&\hspace*{-1.0em}  -28.1& \hspace*{-1.0em}  -18.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}73.3\pmt  0.5&\hspace*{-2.0em} -13.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.37& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}N Vel\\
   &\hspace*{-1.5em} 46701& \hspace*{-2.0em} 47479& 279.8&\hspace*{-3.0em}  -4.0& \hspace*{-0.5em}  5.30      &\hspace*{-0.5em}  A3IV;BiN&\hspace*{-1.0em}  -29.0& \hspace*{-1.0em}  -13.9& \hspace*{-1.0em}    2.1 \pmt   1.3 &\hspace*{-1.0em}   -4.4 \pmt   1.3 &\hspace*{-1.0em}72.6\pmt  2.2&\hspace*{-2.0em}   7.0 & \hspace*{-1.0em} -21.2\pmt   5.0&\hspace*{-3.0em} 1.39& \hspace*{-1.0em} 2.0313& \hspace*{-1.0em}0.670& \hspace*{-1.0em}\\ \hline
545&\hspace*{-1.5em} 46891& \hspace*{-2.0em}      & 199.3&\hspace*{-3.0em}  46.5& \hspace*{-0.5em}  6.50 ( 98)&\hspace*{-0.5em} A3Vnn;BiN&\hspace*{-1.0em}   24.0& \hspace*{-1.0em}  -45.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}83.5\pmt  3.4&\hspace*{-2.0em}  26.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.44& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 46891& \hspace*{-2.0em} 45873& 201.7&\hspace*{-3.0em}  43.3& \hspace*{-0.5em}  8.51      &\hspace*{-0.5em}  F4IV;OtH&\hspace*{-1.0em}   20.6& \hspace*{-1.0em}  -43.2& \hspace*{-1.0em}   -0.0 \pmt   1.6 &\hspace*{-1.0em}    0.9 \pmt   1.7 &\hspace*{-1.0em}99.9\pmt  8.5&\hspace*{-2.0em}  15.8 & \hspace*{-1.0em}  11.4\pmt   3.1&\hspace*{-3.0em} 1.32& \hspace*{-1.0em} 5.2020& \hspace*{-1.0em}0.180& \hspace*{-1.0em}\\ \hline
546&\hspace*{-1.5em} 47017& \hspace*{-2.0em}      & 284.0&\hspace*{-3.0em}  -9.6& \hspace*{-0.5em}  8.00 (273)&\hspace*{-0.5em}   F5V;BiN&\hspace*{-1.0em}  -54.2& \hspace*{-1.0em}    8.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}81.4\pmt  4.2&\hspace*{-2.0em}  30.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.33& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 47017& \hspace*{-2.0em} 45594& 281.5&\hspace*{-3.0em}  -9.8& \hspace*{-0.5em}  8.32      &\hspace*{-0.5em}   F3V;UnK&\hspace*{-1.0em}  -49.3& \hspace*{-1.0em}    9.4& \hspace*{-1.0em}   -1.3 \pmt   4.9 &\hspace*{-1.0em}    0.1 \pmt   2.0 &\hspace*{-1.0em}87.5\pmt  4.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.23& \hspace*{-1.0em} 3.5300& \hspace*{-1.0em}0.810& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 47017& \hspace*{-2.0em} 47351& 284.3&\hspace*{-3.0em}  -9.3& \hspace*{-0.5em}  8.85      &\hspace*{-0.5em}   F5V;UnK&\hspace*{-1.0em}  -53.5& \hspace*{-1.0em}    7.1& \hspace*{-1.0em}   -1.1 \pmt   2.0 &\hspace*{-1.0em}    1.3 \pmt   2.0 &\hspace*{-1.0em}81.8\pmt  5.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.10& \hspace*{-1.0em} 0.5950& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
547&\hspace*{-1.5em} 47053& \hspace*{-2.0em}      & 182.3&\hspace*{-3.0em}  47.8& \hspace*{-0.5em}  6.76 (121)&\hspace*{-0.5em}   F2V;EcB&\hspace*{-1.0em}  -14.9& \hspace*{-1.0em}   -4.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}85.2\pmt  6.7&\hspace*{-2.0em} -25.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.65& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 47046, 47054\\
   &\hspace*{-1.5em} 47053& \hspace*{-2.0em} 47054& 182.3&\hspace*{-3.0em}  47.8& \hspace*{-0.5em}  8.08      &\hspace*{-0.5em}     G;BiN&\hspace*{-1.0em}  -12.5& \hspace*{-1.0em}   -5.8& \hspace*{-1.0em}   -2.4 \pmt   1.8 &\hspace*{-1.0em}    1.1 \pmt   1.6 &\hspace*{-1.0em}84.5\pmt 40.2&\hspace*{-2.0em} -24.9 & \hspace*{-1.0em}  -0.1\pmt   4.2&\hspace*{-3.0em} 1.27& \hspace*{-1.0em} 0.0104& \hspace*{-1.0em}1.000& \hspace*{-1.0em}kn: 47046\\ \hline
548&\hspace*{-1.5em} 47115& \hspace*{-2.0em}      & 284.1&\hspace*{-3.0em}  -9.5& \hspace*{-0.5em}  6.55 ( 99)&\hspace*{-0.5em}   A2V;UnK&\hspace*{-1.0em}  -56.0& \hspace*{-1.0em}    7.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}79.9\pmt  2.9&\hspace*{-2.0em}  16.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.48& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 47115& \hspace*{-2.0em} 47017& 284.0&\hspace*{-3.0em}  -9.6& \hspace*{-0.5em}  8.00      &\hspace*{-0.5em}   F5V;BiN&\hspace*{-1.0em}  -54.2& \hspace*{-1.0em}    8.8& \hspace*{-1.0em}   -1.7 \pmt   1.9 &\hspace*{-1.0em}   -1.2 \pmt   1.9 &\hspace*{-1.0em}81.4\pmt  4.2&\hspace*{-2.0em}  30.9 & \hspace*{-1.0em} -14.7\pmt  40.4&\hspace*{-3.0em} 1.33& \hspace*{-1.0em} 0.1822& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 47115& \hspace*{-2.0em} 47335& 285.6&\hspace*{-3.0em} -10.7& \hspace*{-0.5em}  7.39      &\hspace*{-0.5em}A9IV/V;UnK&\hspace*{-1.0em}  -57.5& \hspace*{-1.0em}    9.4& \hspace*{-1.0em}    0.5 \pmt   1.8 &\hspace*{-1.0em}   -1.3 \pmt   1.8 &\hspace*{-1.0em}81.0\pmt  3.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.56& \hspace*{-1.0em} 2.6879& \hspace*{-1.0em}0.910& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 47115& \hspace*{-2.0em} 47351& 284.3&\hspace*{-3.0em}  -9.3& \hspace*{-0.5em}  8.85      &\hspace*{-0.5em}   F5V;UnK&\hspace*{-1.0em}  -53.5& \hspace*{-1.0em}    7.1& \hspace*{-1.0em}   -2.6 \pmt   1.8 &\hspace*{-1.0em}    0.2 \pmt   1.8 &\hspace*{-1.0em}81.8\pmt  5.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.10& \hspace*{-1.0em} 0.4189& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
549&\hspace*{-1.5em} 47231& \hspace*{-2.0em}      & 153.8&\hspace*{-3.0em}  43.5& \hspace*{-0.5em}  6.41 ( 90)&\hspace*{-0.5em}    G5;BiN&\hspace*{-1.0em}   33.4& \hspace*{-1.0em}    1.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}97.7\pmt  5.4&\hspace*{-2.0em}   8.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.69& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 47231& \hspace*{-2.0em} 46170& 154.9&\hspace*{-3.0em}  42.2& \hspace*{-0.5em}  8.50      &\hspace*{-0.5em}    G0;OtH&\hspace*{-1.0em}   26.9& \hspace*{-1.0em}   -6.8& \hspace*{-1.0em}    6.3 \pmt   2.4 &\hspace*{-1.0em}    8.4 \pmt   2.4 &\hspace*{-1.0em}97.7\pmt  8.3&\hspace*{-2.0em}   2.0 & \hspace*{-1.0em}   7.0\pmt   0.9&\hspace*{-3.0em} 1.26& \hspace*{-1.0em} 2.7203& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
550&\hspace*{-1.5em} 47335& \hspace*{-2.0em}      & 285.6&\hspace*{-3.0em} -10.7& \hspace*{-0.5em}  7.39 (189)&\hspace*{-0.5em}A9IV/V;UnK&\hspace*{-1.0em}  -57.5& \hspace*{-1.0em}    9.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}81.0\pmt  3.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.56& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 47335& \hspace*{-2.0em} 47017& 284.0&\hspace*{-3.0em}  -9.6& \hspace*{-0.5em}  8.00      &\hspace*{-0.5em}   F5V;BiN&\hspace*{-1.0em}  -54.2& \hspace*{-1.0em}    8.8& \hspace*{-1.0em}   -3.0 \pmt   2.0 &\hspace*{-1.0em}    0.7 \pmt   1.9 &\hspace*{-1.0em}81.4\pmt  4.2&\hspace*{-2.0em}  30.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.33& \hspace*{-1.0em} 2.6871& \hspace*{-1.0em}0.960& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 47335& \hspace*{-2.0em} 47351& 284.3&\hspace*{-3.0em}  -9.3& \hspace*{-0.5em}  8.85      &\hspace*{-0.5em}   F5V;UnK&\hspace*{-1.0em}  -53.5& \hspace*{-1.0em}    7.1& \hspace*{-1.0em}   -3.8 \pmt   1.9 &\hspace*{-1.0em}    2.3 \pmt   1.9 &\hspace*{-1.0em}81.8\pmt  5.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.10& \hspace*{-1.0em} 2.6425& \hspace*{-1.0em}0.580& \hspace*{-1.0em}\\ \hline
551&\hspace*{-1.5em} 47399& \hspace*{-2.0em}      & 178.8&\hspace*{-3.0em}  48.4& \hspace*{-0.5em}  8.77 (405)&\hspace*{-0.5em}   F8V;SpB&\hspace*{-1.0em}    6.9& \hspace*{-1.0em}   -6.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}72.1\pmt  4.9&\hspace*{-2.0em}  -9.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.00& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 47399& \hspace*{-2.0em} 47851& 180.3&\hspace*{-3.0em}  49.5& \hspace*{-0.5em}  9.80      &\hspace*{-0.5em}    F0;UnK&\hspace*{-1.0em}    6.1& \hspace*{-1.0em}   -2.3& \hspace*{-1.0em}    1.1 \pmt   1.6 &\hspace*{-1.0em}   -3.8 \pmt   1.5 &\hspace*{-1.0em}72.6\pmt 15.7&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.83& \hspace*{-1.0em} 1.9632& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
552&\hspace*{-1.5em} 50325& \hspace*{-2.0em}      & 178.7&\hspace*{-3.0em}  55.4& \hspace*{-0.5em}  7.36 (183)&\hspace*{-0.5em}    F5;BiN&\hspace*{-1.0em}   15.3& \hspace*{-1.0em}   26.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}55.8\pmt  1.8&\hspace*{-2.0em}  10.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.19& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 50325& \hspace*{-2.0em} 50327& 178.7&\hspace*{-3.0em}  55.4& \hspace*{-0.5em}  8.72      &\hspace*{-0.5em}    F8;UnK&\hspace*{-1.0em}   14.8& \hspace*{-1.0em}   27.6& \hspace*{-1.0em}    0.5 \pmt   1.6 &\hspace*{-1.0em}   -0.8 \pmt   1.5 &\hspace*{-1.0em}50.1\pmt  2.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.88& \hspace*{-1.0em} 0.0291& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
553&\hspace*{-1.5em} 50520& \hspace*{-2.0em}      & 287.5&\hspace*{-3.0em}  -6.5& \hspace*{-0.5em}  5.66 ( 48)&\hspace*{-0.5em}   A1V;BiN&\hspace*{-1.0em}  -28.2& \hspace*{-1.0em}   -4.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}80.3\pmt  3.2&\hspace*{-2.0em}  19.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.63& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 50520& \hspace*{-2.0em} 51797& 288.7&\hspace*{-3.0em}  -5.1& \hspace*{-0.5em}  8.11      &\hspace*{-0.5em}    F0;UnK&\hspace*{-1.0em}  -18.7& \hspace*{-1.0em}   -3.1& \hspace*{-1.0em}  -10.5 \pmt   6.0 &\hspace*{-1.0em}   -2.6 \pmt   5.9 &\hspace*{-1.0em}72.1\pmt 25.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.12& \hspace*{-1.0em} 2.5259& \hspace*{-1.0em}0.110& \hspace*{-1.0em}\\ \hline
554&\hspace*{-1.5em} 50698& \hspace*{-2.0em}      & 252.2&\hspace*{-3.0em}  38.9& \hspace*{-0.5em}  7.66 (228)&\hspace*{-0.5em}    A5;UnK&\hspace*{-1.0em}   -6.5& \hspace*{-1.0em}  -47.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}97.8\pmt  9.6&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.50& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 50698& \hspace*{-2.0em} 51950& 254.2&\hspace*{-3.0em}  42.9& \hspace*{-0.5em}  8.43      &\hspace*{-0.5em}    F8;UnK&\hspace*{-1.0em}   -5.1& \hspace*{-1.0em}  -47.8& \hspace*{-1.0em}   -2.6 \pmt   1.7 &\hspace*{-1.0em}    0.1 \pmt   2.2 &\hspace*{-1.0em}99.9\pmt  9.7&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.25& \hspace*{-1.0em} 7.2967& \hspace*{-1.0em}0.190& \hspace*{-1.0em}\\ \hline
555&\hspace*{-1.5em} 51177& \hspace*{-2.0em}      & 286.9&\hspace*{-3.0em}  -3.7& \hspace*{-0.5em}  7.57 (217)&\hspace*{-0.5em}   F8V;BiN&\hspace*{-1.0em}  -27.8& \hspace*{-1.0em} -120.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}76.5\pmt  3.2&\hspace*{-2.0em}   7.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.29& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 51177& \hspace*{-2.0em} 51166& 286.8&\hspace*{-3.0em}  -3.7& \hspace*{-0.5em}  8.95      &\hspace*{-0.5em}    G5;UnK&\hspace*{-1.0em}  -26.2& \hspace*{-1.0em} -119.9& \hspace*{-1.0em}   -1.6 \pmt   2.0 &\hspace*{-1.0em}   -0.1 \pmt   2.0 &\hspace*{-1.0em}70.5\pmt  5.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.87& \hspace*{-1.0em} 0.0238& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
556&\hspace*{-1.5em} 51319& \hspace*{-2.0em}      & 292.2&\hspace*{-3.0em} -12.0& \hspace*{-0.5em}  8.80 (409)&\hspace*{-0.5em}F5/F6V;UnK&\hspace*{-1.0em}  -42.5& \hspace*{-1.0em}   -8.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}98.0\pmt  7.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.19& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 51319& \hspace*{-2.0em} 49440& 289.9&\hspace*{-3.0em} -12.0& \hspace*{-0.5em}  9.31      &\hspace*{-0.5em}   F8V;UnK&\hspace*{-1.0em}  -37.9& \hspace*{-1.0em}   -3.7& \hspace*{-1.0em}   -4.4 \pmt   2.2 &\hspace*{-1.0em}   -4.1 \pmt   2.1 &\hspace*{-1.0em}99.9\pmt  8.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.01& \hspace*{-1.0em} 3.8229& \hspace*{-1.0em}0.170& \hspace*{-1.0em}\\ \hline
557&\hspace*{-1.5em} 51536& \hspace*{-2.0em}      & 173.9&\hspace*{-3.0em}  57.5& \hspace*{-0.5em}  8.04 (283)&\hspace*{-0.5em}    F2;OtH&\hspace*{-1.0em}  -10.0& \hspace*{-1.0em}  -21.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}93.2\pmt  6.9&\hspace*{-2.0em}  15.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.38& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 51536& \hspace*{-2.0em} 51726& 173.3&\hspace*{-3.0em}  57.9& \hspace*{-0.5em}  9.22      &\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}   -4.4& \hspace*{-1.0em}  -11.9& \hspace*{-1.0em}   -5.1 \pmt   1.4 &\hspace*{-1.0em}   -9.9 \pmt   1.4 &\hspace*{-1.0em}95.2\pmt 10.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.08& \hspace*{-1.0em} 0.8203& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
558&\hspace*{-1.5em} 51608& \hspace*{-2.0em}      & 292.8&\hspace*{-3.0em} -12.3& \hspace*{-0.5em}  8.40 (345)&\hspace*{-0.5em}   G1V;UnK&\hspace*{-1.0em}  -25.1& \hspace*{-1.0em}  -68.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}66.9\pmt  2.7&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.98& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 51611\\
   &\hspace*{-1.5em} 51608& \hspace*{-2.0em} 51611& 292.8&\hspace*{-3.0em} -12.4& \hspace*{-0.5em}  9.02      &\hspace*{-0.5em}   G3V;UnK&\hspace*{-1.0em}  -24.6& \hspace*{-1.0em}  -69.9& \hspace*{-1.0em}   -0.5 \pmt   2.1 &\hspace*{-1.0em}    1.3 \pmt   2.0 &\hspace*{-1.0em}66.4\pmt  3.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.90& \hspace*{-1.0em} 0.0160& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
559&\hspace*{-1.5em} 52702& \hspace*{-2.0em}      & 170.6&\hspace*{-3.0em}  59.7& \hspace*{-0.5em}  7.91 (261)&\hspace*{-0.5em}   F5V;OtH&\hspace*{-1.0em}   67.8& \hspace*{-1.0em} -126.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}63.7\pmt  2.9&\hspace*{-2.0em}  25.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.08& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 52702& \hspace*{-2.0em} 52510& 178.8&\hspace*{-3.0em}  60.8& \hspace*{-0.5em}  8.31      &\hspace*{-0.5em}    G0;BiN&\hspace*{-1.0em}   42.5& \hspace*{-1.0em} -137.3& \hspace*{-1.0em}    2.8 \pmt   1.6 &\hspace*{-1.0em}    2.6 \pmt   1.6 &\hspace*{-1.0em}59.8\pmt  3.3&\hspace*{-2.0em}  -2.9 & \hspace*{-1.0em}  29.3\pmt   1.5&\hspace*{-3.0em} 0.92& \hspace*{-1.0em} 4.6753& \hspace*{-1.0em}0.130& \hspace*{-1.0em}\\ \hline
560&\hspace*{-1.5em} 52761& \hspace*{-2.0em}      & 218.8&\hspace*{-3.0em}  61.0& \hspace*{-0.5em}  9.16 (440)&\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}   -4.2& \hspace*{-1.0em}  -33.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}73.3\pmt  7.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.93& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 52761& \hspace*{-2.0em} 51677& 222.3&\hspace*{-3.0em}  56.8& \hspace*{-0.5em}  9.51      &\hspace*{-0.5em}    G5;EcB&\hspace*{-1.0em}   -8.1& \hspace*{-1.0em}  -38.4& \hspace*{-1.0em}    2.1 \pmt   1.7 &\hspace*{-1.0em}    4.7 \pmt   2.6 &\hspace*{-1.0em}71.9\pmt  6.9&\hspace*{-2.0em}  21.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.87& \hspace*{-1.0em} 5.8693& \hspace*{-1.0em}0.350& \hspace*{-1.0em}\\ \hline
561&\hspace*{-1.5em} 52763& \hspace*{-2.0em}      & 242.4&\hspace*{-3.0em}  53.9& \hspace*{-0.5em}  7.13 (166)&\hspace*{-0.5em}    A2;OtH&\hspace*{-1.0em}  -10.0& \hspace*{-1.0em}  -53.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}95.5\pmt  4.9&\hspace*{-2.0em}  22.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.34& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 52763& \hspace*{-2.0em} 52455& 244.0&\hspace*{-3.0em}  51.9& \hspace*{-0.5em}  7.66      &\hspace*{-0.5em}    A2;OtH&\hspace*{-1.0em}  -19.1& \hspace*{-1.0em}  -51.0& \hspace*{-1.0em}    7.1 \pmt   1.6 &\hspace*{-1.0em}   -0.4 \pmt   1.6 &\hspace*{-1.0em}96.2\pmt  6.6&\hspace*{-2.0em}  14.2 & \hspace*{-1.0em}   8.6\pmt   5.1&\hspace*{-3.0em} 1.51& \hspace*{-1.0em} 3.7760& \hspace*{-1.0em}0.110& \hspace*{-1.0em}\\ \hline
562&\hspace*{-1.5em} 52792& \hspace*{-2.0em}      & 264.1&\hspace*{-3.0em}  37.7& \hspace*{-0.5em}  7.67 (233)&\hspace*{-0.5em}F7II/I;BiN&\hspace*{-1.0em}  -66.4& \hspace*{-1.0em} -100.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}83.2\pmt  6.2&\hspace*{-2.0em}  29.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.07& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 52793\\
   &\hspace*{-1.5em} 52792& \hspace*{-2.0em} 52793& 264.1&\hspace*{-3.0em}  37.8& \hspace*{-0.5em}  8.89      &\hspace*{-0.5em}     -;SpB&\hspace*{-1.0em}  -71.0& \hspace*{-1.0em} -109.2& \hspace*{-1.0em}    4.6 \pmt   2.0 &\hspace*{-1.0em}    9.1 \pmt   2.0 &\hspace*{-1.0em}71.4\pmt  8.7&\hspace*{-2.0em}  29.5 & \hspace*{-1.0em}  -0.0\pmt   3.1&\hspace*{-3.0em} 0.94& \hspace*{-1.0em} 0.0123& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
563&\hspace*{-1.5em} 53226& \hspace*{-2.0em}      & 274.5&\hspace*{-3.0em}  26.2& \hspace*{-0.5em}  8.00 (274)&\hspace*{-0.5em}   F8V;OtH&\hspace*{-1.0em}  -49.2& \hspace*{-1.0em}  -69.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}72.4\pmt  3.6&\hspace*{-2.0em}  28.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.25& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 53226& \hspace*{-2.0em} 53314& 277.3&\hspace*{-3.0em}  22.0& \hspace*{-0.5em}  8.60      &\hspace*{-0.5em}G0/G1V;UnK&\hspace*{-1.0em}  -53.4& \hspace*{-1.0em}  -62.1& \hspace*{-1.0em}   -0.8 \pmt   2.1 &\hspace*{-1.0em}   -0.5 \pmt   2.0 &\hspace*{-1.0em}73.6\pmt  4.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.99& \hspace*{-1.0em} 6.1577& \hspace*{-1.0em}0.980& \hspace*{-1.0em}\\ \hline
564&\hspace*{-1.5em} 53241& \hspace*{-2.0em}      & 290.8&\hspace*{-3.0em}  -4.8& \hspace*{-0.5em}  9.39 (446)&\hspace*{-0.5em}G1III/;UnK&\hspace*{-1.0em}   18.8& \hspace*{-1.0em}   -1.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}99.9\pmt 11.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.97& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 53241& \hspace*{-2.0em} 54133& 291.3&\hspace*{-3.0em}  -3.1& \hspace*{-0.5em}  9.67      &\hspace*{-0.5em}    G5;UnK&\hspace*{-1.0em}   19.1& \hspace*{-1.0em}   -7.9& \hspace*{-1.0em}   -0.3 \pmt   2.5 &\hspace*{-1.0em}    6.5 \pmt   2.6 &\hspace*{-1.0em}99.9\pmt 41.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.88& \hspace*{-1.0em} 3.0732& \hspace*{-1.0em}0.640& \hspace*{-1.0em}\\ \hline
565&\hspace*{-1.5em} 53524& \hspace*{-2.0em}      & 292.8&\hspace*{-3.0em}  -8.1& \hspace*{-0.5em}  7.36 (184)&\hspace*{-0.5em} A8III;UnK&\hspace*{-1.0em}  -45.6& \hspace*{-1.0em}   -6.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}90.4\pmt  3.4&\hspace*{-2.0em}  10.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.60& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 53524& \hspace*{-2.0em} 55334& 295.4&\hspace*{-3.0em}  -9.1& \hspace*{-0.5em}  8.14      &\hspace*{-0.5em}   F2V;UnK&\hspace*{-1.0em}  -43.1& \hspace*{-1.0em}   -5.5& \hspace*{-1.0em}   -3.5 \pmt   2.0 &\hspace*{-1.0em}   -1.0 \pmt   1.9 &\hspace*{-1.0em}86.1\pmt  4.1&\hspace*{-2.0em}   9.5 & \hspace*{-1.0em}  -0.2\pmt   1.7&\hspace*{-3.0em} 1.29& \hspace*{-1.0em} 4.3894& \hspace*{-1.0em}0.140& \hspace*{-1.0em}\\ \hline
566&\hspace*{-1.5em} 54573& \hspace*{-2.0em}      & 233.2&\hspace*{-3.0em}  64.0& \hspace*{-0.5em}  7.51 (207)&\hspace*{-0.5em}   F2V;OtH&\hspace*{-1.0em}  -10.2& \hspace*{-1.0em}  -38.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}74.3\pmt  4.7&\hspace*{-2.0em}  -4.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.33& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 54573& \hspace*{-2.0em} 55674& 237.6&\hspace*{-3.0em}  66.9& \hspace*{-0.5em}  7.57      &\hspace*{-0.5em}    F8;OtH&\hspace*{-1.0em}   -9.4& \hspace*{-1.0em}  -26.4& \hspace*{-1.0em}   -3.0 \pmt   1.6 &\hspace*{-1.0em}  -10.6 \pmt   1.6 &\hspace*{-1.0em}75.2\pmt  4.1&\hspace*{-2.0em} -17.1 & \hspace*{-1.0em}  11.9\pmt   2.3&\hspace*{-3.0em} 1.34& \hspace*{-1.0em} 4.4824& \hspace*{-1.0em}0.350& \hspace*{-1.0em}\\ \hline
567&\hspace*{-1.5em} 54845& \hspace*{-2.0em}      & 212.7&\hspace*{-3.0em}  68.0& \hspace*{-0.5em}  8.51 (367)&\hspace*{-0.5em}    F5;UnK&\hspace*{-1.0em}   41.5& \hspace*{-1.0em}  -80.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}97.8\pmt  9.6&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.19& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 54845& \hspace*{-2.0em} 54217& 204.6&\hspace*{-3.0em}  66.6& \hspace*{-0.5em}  9.69      &\hspace*{-0.5em}    G0;OtH&\hspace*{-1.0em}   50.5& \hspace*{-1.0em}  -73.6& \hspace*{-1.0em}    0.8 \pmt   2.1 &\hspace*{-1.0em}   -1.5 \pmt   2.0 &\hspace*{-1.0em}87.5\pmt  8.9&\hspace*{-2.0em}  13.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.86& \hspace*{-1.0em} 5.8573& \hspace*{-1.0em}0.940& \hspace*{-1.0em}\\ \hline
568&\hspace*{-1.5em} 54989& \hspace*{-2.0em}      & 286.9&\hspace*{-3.0em}  11.6& \hspace*{-0.5em}  8.41 (347)&\hspace*{-0.5em}F7/F8V;OtH&\hspace*{-1.0em} -133.7& \hspace*{-1.0em}  -16.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}81.6\pmt  7.1&\hspace*{-2.0em}  17.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.20& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 54989& \hspace*{-2.0em} 54401& 286.9&\hspace*{-3.0em}   8.5& \hspace*{-0.5em}  9.82      &\hspace*{-0.5em}   G4p;UnK&\hspace*{-1.0em} -134.8& \hspace*{-1.0em}  -17.9& \hspace*{-1.0em}    1.2 \pmt   2.3 &\hspace*{-1.0em}    3.8 \pmt   2.3 &\hspace*{-1.0em}74.4\pmt  6.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.88& \hspace*{-1.0em} 4.4364& \hspace*{-1.0em}0.160& \hspace*{-1.0em}\\ \hline
569&\hspace*{-1.5em} 55076& \hspace*{-2.0em}      & 134.7&\hspace*{-3.0em}  45.7& \hspace*{-0.5em}  8.23 (319)&\hspace*{-0.5em}    G0;OtH&\hspace*{-1.0em}   70.3& \hspace*{-1.0em}   -1.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}77.6\pmt  4.2&\hspace*{-2.0em}  -7.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.22& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 55076& \hspace*{-2.0em} 58483& 128.7&\hspace*{-3.0em}  45.0& \hspace*{-0.5em}  8.33      &\hspace*{-0.5em}    F5;VaR&\hspace*{-1.0em}   68.4& \hspace*{-1.0em}    5.6& \hspace*{-1.0em}    0.2 \pmt   1.7 &\hspace*{-1.0em}   -2.5 \pmt   1.8 &\hspace*{-1.0em}76.2\pmt  4.3&\hspace*{-2.0em} -14.1 & \hspace*{-1.0em}   4.8\pmt   0.5&\hspace*{-3.0em} 1.08& \hspace*{-1.0em} 5.8275& \hspace*{-1.0em}0.970& \hspace*{-1.0em}\\ \hline
570&\hspace*{-1.5em} 55399& \hspace*{-2.0em}      & 283.0&\hspace*{-3.0em}  23.6& \hspace*{-0.5em}  7.60 (222)&\hspace*{-0.5em}   F3V;OtH&\hspace*{-1.0em}   37.3& \hspace*{-1.0em}  -44.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}86.7\pmt  6.5&\hspace*{-2.0em}  14.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.56& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 55399& \hspace*{-2.0em} 54743& 279.2&\hspace*{-3.0em}  27.1& \hspace*{-0.5em}  8.45      &\hspace*{-0.5em}F6/F7V;UnK&\hspace*{-1.0em}   39.7& \hspace*{-1.0em}  -47.0& \hspace*{-1.0em}    0.8 \pmt   1.9 &\hspace*{-1.0em}    1.6 \pmt   2.0 &\hspace*{-1.0em}70.3\pmt  4.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.09& \hspace*{-1.0em} 7.3985& \hspace*{-1.0em}0.130& \hspace*{-1.0em}\\ \hline
571&\hspace*{-1.5em} 55584& \hspace*{-2.0em}      & 200.6&\hspace*{-3.0em}  70.5& \hspace*{-0.5em}  8.82 (413)&\hspace*{-0.5em}    F8;UnK&\hspace*{-1.0em}    5.7& \hspace*{-1.0em}   29.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}91.7\pmt  7.6&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.05& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 55584& \hspace*{-2.0em} 55997& 195.2&\hspace*{-3.0em}  71.5& \hspace*{-0.5em} 10.99      &\hspace*{-0.5em}    F8;UnK&\hspace*{-1.0em}    0.2& \hspace*{-1.0em}   18.2& \hspace*{-1.0em}    2.6 \pmt   2.2 &\hspace*{-1.0em}   11.7 \pmt   2.1 &\hspace*{-1.0em}89.0\pmt 32.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.76& \hspace*{-1.0em} 3.2459& \hspace*{-1.0em}0.860& \hspace*{-1.0em}kn: 55998\\ \hline
572&\hspace*{-1.5em} 55827& \hspace*{-2.0em}      & 294.8&\hspace*{-3.0em}  -5.6& \hspace*{-0.5em}  8.86 (415)&\hspace*{-0.5em}   G0V;OtH&\hspace*{-1.0em}  -90.2& \hspace*{-1.0em}  -10.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}91.0\pmt  5.5&\hspace*{-2.0em}   1.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.10& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 55827& \hspace*{-2.0em} 55064& 294.3&\hspace*{-3.0em}  -7.0& \hspace*{-0.5em}  9.39      &\hspace*{-0.5em}   G0V;OtH&\hspace*{-1.0em}  -97.9& \hspace*{-1.0em}   -7.4& \hspace*{-1.0em}    7.8 \pmt   2.0 &\hspace*{-1.0em}   -2.6 \pmt   2.0 &\hspace*{-1.0em}89.4\pmt  7.7&\hspace*{-2.0em}  12.4 & \hspace*{-1.0em} -10.5\pmt   0.3&\hspace*{-3.0em} 0.87& \hspace*{-1.0em} 2.3843& \hspace*{-1.0em}0.150& \hspace*{-1.0em}\\ \hline
573&\hspace*{-1.5em} 56052& \hspace*{-2.0em}      & 178.4&\hspace*{-3.0em}  70.1& \hspace*{-0.5em}  8.68 (393)&\hspace*{-0.5em}    G5;OtH&\hspace*{-1.0em}   37.4& \hspace*{-1.0em}  -90.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}96.6\pmt  9.2&\hspace*{-2.0em}   4.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.30& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 56052& \hspace*{-2.0em} 56568& 179.9&\hspace*{-3.0em}  71.7& \hspace*{-0.5em}  9.93      &\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}   28.1& \hspace*{-1.0em}  -89.0& \hspace*{-1.0em}    7.0 \pmt   2.3 &\hspace*{-1.0em}   -2.8 \pmt   2.3 &\hspace*{-1.0em}97.8\pmt 11.7&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.85& \hspace*{-1.0em} 2.8833& \hspace*{-1.0em}0.850& \hspace*{-1.0em}\\ \hline
574&\hspace*{-1.5em} 56633& \hspace*{-2.0em}      & 274.2&\hspace*{-3.0em}  48.9& \hspace*{-0.5em}  4.70 ( 12)&\hspace*{-0.5em}B9.5Vn;OtH&\hspace*{-1.0em}  -56.3& \hspace*{-1.0em}  -21.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}86.0\pmt  1.7&\hspace*{-2.0em}   1.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 3.11& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}21 $\theta$  Crt\\
   &\hspace*{-1.5em} 56633& \hspace*{-2.0em} 56735& 274.7&\hspace*{-3.0em}  49.0& \hspace*{-0.5em}  8.13      &\hspace*{-0.5em}    F5;UnK&\hspace*{-1.0em}  -61.5& \hspace*{-1.0em}  -19.8& \hspace*{-1.0em}    5.1 \pmt   1.4 &\hspace*{-1.0em}   -1.2 \pmt   1.4 &\hspace*{-1.0em}88.7\pmt  6.7&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.25& \hspace*{-1.0em} 0.4697& \hspace*{-1.0em}0.870& \hspace*{-1.0em}\\ \hline
575&\hspace*{-1.5em} 56673& \hspace*{-2.0em}      & 296.5&\hspace*{-3.0em}  -7.7& \hspace*{-0.5em}  6.62 (104)&\hspace*{-0.5em}  F5IV;UnK&\hspace*{-1.0em}  -39.1& \hspace*{-1.0em}  -17.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}93.8\pmt  4.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.53& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 56673& \hspace*{-2.0em} 56379& 296.4&\hspace*{-3.0em}  -8.3& \hspace*{-0.5em}  6.69      &\hspace*{-0.5em} B9Vne;VaR&\hspace*{-1.0em}  -35.7& \hspace*{-1.0em}  -11.9& \hspace*{-1.0em}   -3.5 \pmt   1.8 &\hspace*{-1.0em}   -5.2 \pmt   1.8 &\hspace*{-1.0em}96.9\pmt  4.0&\hspace*{-2.0em}   9.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.77& \hspace*{-1.0em} 1.0072& \hspace*{-1.0em}0.170& \hspace*{-1.0em}\\ \hline
576&\hspace*{-1.5em} 56920& \hspace*{-2.0em}      & 221.0&\hspace*{-3.0em}  73.6& \hspace*{-0.5em}  6.88 (133)&\hspace*{-0.5em}    A3;OtH&\hspace*{-1.0em}  -20.0& \hspace*{-1.0em}  -61.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}68.3\pmt  2.8&\hspace*{-2.0em}  -0.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.57& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 56920& \hspace*{-2.0em} 55547& 214.8&\hspace*{-3.0em}  69.9& \hspace*{-0.5em}  8.47      &\hspace*{-0.5em}    F8;UnK&\hspace*{-1.0em}  -14.8& \hspace*{-1.0em}  -61.8& \hspace*{-1.0em}    1.2 \pmt   1.6 &\hspace*{-1.0em}   -1.1 \pmt   1.8 &\hspace*{-1.0em}71.7\pmt  5.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.10& \hspace*{-1.0em} 4.8988& \hspace*{-1.0em}0.180& \hspace*{-1.0em}\\ \hline
577&\hspace*{-1.5em} 57135& \hspace*{-2.0em}      & 142.1&\hspace*{-3.0em}  59.2& \hspace*{-0.5em}  8.88 (417)&\hspace*{-0.5em}    F8;UnK&\hspace*{-1.0em}  149.9& \hspace*{-1.0em}   -9.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}90.8\pmt  8.6&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.00& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 57135& \hspace*{-2.0em} 57115& 144.2&\hspace*{-3.0em}  60.9& \hspace*{-0.5em} 10.11      &\hspace*{-0.5em}    K2;UnK&\hspace*{-1.0em}  148.6& \hspace*{-1.0em}  -25.5& \hspace*{-1.0em}    1.1 \pmt   2.1 &\hspace*{-1.0em}   11.6 \pmt   2.2 &\hspace*{-1.0em}76.6\pmt  9.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.83& \hspace*{-1.0em} 3.1416& \hspace*{-1.0em}0.130& \hspace*{-1.0em}\\ \hline
578&\hspace*{-1.5em} 57375& \hspace*{-2.0em}      & 292.9&\hspace*{-3.0em}   8.9& \hspace*{-0.5em}  8.09 (294)&\hspace*{-0.5em}   F1V;UnK&\hspace*{-1.0em}  -27.8& \hspace*{-1.0em}  -21.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}96.0\pmt  7.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.37& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 57375& \hspace*{-2.0em} 57197& 292.6&\hspace*{-3.0em}   9.0& \hspace*{-0.5em}  8.94      &\hspace*{-0.5em}   F4V;UnK&\hspace*{-1.0em}  -21.8& \hspace*{-1.0em}  -30.2& \hspace*{-1.0em}   -6.0 \pmt   2.2 &\hspace*{-1.0em}    8.7 \pmt   1.9 &\hspace*{-1.0em}90.8\pmt 10.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.14& \hspace*{-1.0em} 0.6100& \hspace*{-1.0em}0.630& \hspace*{-1.0em}\\ \hline
579&\hspace*{-1.5em} 57626& \hspace*{-2.0em}      & 297.7&\hspace*{-3.0em}  -8.2& \hspace*{-0.5em}  8.57 (375)&\hspace*{-0.5em}   F5V;BiN&\hspace*{-1.0em}  -53.1& \hspace*{-1.0em}   -8.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}91.8\pmt  5.9&\hspace*{-2.0em}  17.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.20& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 57626& \hspace*{-2.0em} 61268& 301.3&\hspace*{-3.0em}  -6.0& \hspace*{-0.5em}  9.37      &\hspace*{-0.5em}   A9V;UnK&\hspace*{-1.0em}  -54.8& \hspace*{-1.0em}  -13.1& \hspace*{-1.0em}   -0.7 \pmt   2.7 &\hspace*{-1.0em}    2.4 \pmt   2.6 &\hspace*{-1.0em}86.9\pmt 18.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.84& \hspace*{-1.0em} 6.6987& \hspace*{-1.0em}0.740& \hspace*{-1.0em}\\ \hline
580&\hspace*{-1.5em} 57670& \hspace*{-2.0em}      & 178.6&\hspace*{-3.0em}  74.7& \hspace*{-0.5em}  5.73 ( 51)&\hspace*{-0.5em}  F5IV;SpB&\hspace*{-1.0em}   46.9& \hspace*{-1.0em} -109.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}69.4\pmt  1.6&\hspace*{-2.0em} -22.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.86& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 57670& \hspace*{-2.0em} 58405& 189.7&\hspace*{-3.0em}  77.7& \hspace*{-0.5em}  8.77      &\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}   36.0& \hspace*{-1.0em} -110.8& \hspace*{-1.0em}   -6.9 \pmt   2.4 &\hspace*{-1.0em}   -1.9 \pmt   2.3 &\hspace*{-1.0em}74.0\pmt  6.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.06& \hspace*{-1.0em} 4.8974& \hspace*{-1.0em}0.660& \hspace*{-1.0em}\\ \hline
581&\hspace*{-1.5em} 57858& \hspace*{-2.0em}      & 262.6&\hspace*{-3.0em}  66.9& \hspace*{-0.5em}  7.40 (190)&\hspace*{-0.5em}    K0;BiN&\hspace*{-1.0em}   26.9& \hspace*{-1.0em}  -44.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}96.5\pmt  6.7&\hspace*{-2.0em}  -4.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.10& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 57856\\
   &\hspace*{-1.5em} 57858& \hspace*{-2.0em} 57856& 262.6&\hspace*{-3.0em}  66.9& \hspace*{-0.5em}  7.93      &\hspace*{-0.5em}K0III-;BiN&\hspace*{-1.0em}   30.6& \hspace*{-1.0em}  -41.6& \hspace*{-1.0em}   -3.7 \pmt   2.0 &\hspace*{-1.0em}   -2.8 \pmt   2.0 &\hspace*{-1.0em}98.9\pmt  7.7&\hspace*{-2.0em}  -3.9 & \hspace*{-1.0em}  -0.5\pmt   0.2&\hspace*{-3.0em} 1.39& \hspace*{-1.0em} 0.0143& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
582&\hspace*{-1.5em} 57950& \hspace*{-2.0em}      & 295.0&\hspace*{-3.0em}   5.2& \hspace*{-0.5em}  8.26 (324)&\hspace*{-0.5em}F2IV/V;UnK&\hspace*{-1.0em}  -35.6& \hspace*{-1.0em}  -16.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}98.1\pmt  7.8&\hspace*{-2.0em}   8.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.33& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 57950& \hspace*{-2.0em} 58528& 296.0&\hspace*{-3.0em}   5.1& \hspace*{-0.5em}  8.54      &\hspace*{-0.5em}   F5V;VaR&\hspace*{-1.0em}  -36.6& \hspace*{-1.0em}  -18.1& \hspace*{-1.0em}    0.7 \pmt   2.0 &\hspace*{-1.0em}    1.5 \pmt   2.0 &\hspace*{-1.0em}99.9\pmt 11.7&\hspace*{-2.0em}   7.7 & \hspace*{-1.0em}   0.0\pmt   1.8&\hspace*{-3.0em} 1.24& \hspace*{-1.0em} 1.7719& \hspace*{-1.0em}0.160& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 57950& \hspace*{-2.0em} 59716& 297.8&\hspace*{-3.0em}   6.7& \hspace*{-0.5em}  8.45      &\hspace*{-0.5em}   F5V;UnK&\hspace*{-1.0em}  -35.5& \hspace*{-1.0em}  -15.9& \hspace*{-1.0em}   -1.0 \pmt   2.3 &\hspace*{-1.0em}   -1.1 \pmt   2.3 &\hspace*{-1.0em}96.5\pmt 12.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.21& \hspace*{-1.0em} 5.4061& \hspace*{-1.0em}0.920& \hspace*{-1.0em}kn: 59721\\ \hline
583&\hspace*{-1.5em} 58079& \hspace*{-2.0em}      & 140.1&\hspace*{-3.0em}  61.0& \hspace*{-0.5em}  8.80 (410)&\hspace*{-0.5em}    G5;UnK&\hspace*{-1.0em}   56.9& \hspace*{-1.0em}  114.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}50.4\pmt  2.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.87& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 58079& \hspace*{-2.0em} 59261& 137.3&\hspace*{-3.0em}  63.4& \hspace*{-0.5em}  9.47      &\hspace*{-0.5em}    K0;UnK&\hspace*{-1.0em}   54.9& \hspace*{-1.0em}  121.6& \hspace*{-1.0em}   -3.4 \pmt   1.9 &\hspace*{-1.0em}   -4.1 \pmt   2.5 &\hspace*{-1.0em}57.3\pmt  4.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.83& \hspace*{-1.0em} 2.4166& \hspace*{-1.0em}0.120& \hspace*{-1.0em}\\ \hline
584&\hspace*{-1.5em} 58167& \hspace*{-2.0em}      & 294.8&\hspace*{-3.0em}   7.8& \hspace*{-0.5em}  8.30 (330)&\hspace*{-0.5em}  F3IV;VaR&\hspace*{-1.0em}  -32.2& \hspace*{-1.0em}  -18.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}92.5\pmt  7.9&\hspace*{-2.0em}   7.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.30& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 58167& \hspace*{-2.0em} 58220& 295.9&\hspace*{-3.0em}   3.3& \hspace*{-0.5em}  8.48      &\hspace*{-0.5em}   F3V;UnK&\hspace*{-1.0em}  -31.8& \hspace*{-1.0em}  -17.3& \hspace*{-1.0em}   -0.8 \pmt   2.3 &\hspace*{-1.0em}    0.1 \pmt   2.0 &\hspace*{-1.0em}98.9\pmt  8.1&\hspace*{-2.0em}   8.0 & \hspace*{-1.0em}   0.1\pmt   1.8&\hspace*{-3.0em} 1.24& \hspace*{-1.0em} 7.4942& \hspace*{-1.0em}0.390& \hspace*{-1.0em}\\ \hline
585&\hspace*{-1.5em} 58406& \hspace*{-2.0em}      & 146.0&\hspace*{-3.0em}  66.9& \hspace*{-0.5em}  6.93 (140)&\hspace*{-0.5em}    F2;OtH&\hspace*{-1.0em}  108.7& \hspace*{-1.0em}  -71.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}55.0\pmt  1.8&\hspace*{-2.0em}  -1.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.33& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 58406& \hspace*{-2.0em} 59024& 141.6&\hspace*{-3.0em}  66.3& \hspace*{-0.5em}  7.69      &\hspace*{-0.5em}    F5;OtH&\hspace*{-1.0em}  110.8& \hspace*{-1.0em}  -60.6& \hspace*{-1.0em}    2.5 \pmt   1.5 &\hspace*{-1.0em}   -3.5 \pmt   1.5 &\hspace*{-1.0em}53.5\pmt  1.8&\hspace*{-2.0em}   1.1 & \hspace*{-1.0em}  -3.7\pmt   4.1&\hspace*{-3.0em} 1.15& \hspace*{-1.0em} 1.8007& \hspace*{-1.0em}0.500& \hspace*{-1.0em}\\ \hline
586&\hspace*{-1.5em} 58423& \hspace*{-2.0em}      & 285.6&\hspace*{-3.0em}  43.3& \hspace*{-0.5em}  8.74 (400)&\hspace*{-0.5em}   G0V;UnK&\hspace*{-1.0em} -113.7& \hspace*{-1.0em}  -17.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}94.0\pmt  8.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.01& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 58423& \hspace*{-2.0em} 58084& 282.7&\hspace*{-3.0em}  46.6& \hspace*{-0.5em} 10.66      &\hspace*{-0.5em}   K5V;UnK&\hspace*{-1.0em} -109.2& \hspace*{-1.0em}  -21.8& \hspace*{-1.0em}   -4.0 \pmt   2.7 &\hspace*{-1.0em}    0.9 \pmt   3.0 &\hspace*{-1.0em}96.4\pmt 15.6&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.81& \hspace*{-1.0em} 6.3282& \hspace*{-1.0em}0.610& \hspace*{-1.0em}\\ \hline
587&\hspace*{-1.5em} 58647& \hspace*{-2.0em}      & 294.8&\hspace*{-3.0em}  12.1& \hspace*{-0.5em}  9.13 (437)&\hspace*{-0.5em}   G1V;UnK&\hspace*{-1.0em} -115.1& \hspace*{-1.0em}  -29.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}96.5\pmt 19.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.03& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 58647& \hspace*{-2.0em} 58226& 294.1&\hspace*{-3.0em}  11.2& \hspace*{-0.5em}  9.16      &\hspace*{-0.5em}G3IV/V;UnK&\hspace*{-1.0em} -121.3& \hspace*{-1.0em}  -33.4& \hspace*{-1.0em}    6.2 \pmt   2.7 &\hspace*{-1.0em}    3.2 \pmt   2.5 &\hspace*{-1.0em}84.8\pmt  9.7&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.94& \hspace*{-1.0em} 1.8919& \hspace*{-1.0em}0.140& \hspace*{-1.0em}\\ \hline
588&\hspace*{-1.5em} 58751& \hspace*{-2.0em}      & 284.1&\hspace*{-3.0em}  50.3& \hspace*{-0.5em}  7.44 (197)&\hspace*{-0.5em}    F5;OtH&\hspace*{-1.0em}   36.9& \hspace*{-1.0em}   -8.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}59.2\pmt  2.2&\hspace*{-2.0em} -12.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.29& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 58751& \hspace*{-2.0em} 58722& 283.9&\hspace*{-3.0em}  50.4& \hspace*{-0.5em}  8.53      &\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}   35.8& \hspace*{-1.0em}   -6.4& \hspace*{-1.0em}    1.0 \pmt   1.6 &\hspace*{-1.0em}   -2.2 \pmt   1.6 &\hspace*{-1.0em}55.1\pmt  3.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.89& \hspace*{-1.0em} 0.0951& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
589&\hspace*{-1.5em} 58813& \hspace*{-2.0em}      & 294.0&\hspace*{-3.0em}  17.9& \hspace*{-0.5em}  8.07 (288)&\hspace*{-0.5em}G2/G3I;BiN&\hspace*{-1.0em}   93.4& \hspace*{-1.0em}   39.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}54.5\pmt  4.2&\hspace*{-2.0em}   6.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.01& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 58815\\
   &\hspace*{-1.5em} 58813& \hspace*{-2.0em} 58815& 294.0&\hspace*{-3.0em}  17.9& \hspace*{-0.5em}  8.74      &\hspace*{-0.5em}   G9V;BiN&\hspace*{-1.0em}   97.2& \hspace*{-1.0em}   35.7& \hspace*{-1.0em}   -3.8 \pmt   2.2 &\hspace*{-1.0em}    3.2 \pmt   2.2 &\hspace*{-1.0em}55.4\pmt 22.7&\hspace*{-2.0em}   5.5 & \hspace*{-1.0em}   0.5\pmt   0.3&\hspace*{-3.0em} 0.90& \hspace*{-1.0em} 0.0062& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
590&\hspace*{-1.5em} 58936& \hspace*{-2.0em}      & 284.2&\hspace*{-3.0em}  51.9& \hspace*{-0.5em}  8.37 (338)&\hspace*{-0.5em}    F8;UnK&\hspace*{-1.0em}  -23.0& \hspace*{-1.0em}  -20.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}79.6\pmt  6.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.17& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 58936& \hspace*{-2.0em} 60236& 291.2&\hspace*{-3.0em}  50.7& \hspace*{-0.5em}  8.60      &\hspace*{-0.5em}   F0p;BiN&\hspace*{-1.0em}  -17.7& \hspace*{-1.0em}  -27.7& \hspace*{-1.0em}   -6.3 \pmt   2.5 &\hspace*{-1.0em}    9.1 \pmt   1.7 &\hspace*{-1.0em}67.2\pmt 10.9&\hspace*{-2.0em} -15.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.98& \hspace*{-1.0em} 6.2541& \hspace*{-1.0em}0.120& \hspace*{-1.0em}kn: 60237\\ \hline
591&\hspace*{-1.5em} 58961& \hspace*{-2.0em}      & 159.9&\hspace*{-3.0em}  75.0& \hspace*{-0.5em}  8.44 (353)&\hspace*{-0.5em}    F5;BiN&\hspace*{-1.0em}    5.0& \hspace*{-1.0em}   15.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}78.6\pmt  6.5&\hspace*{-2.0em}  -3.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.06& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 58961& \hspace*{-2.0em} 58449& 154.3&\hspace*{-3.0em}  71.3& \hspace*{-0.5em} 10.76      &\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}    1.4& \hspace*{-1.0em}   14.8& \hspace*{-1.0em}    1.9 \pmt   1.6 &\hspace*{-1.0em}    0.5 \pmt   1.6 &\hspace*{-1.0em}95.4\pmt 19.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.81& \hspace*{-1.0em} 5.4702& \hspace*{-1.0em}0.130& \hspace*{-1.0em}\\ \hline
592&\hspace*{-1.5em} 59243& \hspace*{-2.0em}      & 300.8&\hspace*{-3.0em} -16.1& \hspace*{-0.5em}  6.85 (130)&\hspace*{-0.5em}A6III/;UnK&\hspace*{-1.0em}  -41.8& \hspace*{-1.0em}  -14.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}93.9\pmt  3.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.50& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 59243& \hspace*{-2.0em} 58400& 300.1&\hspace*{-3.0em} -15.3& \hspace*{-0.5em} 10.61      &\hspace*{-0.5em}  K4Ve;YnG&\hspace*{-1.0em}  -38.7& \hspace*{-1.0em}  -11.3& \hspace*{-1.0em}   -3.1 \pmt   2.9 &\hspace*{-1.0em}   -3.4 \pmt   2.8 &\hspace*{-1.0em}90.4\pmt 12.4&\hspace*{-2.0em}  10.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.77& \hspace*{-1.0em} 1.6806& \hspace*{-1.0em}0.330& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 59243& \hspace*{-2.0em} 58490& 299.7&\hspace*{-3.0em} -13.5& \hspace*{-0.5em} 11.15      &\hspace*{-0.5em}  K4Ve;YnG&\hspace*{-1.0em}  -41.7& \hspace*{-1.0em}  -15.3& \hspace*{-1.0em}   -0.1 \pmt   2.9 &\hspace*{-1.0em}    0.5 \pmt   3.0 &\hspace*{-1.0em}99.9\pmt 17.6&\hspace*{-2.0em}  13.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.65& \hspace*{-1.0em} 4.5958& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 59243& \hspace*{-2.0em} 59093& 300.7&\hspace*{-3.0em} -16.1& \hspace*{-0.5em}  7.48      &\hspace*{-0.5em}A9III/;UnK&\hspace*{-1.0em}  -38.1& \hspace*{-1.0em}  -15.4& \hspace*{-1.0em}   -3.7 \pmt   1.8 &\hspace*{-1.0em}    0.6 \pmt   1.8 &\hspace*{-1.0em}99.9\pmt  5.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.46& \hspace*{-1.0em} 0.1754& \hspace*{-1.0em}0.560& \hspace*{-1.0em}\\ \hline
593&\hspace*{-1.5em} 59340& \hspace*{-2.0em}      & 297.0&\hspace*{-3.0em}   7.3& \hspace*{-0.5em}  8.08 (290)&\hspace*{-0.5em}   F3V;OtH&\hspace*{-1.0em}   56.7& \hspace*{-1.0em}  -29.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}97.6\pmt  6.9&\hspace*{-2.0em}  32.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.33& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 59340& \hspace*{-2.0em} 59717& 297.2&\hspace*{-3.0em}  10.7& \hspace*{-0.5em}  8.52      &\hspace*{-0.5em}   F8V;OtH&\hspace*{-1.0em}   57.7& \hspace*{-1.0em}  -29.0& \hspace*{-1.0em}   -1.2 \pmt   1.9 &\hspace*{-1.0em}   -4.3 \pmt   1.9 &\hspace*{-1.0em}91.3\pmt 10.8&\hspace*{-2.0em}  35.2 & \hspace*{-1.0em}  -3.4\pmt   3.5&\hspace*{-3.0em} 1.07& \hspace*{-1.0em} 5.8958& \hspace*{-1.0em}0.210& \hspace*{-1.0em}\\ \hline
594&\hspace*{-1.5em} 59716& \hspace*{-2.0em}      & 297.8&\hspace*{-3.0em}   6.7& \hspace*{-0.5em}  8.45 (356)&\hspace*{-0.5em}   F5V;UnK&\hspace*{-1.0em}  -35.5& \hspace*{-1.0em}  -15.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}96.5\pmt 12.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.21& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 59721\\
   &\hspace*{-1.5em} 59716& \hspace*{-2.0em} 59603& 297.7&\hspace*{-3.0em}   5.6& \hspace*{-0.5em}  8.56      &\hspace*{-0.5em}   F2V;VaR&\hspace*{-1.0em}  -32.9& \hspace*{-1.0em}  -14.3& \hspace*{-1.0em}   -2.6 \pmt   2.4 &\hspace*{-1.0em}   -1.6 \pmt   2.4 &\hspace*{-1.0em}99.9\pmt 11.0&\hspace*{-2.0em}   7.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.26& \hspace*{-1.0em} 1.8902& \hspace*{-1.0em}0.740& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 59716& \hspace*{-2.0em} 60348& 298.3&\hspace*{-3.0em}  11.6& \hspace*{-0.5em}  8.80      &\hspace*{-0.5em}   F5V;BiN&\hspace*{-1.0em}  -33.7& \hspace*{-1.0em}  -15.7& \hspace*{-1.0em}   -1.8 \pmt   2.2 &\hspace*{-1.0em}    0.0 \pmt   2.8 &\hspace*{-1.0em}93.7\pmt 15.3&\hspace*{-2.0em}   6.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.15& \hspace*{-1.0em} 8.2462& \hspace*{-1.0em}0.230& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 59716& \hspace*{-2.0em} 61049& 300.2&\hspace*{-3.0em}   4.6& \hspace*{-0.5em}  8.59      &\hspace*{-0.5em}   F7V;UnK&\hspace*{-1.0em}  -38.7& \hspace*{-1.0em}  -16.5& \hspace*{-1.0em}    3.2 \pmt   2.5 &\hspace*{-1.0em}    0.6 \pmt   2.4 &\hspace*{-1.0em}97.0\pmt  9.2&\hspace*{-2.0em}   6.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.16& \hspace*{-1.0em} 5.4457& \hspace*{-1.0em}0.490& \hspace*{-1.0em}\\ \hline
595&\hspace*{-1.5em} 59865& \hspace*{-2.0em}      & 299.0&\hspace*{-3.0em}  -0.6& \hspace*{-0.5em}  6.97 (145)&\hspace*{-0.5em}   G0V;OtH&\hspace*{-1.0em} -144.2& \hspace*{-1.0em}  -12.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}71.7\pmt  2.6&\hspace*{-2.0em} -10.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.57& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 59865& \hspace*{-2.0em} 59913& 299.1&\hspace*{-3.0em}  -0.6& \hspace*{-0.5em}  8.97      &\hspace*{-0.5em}G5/G6I;OtH&\hspace*{-1.0em} -145.1& \hspace*{-1.0em}  -10.9& \hspace*{-1.0em}    1.0 \pmt   2.1 &\hspace*{-1.0em}   -1.3 \pmt   2.0 &\hspace*{-1.0em}63.7\pmt  4.0&\hspace*{-2.0em}  -9.9 & \hspace*{-1.0em}  -0.2\pmt   0.3&\hspace*{-3.0em} 0.94& \hspace*{-1.0em} 0.1104& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
596&\hspace*{-1.5em} 59898& \hspace*{-2.0em}      & 299.4&\hspace*{-3.0em}  -3.1& \hspace*{-0.5em}  6.06 ( 68)&\hspace*{-0.5em}   A0V;OtH&\hspace*{-1.0em}  -36.9& \hspace*{-1.0em}  -14.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}96.0\pmt  3.0&\hspace*{-2.0em}  21.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.72& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 59898& \hspace*{-2.0em} 60183& 299.8&\hspace*{-3.0em}  -3.2& \hspace*{-0.5em}  6.20      &\hspace*{-0.5em}   B9V;OtH&\hspace*{-1.0em}  -38.5& \hspace*{-1.0em}  -17.4& \hspace*{-1.0em}    1.3 \pmt   1.8 &\hspace*{-1.0em}    3.3 \pmt   1.8 &\hspace*{-1.0em}93.9\pmt  3.0&\hspace*{-2.0em}  -8.3 & \hspace*{-1.0em}  29.2\pmt   5.2&\hspace*{-3.0em} 2.98& \hspace*{-1.0em} 0.6304& \hspace*{-1.0em}0.940& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 59898& \hspace*{-2.0em} 60913& 300.6&\hspace*{-3.0em}  -2.1& \hspace*{-0.5em}  9.04      &\hspace*{-0.5em}   G5V;ClN&\hspace*{-1.0em}  -34.0& \hspace*{-1.0em}  -13.2& \hspace*{-1.0em}   -3.9 \pmt   2.0 &\hspace*{-1.0em}   -1.8 \pmt   2.0 &\hspace*{-1.0em}98.7\pmt  9.5&\hspace*{-2.0em}   5.3 & \hspace*{-1.0em}  15.3\pmt   7.1&\hspace*{-3.0em} 0.88& \hspace*{-1.0em} 2.4589& \hspace*{-1.0em}0.570& \hspace*{-1.0em}\\ \hline
597&\hspace*{-1.5em} 59960& \hspace*{-2.0em}      & 298.2&\hspace*{-3.0em}   6.6& \hspace*{-0.5em}  7.80 (250)&\hspace*{-0.5em}   F5V;ClN&\hspace*{-1.0em}  -39.6& \hspace*{-1.0em}  -18.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}92.1\pmt  6.0&\hspace*{-2.0em}  11.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.39& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 59960& \hspace*{-2.0em} 57950& 295.0&\hspace*{-3.0em}   5.2& \hspace*{-0.5em}  8.26      &\hspace*{-0.5em}F2IV/V;UnK&\hspace*{-1.0em}  -35.6& \hspace*{-1.0em}  -16.7& \hspace*{-1.0em}   -2.3 \pmt   2.1 &\hspace*{-1.0em}   -1.0 \pmt   2.1 &\hspace*{-1.0em}98.1\pmt  7.8&\hspace*{-2.0em}   8.0 & \hspace*{-1.0em}   4.2\pmt   2.4&\hspace*{-3.0em} 1.33& \hspace*{-1.0em} 5.6394& \hspace*{-1.0em}0.260& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 59960& \hspace*{-2.0em} 59716& 297.8&\hspace*{-3.0em}   6.7& \hspace*{-0.5em}  8.45      &\hspace*{-0.5em}   F5V;UnK&\hspace*{-1.0em}  -35.5& \hspace*{-1.0em}  -15.9& \hspace*{-1.0em}   -3.9 \pmt   2.3 &\hspace*{-1.0em}   -2.3 \pmt   2.3 &\hspace*{-1.0em}96.5\pmt 12.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.21& \hspace*{-1.0em} 0.7476& \hspace*{-1.0em}0.950& \hspace*{-1.0em}kn: 59721\\
   &\hspace*{-1.5em} 59960& \hspace*{-2.0em} 61049& 300.2&\hspace*{-3.0em}   4.6& \hspace*{-0.5em}  8.59      &\hspace*{-0.5em}   F7V;UnK&\hspace*{-1.0em}  -38.7& \hspace*{-1.0em}  -16.5& \hspace*{-1.0em}   -1.8 \pmt   2.1 &\hspace*{-1.0em}   -0.6 \pmt   2.1 &\hspace*{-1.0em}97.0\pmt  9.2&\hspace*{-2.0em}   6.5 & \hspace*{-1.0em}   4.3\pmt   2.4&\hspace*{-3.0em} 1.16& \hspace*{-1.0em} 4.5329& \hspace*{-1.0em}0.490& \hspace*{-1.0em}\\ \hline
598&\hspace*{-1.5em} 59977& \hspace*{-2.0em}      & 252.4&\hspace*{-3.0em}  79.8& \hspace*{-0.5em}  9.38 (445)&\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}  -45.2& \hspace*{-1.0em}  -53.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}89.4\pmt 11.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.95& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 59977& \hspace*{-2.0em} 59754& 259.9&\hspace*{-3.0em}  77.3& \hspace*{-0.5em} 11.05      &\hspace*{-0.5em}    K2;UnK&\hspace*{-1.0em}  -57.8& \hspace*{-1.0em}  -41.4& \hspace*{-1.0em}    6.6 \pmt   1.9 &\hspace*{-1.0em}   -6.3 \pmt   2.1 &\hspace*{-1.0em}81.2\pmt 16.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.74& \hspace*{-1.0em} 4.5504& \hspace*{-1.0em}0.480& \hspace*{-1.0em}\\ \hline
599&\hspace*{-1.5em} 60014& \hspace*{-2.0em}      & 172.7&\hspace*{-3.0em}  80.9& \hspace*{-0.5em}  6.68 (116)&\hspace*{-0.5em}   A5V;OtH&\hspace*{-1.0em}   17.3& \hspace*{-1.0em}   -4.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}81.6\pmt  2.9&\hspace*{-2.0em}  -6.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.51& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 60014& \hspace*{-2.0em} 61205& 148.0&\hspace*{-3.0em}  80.9& \hspace*{-0.5em}  9.59      &\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}   16.7& \hspace*{-1.0em}    3.6& \hspace*{-1.0em}   -0.3 \pmt   2.3 &\hspace*{-1.0em}   -0.7 \pmt   2.3 &\hspace*{-1.0em}71.3\pmt  6.4&\hspace*{-2.0em}  -2.2 & \hspace*{-1.0em}  -5.2\pmt   2.6&\hspace*{-3.0em} 0.91& \hspace*{-1.0em} 5.5392& \hspace*{-1.0em}0.500& \hspace*{-1.0em}\\ \hline
600&\hspace*{-1.5em} 60183& \hspace*{-2.0em}      & 299.8&\hspace*{-3.0em}  -3.2& \hspace*{-0.5em}  6.20 ( 73)&\hspace*{-0.5em}   B9V;OtH&\hspace*{-1.0em}  -38.5& \hspace*{-1.0em}  -17.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}93.9\pmt  3.0&\hspace*{-2.0em}  -8.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.98& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 60183& \hspace*{-2.0em} 59502& 298.6&\hspace*{-3.0em}  -0.9& \hspace*{-0.5em}  6.98      &\hspace*{-0.5em}   A2V;VaR&\hspace*{-1.0em}  -39.1& \hspace*{-1.0em}  -15.7& \hspace*{-1.0em}    0.2 \pmt   1.8 &\hspace*{-1.0em}   -1.0 \pmt   1.8 &\hspace*{-1.0em}99.9\pmt  4.3&\hspace*{-2.0em}   7.7 & \hspace*{-1.0em} -15.9\pmt   1.8&\hspace*{-3.0em} 1.47& \hspace*{-1.0em} 4.1757& \hspace*{-1.0em}0.450& \hspace*{-1.0em}\\ \hline
601&\hspace*{-1.5em} 60513& \hspace*{-2.0em}      & 299.4&\hspace*{-3.0em}   3.7& \hspace*{-0.5em}  8.52 (369)&\hspace*{-0.5em}   F3V;VaR&\hspace*{-1.0em}  -28.0& \hspace*{-1.0em}  -14.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}99.8\pmt  8.3&\hspace*{-2.0em}   6.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.29& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 60513& \hspace*{-2.0em} 61049& 300.2&\hspace*{-3.0em}   4.6& \hspace*{-0.5em}  8.59      &\hspace*{-0.5em}   F7V;UnK&\hspace*{-1.0em}  -38.7& \hspace*{-1.0em}  -16.5& \hspace*{-1.0em}   10.5 \pmt   2.0 &\hspace*{-1.0em}    2.1 \pmt   2.0 &\hspace*{-1.0em}97.0\pmt  9.2&\hspace*{-2.0em}   6.5 & \hspace*{-1.0em}   0.0\pmt   1.8&\hspace*{-3.0em} 1.16& \hspace*{-1.0em} 2.0101& \hspace*{-1.0em}0.270& \hspace*{-1.0em}\\ \hline
602&\hspace*{-1.5em} 60561& \hspace*{-2.0em}      & 300.9&\hspace*{-3.0em}  -9.8& \hspace*{-0.5em}  6.61 (103)&\hspace*{-0.5em}   A0V;UnK&\hspace*{-1.0em}  -39.1& \hspace*{-1.0em}  -15.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}91.1\pmt  2.6&\hspace*{-2.0em}   7.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.82& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 60561& \hspace*{-2.0em} 61017& 301.4&\hspace*{-3.0em} -10.2& \hspace*{-0.5em}  7.08      &\hspace*{-0.5em}  A6IV;UnK&\hspace*{-1.0em}  -38.5& \hspace*{-1.0em}  -14.0& \hspace*{-1.0em}   -0.8 \pmt   1.8 &\hspace*{-1.0em}   -1.0 \pmt   1.8 &\hspace*{-1.0em}99.9\pmt  5.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.73& \hspace*{-1.0em} 0.8801& \hspace*{-1.0em}0.190& \hspace*{-1.0em}\\ \hline
603&\hspace*{-1.5em} 60927& \hspace*{-2.0em}      & 153.7&\hspace*{-3.0em}  81.1& \hspace*{-0.5em}  7.57 (218)&\hspace*{-0.5em}    F8;BiN&\hspace*{-1.0em}   78.8& \hspace*{-1.0em}  -82.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}90.7\pmt  5.6&\hspace*{-2.0em}   3.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.33& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 60927& \hspace*{-2.0em} 60955& 180.4&\hspace*{-3.0em}  84.4& \hspace*{-0.5em}  9.47      &\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}   27.6& \hspace*{-1.0em} -110.0& \hspace*{-1.0em}    5.4 \pmt   1.9 &\hspace*{-1.0em}    0.5 \pmt   2.0 &\hspace*{-1.0em}91.1\pmt 10.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.98& \hspace*{-1.0em} 7.4091& \hspace*{-1.0em}0.120& \hspace*{-1.0em}\\ \hline
604&\hspace*{-1.5em} 60958& \hspace*{-2.0em}      & 297.5&\hspace*{-3.0em}  31.5& \hspace*{-0.5em}  8.57 (376)&\hspace*{-0.5em}   F8V;UnK&\hspace*{-1.0em}  -49.1& \hspace*{-1.0em}   -3.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}68.5\pmt  3.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.10& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 60958& \hspace*{-2.0em} 59938& 294.8&\hspace*{-3.0em}  29.1& \hspace*{-0.5em}  9.48      &\hspace*{-0.5em}   G9V;BiN&\hspace*{-1.0em}  -50.3& \hspace*{-1.0em}   -0.5& \hspace*{-1.0em}    0.9 \pmt   3.1 &\hspace*{-1.0em}   -4.5 \pmt   3.1 &\hspace*{-1.0em}73.6\pmt  9.4&\hspace*{-2.0em}  14.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.93& \hspace*{-1.0em} 3.9451& \hspace*{-1.0em}0.290& \hspace*{-1.0em}\\ \hline
605&\hspace*{-1.5em} 61087& \hspace*{-2.0em}      & 300.6&\hspace*{-3.0em}   0.9& \hspace*{-0.5em}  8.00 (275)&\hspace*{-0.5em}   F6V;OtH&\hspace*{-1.0em}  -35.5& \hspace*{-1.0em}  -13.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}97.5\pmt  6.8&\hspace*{-2.0em}  12.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.33& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 61087& \hspace*{-2.0em} 60913& 300.6&\hspace*{-3.0em}  -2.1& \hspace*{-0.5em}  9.04      &\hspace*{-0.5em}   G5V;ClN&\hspace*{-1.0em}  -34.0& \hspace*{-1.0em}  -13.2& \hspace*{-1.0em}   -1.5 \pmt   2.1 &\hspace*{-1.0em}    1.4 \pmt   2.1 &\hspace*{-1.0em}98.7\pmt  9.5&\hspace*{-2.0em}   5.3 & \hspace*{-1.0em}   7.1\pmt   5.2&\hspace*{-3.0em} 0.88& \hspace*{-1.0em} 5.1336& \hspace*{-1.0em}0.540& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 61087& \hspace*{-2.0em} 61049& 300.2&\hspace*{-3.0em}   4.6& \hspace*{-0.5em}  8.59      &\hspace*{-0.5em}   F7V;UnK&\hspace*{-1.0em}  -38.7& \hspace*{-1.0em}  -16.5& \hspace*{-1.0em}    3.4 \pmt   2.1 &\hspace*{-1.0em}    1.6 \pmt   2.1 &\hspace*{-1.0em}97.0\pmt  9.2&\hspace*{-2.0em}   6.5 & \hspace*{-1.0em}   5.3\pmt   2.1&\hspace*{-3.0em} 1.16& \hspace*{-1.0em} 6.3301& \hspace*{-1.0em}0.700& \hspace*{-1.0em}\\ \hline
606&\hspace*{-1.5em} 61120& \hspace*{-2.0em}      & 262.7&\hspace*{-3.0em}  82.8& \hspace*{-0.5em}  7.92 (265)&\hspace*{-0.5em}    F3;OtH&\hspace*{-1.0em}  -51.3& \hspace*{-1.0em}  -50.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}89.3\pmt  6.2&\hspace*{-2.0em}   2.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.33& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 61120& \hspace*{-2.0em} 59977& 252.4&\hspace*{-3.0em}  79.8& \hspace*{-0.5em}  9.38      &\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}  -45.2& \hspace*{-1.0em}  -53.2& \hspace*{-1.0em}    3.6 \pmt   1.4 &\hspace*{-1.0em}   -4.7 \pmt   1.4 &\hspace*{-1.0em}89.4\pmt 11.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.95& \hspace*{-1.0em} 5.2456& \hspace*{-1.0em}0.640& \hspace*{-1.0em}\\ \hline
607&\hspace*{-1.5em} 61135& \hspace*{-2.0em}      & 284.8&\hspace*{-3.0em}  74.3& \hspace*{-0.5em}  8.09 (295)&\hspace*{-0.5em}    F0;UnK&\hspace*{-1.0em}  -58.4& \hspace*{-1.0em}  -13.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}88.3\pmt  7.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.39& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 61135& \hspace*{-2.0em} 61416& 287.1&\hspace*{-3.0em}  75.3& \hspace*{-0.5em}  9.20      &\hspace*{-0.5em}    F8;UnK&\hspace*{-1.0em}  -56.5& \hspace*{-1.0em}   -8.0& \hspace*{-1.0em}   -2.2 \pmt   1.6 &\hspace*{-1.0em}   -2.8 \pmt   1.6 &\hspace*{-1.0em}90.1\pmt 10.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.09& \hspace*{-1.0em} 1.8039& \hspace*{-1.0em}0.960& \hspace*{-1.0em}\\ \hline
608&\hspace*{-1.5em} 61595& \hspace*{-2.0em}      & 300.0&\hspace*{-3.0em}  22.0& \hspace*{-0.5em}  8.08 (291)&\hspace*{-0.5em}   G3V;BiN&\hspace*{-1.0em} -157.7& \hspace*{-1.0em}  -14.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}56.3\pmt  4.0&\hspace*{-2.0em} -13.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.99& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 61595& \hspace*{-2.0em} 63207& 304.0&\hspace*{-3.0em}  20.3& \hspace*{-0.5em}  9.74      &\hspace*{-0.5em}   K0V;BiN&\hspace*{-1.0em} -153.9& \hspace*{-1.0em}  -17.1& \hspace*{-1.0em}   -0.5 \pmt   1.9 &\hspace*{-1.0em}    4.7 \pmt   2.1 &\hspace*{-1.0em}48.5\pmt  4.1&\hspace*{-2.0em} -44.7 & \hspace*{-1.0em}  28.4\pmt   7.7&\hspace*{-3.0em} 0.77& \hspace*{-1.0em} 3.9853& \hspace*{-1.0em}0.520& \hspace*{-1.0em}\\ \hline
609&\hspace*{-1.5em} 61729& \hspace*{-2.0em}      & 300.4&\hspace*{-3.0em}  22.4& \hspace*{-0.5em}  8.56 (374)&\hspace*{-0.5em}   G6V;BiN&\hspace*{-1.0em}  -88.3& \hspace*{-1.0em}    4.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}87.6\pmt  8.9&\hspace*{-2.0em}  24.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.03& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 61729& \hspace*{-2.0em} 61999& 301.2&\hspace*{-3.0em}  19.4& \hspace*{-0.5em}  9.48      &\hspace*{-0.5em}   G3V;UnK&\hspace*{-1.0em}  -92.7& \hspace*{-1.0em}    6.8& \hspace*{-1.0em}    3.8 \pmt   1.6 &\hspace*{-1.0em}    1.3 \pmt   2.0 &\hspace*{-1.0em}93.3\pmt 10.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.95& \hspace*{-1.0em} 4.8391& \hspace*{-1.0em}0.240& \hspace*{-1.0em}\\ \hline
610&\hspace*{-1.5em} 61937& \hspace*{-2.0em}      & 294.5&\hspace*{-3.0em}  73.1& \hspace*{-0.5em}  6.22 ( 75)&\hspace*{-0.5em}  A7Vn;BiN&\hspace*{-1.0em} -104.3& \hspace*{-1.0em}  -14.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}62.9\pmt  1.1&\hspace*{-2.0em}   9.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.44& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}27 Vir\\
   &\hspace*{-1.5em} 61937& \hspace*{-2.0em} 62350& 298.5&\hspace*{-3.0em}  74.2& \hspace*{-0.5em}  8.66      &\hspace*{-0.5em}    G5;OtH&\hspace*{-1.0em} -111.0& \hspace*{-1.0em}   -8.7& \hspace*{-1.0em}    5.3 \pmt   1.4 &\hspace*{-1.0em}    0.8 \pmt   1.4 &\hspace*{-1.0em}65.4\pmt  4.1&\hspace*{-2.0em} -17.8 & \hspace*{-1.0em}  26.1\pmt   2.5&\hspace*{-3.0em} 1.03& \hspace*{-1.0em} 1.7045& \hspace*{-1.0em}0.960& \hspace*{-1.0em}\\ \hline
611&\hspace*{-1.5em} 62144& \hspace*{-2.0em}      & 301.3&\hspace*{-3.0em}  25.6& \hspace*{-0.5em}  8.69 (395)&\hspace*{-0.5em}   K0V;UnK&\hspace*{-1.0em}  -89.7& \hspace*{-1.0em}  -46.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}97.6\pmt 11.7&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.98& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 62144& \hspace*{-2.0em} 62352& 301.9&\hspace*{-3.0em}  22.5& \hspace*{-0.5em}  9.02      &\hspace*{-0.5em}   G3V;UnK&\hspace*{-1.0em}  -94.5& \hspace*{-1.0em}  -45.6& \hspace*{-1.0em}    4.7 \pmt   1.8 &\hspace*{-1.0em}   -0.5 \pmt   2.4 &\hspace*{-1.0em}96.9\pmt 13.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.98& \hspace*{-1.0em} 5.3154& \hspace*{-1.0em}0.160& \hspace*{-1.0em}\\ \hline
612&\hspace*{-1.5em} 62384& \hspace*{-2.0em}      & 290.4&\hspace*{-3.0em}  85.4& \hspace*{-0.5em}  8.38 (342)&\hspace*{-0.5em}    G5;SpB&\hspace*{-1.0em}   -8.8& \hspace*{-1.0em}  -10.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}73.0\pmt  4.5&\hspace*{-2.0em}  -0.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.07& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 62384& \hspace*{-2.0em} 62805& 308.5&\hspace*{-3.0em}  88.2& \hspace*{-0.5em}  8.87      &\hspace*{-0.5em}   F8V;OtH&\hspace*{-1.0em}  -11.9& \hspace*{-1.0em}   -6.8& \hspace*{-1.0em}    0.2 \pmt   1.5 &\hspace*{-1.0em}   -0.7 \pmt   1.5 &\hspace*{-1.0em}74.6\pmt  6.5&\hspace*{-2.0em}  -4.4 & \hspace*{-1.0em}   3.3\pmt   3.4&\hspace*{-3.0em} 1.04& \hspace*{-1.0em} 3.8132& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
613&\hspace*{-1.5em} 62437& \hspace*{-2.0em}      & 124.4&\hspace*{-3.0em}  67.0& \hspace*{-0.5em}  6.82 (127)&\hspace*{-0.5em}    F0;SpB&\hspace*{-1.0em}  100.3& \hspace*{-1.0em}   -0.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}67.2\pmt  2.5&\hspace*{-2.0em}   8.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.45& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 62437& \hspace*{-2.0em} 63324& 119.9&\hspace*{-3.0em}  67.2& \hspace*{-0.5em} 10.15      &\hspace*{-0.5em}  G8IV;UnK&\hspace*{-1.0em}   98.6& \hspace*{-1.0em}   -0.6& \hspace*{-1.0em}    2.2 \pmt   2.0 &\hspace*{-1.0em}    7.6 \pmt   2.0 &\hspace*{-1.0em}70.7\pmt 14.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.81& \hspace*{-1.0em} 2.0667& \hspace*{-1.0em}0.770& \hspace*{-1.0em}\\ \hline
614&\hspace*{-1.5em} 62763& \hspace*{-2.0em}      & 115.0&\hspace*{-3.0em}  89.6& \hspace*{-0.5em}  4.93 ( 19)&\hspace*{-0.5em}G0IIIp;BiN&\hspace*{-1.0em}    8.4& \hspace*{-1.0em}    9.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}89.1\pmt  1.8&\hspace*{-2.0em}  -0.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.61& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}31 Com\\
   &\hspace*{-1.5em} 62763& \hspace*{-2.0em} 61147& 184.9&\hspace*{-3.0em}  85.2& \hspace*{-0.5em}  7.55      &\hspace*{-0.5em}   F0V;ClN&\hspace*{-1.0em}   13.3& \hspace*{-1.0em}   -4.9& \hspace*{-1.0em}   -1.4 \pmt   1.2 &\hspace*{-1.0em}    0.2 \pmt   1.3 &\hspace*{-1.0em}86.1\pmt  5.0&\hspace*{-2.0em}  -0.6 & \hspace*{-1.0em}   0.1\pmt   3.4&\hspace*{-3.0em} 1.43& \hspace*{-1.0em} 7.3287& \hspace*{-1.0em}0.170& \hspace*{-1.0em}\\ \hline
615&\hspace*{-1.5em} 64444& \hspace*{-2.0em}      & 307.8&\hspace*{-3.0em}  27.9& \hspace*{-0.5em}  7.76 (244)&\hspace*{-0.5em}F5/F6V;BiN&\hspace*{-1.0em} -269.7& \hspace*{-1.0em} -248.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}77.0\pmt  6.9&\hspace*{-2.0em}  -5.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.06& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 64443\\
   &\hspace*{-1.5em} 64444& \hspace*{-2.0em} 64443& 307.8&\hspace*{-3.0em}  27.9& \hspace*{-0.5em}  9.76      &\hspace*{-0.5em}    K0;UnK&\hspace*{-1.0em} -268.4& \hspace*{-1.0em} -248.2& \hspace*{-1.0em}   -1.3 \pmt   2.1 &\hspace*{-1.0em}   -0.8 \pmt   2.1 &\hspace*{-1.0em}58.8\pmt  7.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.81& \hspace*{-1.0em} 0.0117& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
616&\hspace*{-1.5em} 64451& \hspace*{-2.0em}      & 117.6&\hspace*{-3.0em}  58.5& \hspace*{-0.5em}  8.66 (390)&\hspace*{-0.5em}   F7V;BiN&\hspace*{-1.0em}   64.3& \hspace*{-1.0em}  -21.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}82.5\pmt  6.1&\hspace*{-2.0em}  -9.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.05& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 64454\\
   &\hspace*{-1.5em} 64451& \hspace*{-2.0em} 61886& 125.3&\hspace*{-3.0em}  56.3& \hspace*{-0.5em}  8.79      &\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}   62.0& \hspace*{-1.0em}  -27.7& \hspace*{-1.0em}    1.0 \pmt   1.8 &\hspace*{-1.0em}   -1.5 \pmt   2.0 &\hspace*{-1.0em}71.4\pmt  4.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.99& \hspace*{-1.0em} 6.7034& \hspace*{-1.0em}0.240& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 64451& \hspace*{-2.0em} 64454& 117.6&\hspace*{-3.0em}  58.5& \hspace*{-0.5em} 10.36      &\hspace*{-0.5em}     -;BiN&\hspace*{-1.0em}   67.7& \hspace*{-1.0em}  -20.0& \hspace*{-1.0em}   -3.4 \pmt   3.2 &\hspace*{-1.0em}   -1.2 \pmt   3.3 &\hspace*{-1.0em}90.4\pmt 27.0&\hspace*{-2.0em} -10.7 & \hspace*{-1.0em}   1.3\pmt   0.7&\hspace*{-3.0em} 0.85& \hspace*{-1.0em} 0.0103& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
617&\hspace*{-1.5em} 64779& \hspace*{-2.0em}      & 342.3&\hspace*{-3.0em}  80.7& \hspace*{-0.5em}  6.43 ( 91)&\hspace*{-0.5em}   F0V;BiN&\hspace*{-1.0em}  -69.8& \hspace*{-1.0em}   83.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}85.4\pmt  3.6&\hspace*{-2.0em} -32.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.86& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 64789\\
   &\hspace*{-1.5em} 64779& \hspace*{-2.0em} 64789& 342.7&\hspace*{-3.0em}  80.7& \hspace*{-0.5em}  7.57      &\hspace*{-0.5em}    A2;BiN&\hspace*{-1.0em}  -71.7& \hspace*{-1.0em}   88.3& \hspace*{-1.0em}    2.5 \pmt   1.3 &\hspace*{-1.0em}   -4.4 \pmt   1.2 &\hspace*{-1.0em}97.9\pmt  6.4&\hspace*{-2.0em} -25.4 & \hspace*{-1.0em}  -6.9\pmt   3.1&\hspace*{-3.0em} 1.62& \hspace*{-1.0em} 0.0842& \hspace*{-1.0em}0.980& \hspace*{-1.0em}\\ \hline
618&\hspace*{-1.5em} 65266& \hspace*{-2.0em}      & 312.2&\hspace*{-3.0em}  39.4& \hspace*{-0.5em}  8.14 (302)&\hspace*{-0.5em}G1/G2V;UnK&\hspace*{-1.0em}  -22.1& \hspace*{-1.0em}   12.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}76.1\pmt  8.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.07& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 65269\\
   &\hspace*{-1.5em} 65266& \hspace*{-2.0em} 64670& 309.9&\hspace*{-3.0em}  38.5& \hspace*{-0.5em}  8.32      &\hspace*{-0.5em}   F5V;OtH&\hspace*{-1.0em}  -26.4& \hspace*{-1.0em}    5.9& \hspace*{-1.0em}    3.4 \pmt   2.3 &\hspace*{-1.0em}    6.2 \pmt   2.1 &\hspace*{-1.0em}75.3\pmt  3.7&\hspace*{-2.0em}   0.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.20& \hspace*{-1.0em} 2.5972& \hspace*{-1.0em}0.940& \hspace*{-1.0em}\\ \hline
619&\hspace*{-1.5em} 65426& \hspace*{-2.0em}      & 308.2&\hspace*{-3.0em}  11.0& \hspace*{-0.5em}  7.01 (153)&\hspace*{-0.5em}   A2V;UnK&\hspace*{-1.0em}  -35.8& \hspace*{-1.0em}  -14.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}97.9\pmt  5.3&\hspace*{-2.0em}   3.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.48& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 65426& \hspace*{-2.0em} 65089& 307.8&\hspace*{-3.0em}  13.4& \hspace*{-0.5em}  7.95      &\hspace*{-0.5em}A7/A8V;UnK&\hspace*{-1.0em}  -35.0& \hspace*{-1.0em}  -17.4& \hspace*{-1.0em}   -0.7 \pmt   1.6 &\hspace*{-1.0em}    2.9 \pmt   1.6 &\hspace*{-1.0em}96.5\pmt  7.3&\hspace*{-2.0em}   3.0 & \hspace*{-1.0em}  -0.1\pmt   1.7&\hspace*{-3.0em} 1.25& \hspace*{-1.0em} 4.0599& \hspace*{-1.0em}0.340& \hspace*{-1.0em}\\ \hline
620&\hspace*{-1.5em} 65466& \hspace*{-2.0em}      &  11.5&\hspace*{-3.0em}  81.7& \hspace*{-0.5em}  5.75 ( 52)&\hspace*{-0.5em}  A3IV;OtH&\hspace*{-1.0em}  -12.3& \hspace*{-1.0em}    5.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}87.5\pmt  2.2&\hspace*{-2.0em}  -1.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.58& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 65466& \hspace*{-2.0em} 65508&  24.2&\hspace*{-3.0em}  82.2& \hspace*{-0.5em}  9.14      &\hspace*{-0.5em}    F8;UnK&\hspace*{-1.0em}  -10.0& \hspace*{-1.0em}    6.1& \hspace*{-1.0em}   -0.8 \pmt   1.5 &\hspace*{-1.0em}    1.5 \pmt   1.6 &\hspace*{-1.0em}90.5\pmt  8.4&\hspace*{-2.0em}  -2.6 & \hspace*{-1.0em}   1.0\pmt   2.6&\hspace*{-3.0em} 1.01& \hspace*{-1.0em} 2.7974& \hspace*{-1.0em}0.960& \hspace*{-1.0em}\\ \hline
621&\hspace*{-1.5em} 65539& \hspace*{-2.0em}      & 311.4&\hspace*{-3.0em}  29.8& \hspace*{-0.5em}  6.85 (131)&\hspace*{-0.5em}   F0V;UnK&\hspace*{-1.0em}  -49.5& \hspace*{-1.0em}   -9.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}86.6\pmt  4.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.60& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 65539& \hspace*{-2.0em} 66273& 314.1&\hspace*{-3.0em}  32.0& \hspace*{-0.5em}  8.49      &\hspace*{-0.5em}   G3V;BiN&\hspace*{-1.0em}  -52.3& \hspace*{-1.0em}   -6.1& \hspace*{-1.0em}    3.3 \pmt   3.0 &\hspace*{-1.0em}   -1.6 \pmt   2.8 &\hspace*{-1.0em}86.9\pmt 14.8&\hspace*{-2.0em}  -6.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.04& \hspace*{-1.0em} 4.8824& \hspace*{-1.0em}0.380& \hspace*{-1.0em}\\ \hline
622&\hspace*{-1.5em} 65603& \hspace*{-2.0em}      & 116.8&\hspace*{-3.0em}  52.0& \hspace*{-0.5em}  6.64 (107)&\hspace*{-0.5em}    F0;BiN&\hspace*{-1.0em}   76.7& \hspace*{-1.0em}  -18.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}71.6\pmt  1.8&\hspace*{-2.0em} -15.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.56& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 65613\\
   &\hspace*{-1.5em} 65603& \hspace*{-2.0em} 65613& 116.8&\hspace*{-3.0em}  52.0& \hspace*{-0.5em}  7.01      &\hspace*{-0.5em}    F0;BiN&\hspace*{-1.0em}   78.4& \hspace*{-1.0em}  -17.8& \hspace*{-1.0em}   -1.7 \pmt   1.8 &\hspace*{-1.0em}   -1.1 \pmt   1.9 &\hspace*{-1.0em}68.7\pmt  1.7&\hspace*{-2.0em} -15.6 & \hspace*{-1.0em}  -0.3\pmt   0.6&\hspace*{-3.0em} 1.38& \hspace*{-1.0em} 0.0239& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
623&\hspace*{-1.5em} 65728& \hspace*{-2.0em}      & 114.5&\hspace*{-3.0em}  56.6& \hspace*{-0.5em}  5.40 ( 35)&\hspace*{-0.5em}  A1Vn;BiN&\hspace*{-1.0em}   84.2& \hspace*{-1.0em}  -12.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}71.4\pmt  1.0&\hspace*{-2.0em}  -3.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.86& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 65756\\
   &\hspace*{-1.5em} 65728& \hspace*{-2.0em} 65756& 114.4&\hspace*{-3.0em}  56.6& \hspace*{-0.5em}  7.94      &\hspace*{-0.5em}    F8;UnK&\hspace*{-1.0em}   89.7& \hspace*{-1.0em}   -8.1& \hspace*{-1.0em}   -5.4 \pmt   2.4 &\hspace*{-1.0em}   -4.7 \pmt   2.5 &\hspace*{-1.0em}73.4\pmt  3.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 8.95& \hspace*{-1.0em} 0.0629& \hspace*{-1.0em}0.990& \hspace*{-1.0em}\\ \hline
624&\hspace*{-1.5em} 65779& \hspace*{-2.0em}      & 306.7&\hspace*{-3.0em}  -3.5& \hspace*{-0.5em}  8.54 (373)&\hspace*{-0.5em}F7/F8V;UnK&\hspace*{-1.0em} -125.1& \hspace*{-1.0em}   30.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}86.1\pmt  7.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.07& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 65785\\
   &\hspace*{-1.5em} 65779& \hspace*{-2.0em} 65785& 306.7&\hspace*{-3.0em}  -3.5& \hspace*{-0.5em}  9.11      &\hspace*{-0.5em}   F7V;UnK&\hspace*{-1.0em} -124.0& \hspace*{-1.0em}   28.1& \hspace*{-1.0em}   -1.0 \pmt   1.8 &\hspace*{-1.0em}    1.8 \pmt   1.8 &\hspace*{-1.0em}78.2\pmt  9.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.04& \hspace*{-1.0em} 0.0113& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
625&\hspace*{-1.5em} 65892& \hspace*{-2.0em}      & 320.0&\hspace*{-3.0em}  55.1& \hspace*{-0.5em}  6.10 ( 70)&\hspace*{-0.5em}   F2V;BiN&\hspace*{-1.0em}   46.3& \hspace*{-1.0em}   -0.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}53.2\pmt  1.1&\hspace*{-2.0em}  -9.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.55& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}72 Vir\\
   &\hspace*{-1.5em} 65892& \hspace*{-2.0em} 65940& 321.5&\hspace*{-3.0em}  57.3& \hspace*{-0.5em} 10.41      &\hspace*{-0.5em}   K2V;UnK&\hspace*{-1.0em}   50.7& \hspace*{-1.0em}    0.1& \hspace*{-1.0em}   -3.9 \pmt   2.2 &\hspace*{-1.0em}   -0.4 \pmt   2.4 &\hspace*{-1.0em}58.6\pmt  5.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.75& \hspace*{-1.0em} 2.2020& \hspace*{-1.0em}0.430& \hspace*{-1.0em}\\ \hline
626&\hspace*{-1.5em} 65899& \hspace*{-2.0em}      &   7.6&\hspace*{-3.0em}  80.0& \hspace*{-0.5em}  8.58 (378)&\hspace*{-0.5em}    F8;UnK&\hspace*{-1.0em}  -26.4& \hspace*{-1.0em}  -46.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}76.2\pmt  5.2&\hspace*{-2.0em} -36.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.10& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 65899& \hspace*{-2.0em} 65884&   2.6&\hspace*{-3.0em}  79.5& \hspace*{-0.5em} 10.01      &\hspace*{-0.5em}    G5;UnK&\hspace*{-1.0em}  -28.8& \hspace*{-1.0em}  -47.4& \hspace*{-1.0em}    4.9 \pmt   1.3 &\hspace*{-1.0em}   -2.0 \pmt   1.3 &\hspace*{-1.0em}71.9\pmt  6.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.83& \hspace*{-1.0em} 1.3487& \hspace*{-1.0em}0.990& \hspace*{-1.0em}\\ \hline
627&\hspace*{-1.5em} 66007& \hspace*{-2.0em}      & 332.6&\hspace*{-3.0em}  69.5& \hspace*{-0.5em}  8.01 (279)&\hspace*{-0.5em}    F8;OtH&\hspace*{-1.0em}   -5.9& \hspace*{-1.0em}   28.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}79.6\pmt  5.6&\hspace*{-2.0em}  12.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.13& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 66007& \hspace*{-2.0em} 66132& 334.0&\hspace*{-3.0em}  69.6& \hspace*{-0.5em}  9.23      &\hspace*{-0.5em}    G5;UnK&\hspace*{-1.0em}  -14.4& \hspace*{-1.0em}   32.3& \hspace*{-1.0em}    8.9 \pmt   1.7 &\hspace*{-1.0em}   -4.0 \pmt   1.8 &\hspace*{-1.0em}74.4\pmt  9.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.93& \hspace*{-1.0em} 0.6953& \hspace*{-1.0em}0.270& \hspace*{-1.0em}\\ \hline
628&\hspace*{-1.5em} 66198& \hspace*{-2.0em}      & 110.5&\hspace*{-3.0em}  60.7& \hspace*{-0.5em}  5.60 ( 45)&\hspace*{-0.5em}   A0V;OtH&\hspace*{-1.0em}   15.9& \hspace*{-1.0em}   11.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}91.6\pmt  2.2&\hspace*{-2.0em}  -7.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.87& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}81 UMa\\
   &\hspace*{-1.5em} 66198& \hspace*{-2.0em} 63702& 119.8&\hspace*{-3.0em}  59.7& \hspace*{-0.5em}  9.10      &\hspace*{-0.5em}     G;UnK&\hspace*{-1.0em}   15.9& \hspace*{-1.0em}    7.1& \hspace*{-1.0em}    2.5 \pmt   2.5 &\hspace*{-1.0em}    1.3 \pmt   2.4 &\hspace*{-1.0em}92.1\pmt  7.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.05& \hspace*{-1.0em} 7.5151& \hspace*{-1.0em}0.670& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 66198& \hspace*{-2.0em} 67005& 104.9&\hspace*{-3.0em}  63.2& \hspace*{-0.5em}  6.02      &\hspace*{-0.5em}   A1V;OtH&\hspace*{-1.0em}   13.0& \hspace*{-1.0em}   13.9& \hspace*{-1.0em}    1.0 \pmt   2.4 &\hspace*{-1.0em}   -0.9 \pmt   2.4 &\hspace*{-1.0em}96.1\pmt  2.7&\hspace*{-2.0em}  -6.5 & \hspace*{-1.0em}  -0.6\pmt   5.6&\hspace*{-3.0em} 2.74& \hspace*{-1.0em} 5.7360& \hspace*{-1.0em}0.700& \hspace*{-1.0em}\\ \hline
629&\hspace*{-1.5em} 66285& \hspace*{-2.0em}      & 308.7&\hspace*{-3.0em}   4.0& \hspace*{-0.5em}  8.34 (337)&\hspace*{-0.5em}F7/F8V;BiN&\hspace*{-1.0em}  -35.6& \hspace*{-1.0em}   -7.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}83.4\pmt 12.1&\hspace*{-2.0em}  31.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.04& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 66285& \hspace*{-2.0em} 64765& 306.1&\hspace*{-3.0em}   3.6& \hspace*{-0.5em}  8.86      &\hspace*{-0.5em}F0IV/V;UnK&\hspace*{-1.0em}  -32.3& \hspace*{-1.0em}   -5.0& \hspace*{-1.0em}    0.4 \pmt   2.3 &\hspace*{-1.0em}   -2.0 \pmt   1.9 &\hspace*{-1.0em}97.7\pmt 11.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.23& \hspace*{-1.0em} 3.7151& \hspace*{-1.0em}0.690& \hspace*{-1.0em}\\ \hline
630&\hspace*{-1.5em} 66749& \hspace*{-2.0em}      & 319.2&\hspace*{-3.0em}  43.5& \hspace*{-0.5em}  7.89 (258)&\hspace*{-0.5em}   F3V;UnK&\hspace*{-1.0em}  -38.0& \hspace*{-1.0em}   -1.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}85.1\pmt  4.7&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.29& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 66749& \hspace*{-2.0em} 66717& 319.3&\hspace*{-3.0em}  44.0& \hspace*{-0.5em}  8.49      &\hspace*{-0.5em}   F3V;OtH&\hspace*{-1.0em}  -48.4& \hspace*{-1.0em}   -2.8& \hspace*{-1.0em}   10.4 \pmt   1.9 &\hspace*{-1.0em}    1.5 \pmt   1.9 &\hspace*{-1.0em}85.7\pmt  6.2&\hspace*{-2.0em}   4.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.23& \hspace*{-1.0em} 0.6754& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
631&\hspace*{-1.5em} 67005& \hspace*{-2.0em}      & 104.9&\hspace*{-3.0em}  63.2& \hspace*{-0.5em}  6.02 ( 67)&\hspace*{-0.5em}   A1V;OtH&\hspace*{-1.0em}   13.0& \hspace*{-1.0em}   13.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}96.1\pmt  2.7&\hspace*{-2.0em}  -6.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.74& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 67005& \hspace*{-2.0em} 68637&  98.1&\hspace*{-3.0em}  62.6& \hspace*{-0.5em}  6.16      &\hspace*{-0.5em}   A2V;OtH&\hspace*{-1.0em}   10.6& \hspace*{-1.0em}   15.9& \hspace*{-1.0em}    0.2 \pmt   1.5 &\hspace*{-1.0em}   -0.8 \pmt   1.5 &\hspace*{-1.0em}99.9\pmt  2.7&\hspace*{-2.0em}  -9.5 & \hspace*{-1.0em}   2.6\pmt   3.5&\hspace*{-3.0em} 2.70& \hspace*{-1.0em} 5.3025& \hspace*{-1.0em}0.620& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 67005& \hspace*{-2.0em} 69650&  97.0&\hspace*{-3.0em}  60.2& \hspace*{-0.5em}  6.56      &\hspace*{-0.5em}   A4V;OtH&\hspace*{-1.0em}   12.0& \hspace*{-1.0em}   13.5& \hspace*{-1.0em}   -1.7 \pmt   1.5 &\hspace*{-1.0em}    1.0 \pmt   1.6 &\hspace*{-1.0em}93.3\pmt  2.8&\hspace*{-2.0em} -15.0 & \hspace*{-1.0em}   7.8\pmt   3.5&\hspace*{-3.0em} 1.51& \hspace*{-1.0em} 8.0756& \hspace*{-1.0em}0.270& \hspace*{-1.0em}\\ \hline
632&\hspace*{-1.5em} 67136& \hspace*{-2.0em}      & 334.0&\hspace*{-3.0em}  63.1& \hspace*{-0.5em}  8.19 (316)&\hspace*{-0.5em}    F8;BiN&\hspace*{-1.0em}  -28.3& \hspace*{-1.0em}   24.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}96.0\pmt 10.8&\hspace*{-2.0em}  -6.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.32& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 67136& \hspace*{-2.0em} 66881& 333.9&\hspace*{-3.0em}  64.8& \hspace*{-0.5em}  8.97      &\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}  -34.7& \hspace*{-1.0em}   32.8& \hspace*{-1.0em}    6.4 \pmt   2.0 &\hspace*{-1.0em}   -8.3 \pmt   2.0 &\hspace*{-1.0em}98.2\pmt 10.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.13& \hspace*{-1.0em} 2.8131& \hspace*{-1.0em}0.320& \hspace*{-1.0em}\\ \hline
633&\hspace*{-1.5em} 67250& \hspace*{-2.0em}      &  80.9&\hspace*{-3.0em}  73.7& \hspace*{-0.5em}  5.51 ( 41)&\hspace*{-0.5em}K0III+;BiN&\hspace*{-1.0em}   70.7& \hspace*{-1.0em}  116.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}97.2\pmt  3.1&\hspace*{-2.0em} -11.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.34& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 67250& \hspace*{-2.0em} 67041&  82.8&\hspace*{-3.0em}  73.9& \hspace*{-0.5em}  8.85      &\hspace*{-0.5em}    G5;UnK&\hspace*{-1.0em}   78.8& \hspace*{-1.0em}  118.5& \hspace*{-1.0em}   -4.1 \pmt   1.6 &\hspace*{-1.0em}   -4.2 \pmt   1.6 &\hspace*{-1.0em}95.2\pmt  9.6&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.97& \hspace*{-1.0em} 0.9807& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
634&\hspace*{-1.5em} 67446& \hspace*{-2.0em}      &  64.4&\hspace*{-3.0em}  75.9& \hspace*{-0.5em}  8.37 (339)&\hspace*{-0.5em}    F5;BiN&\hspace*{-1.0em}   10.4& \hspace*{-1.0em}   21.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}85.9\pmt  8.3&\hspace*{-2.0em}  -8.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.25& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 67446& \hspace*{-2.0em} 67475&  68.8&\hspace*{-3.0em}  75.3& \hspace*{-0.5em}  8.90      &\hspace*{-0.5em}    F8;UnK&\hspace*{-1.0em}    9.3& \hspace*{-1.0em}   22.8& \hspace*{-1.0em}    3.0 \pmt   2.7 &\hspace*{-1.0em}   -2.5 \pmt   2.6 &\hspace*{-1.0em}96.7\pmt 16.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.13& \hspace*{-1.0em} 1.8700& \hspace*{-1.0em}0.790& \hspace*{-1.0em}kn: 67476\\
   &\hspace*{-1.5em} 67446& \hspace*{-2.0em} 67476&  68.8&\hspace*{-3.0em}  75.3& \hspace*{-0.5em} 10.30      &\hspace*{-0.5em}    F8;UnK&\hspace*{-1.0em}   12.0& \hspace*{-1.0em}   21.2& \hspace*{-1.0em}    0.4 \pmt   4.5 &\hspace*{-1.0em}   -0.9 \pmt   4.5 &\hspace*{-1.0em}83.5\pmt 13.7&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.85& \hspace*{-1.0em} 1.8743& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
635&\hspace*{-1.5em} 67470& \hspace*{-2.0em}      & 349.7&\hspace*{-3.0em}  70.4& \hspace*{-0.5em}  6.66 (111)&\hspace*{-0.5em}   F8V;SpB&\hspace*{-1.0em}  -93.9& \hspace*{-1.0em}  117.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}59.7\pmt  1.9&\hspace*{-2.0em}  21.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.43& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 67470& \hspace*{-2.0em} 67673& 348.9&\hspace*{-3.0em}  69.2& \hspace*{-0.5em}  6.90      &\hspace*{-0.5em} F5III;OtH&\hspace*{-1.0em}  -97.0& \hspace*{-1.0em}  116.9& \hspace*{-1.0em}    1.9 \pmt   1.5 &\hspace*{-1.0em}    0.9 \pmt   1.5 &\hspace*{-1.0em}57.0\pmt  1.6&\hspace*{-2.0em}  -2.7 & \hspace*{-1.0em}  23.5\pmt   1.4&\hspace*{-3.0em} 1.40& \hspace*{-1.0em} 1.2552& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
636&\hspace*{-1.5em} 67639& \hspace*{-2.0em}      & 313.1&\hspace*{-3.0em}  13.4& \hspace*{-0.5em}  7.37 (187)&\hspace*{-0.5em}G6III:;BiN&\hspace*{-1.0em} -119.3& \hspace*{-1.0em}   -0.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}75.2\pmt  4.5&\hspace*{-2.0em}   4.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.18& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 67645\\
   &\hspace*{-1.5em} 67639& \hspace*{-2.0em} 67645& 313.1&\hspace*{-3.0em}  13.4& \hspace*{-0.5em}  7.47      &\hspace*{-0.5em}   F5V;BiN&\hspace*{-1.0em} -118.6& \hspace*{-1.0em}    2.5& \hspace*{-1.0em}   -0.7 \pmt   1.5 &\hspace*{-1.0em}   -3.4 \pmt   1.6 &\hspace*{-1.0em}75.6\pmt  4.4&\hspace*{-2.0em}   4.8 & \hspace*{-1.0em}  -0.1\pmt   0.3&\hspace*{-3.0em} 1.09& \hspace*{-1.0em} 0.0112& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
637&\hspace*{-1.5em} 67828& \hspace*{-2.0em}      & 335.2&\hspace*{-3.0em}  59.8& \hspace*{-0.5em}  8.61 (385)&\hspace*{-0.5em}    G5;UnK&\hspace*{-1.0em}  -35.2& \hspace*{-1.0em}   34.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}84.5\pmt  8.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.94& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 67828& \hspace*{-2.0em} 66881& 333.9&\hspace*{-3.0em}  64.8& \hspace*{-0.5em}  8.97      &\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}  -34.7& \hspace*{-1.0em}   32.8& \hspace*{-1.0em}   -1.5 \pmt   1.8 &\hspace*{-1.0em}    3.1 \pmt   2.9 &\hspace*{-1.0em}98.2\pmt 10.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.13& \hspace*{-1.0em} 7.3039& \hspace*{-1.0em}0.520& \hspace*{-1.0em}\\ \hline
638&\hspace*{-1.5em} 68323& \hspace*{-2.0em}      & 315.2&\hspace*{-3.0em}  15.8& \hspace*{-0.5em}  7.38 (188)&\hspace*{-0.5em}   F8V;OtH&\hspace*{-1.0em}  -69.1& \hspace*{-1.0em}  -50.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}75.3\pmt  3.5&\hspace*{-2.0em}   6.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.30& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 68323& \hspace*{-2.0em} 68194& 314.9&\hspace*{-3.0em}  15.9& \hspace*{-0.5em}  8.26      &\hspace*{-0.5em}F6/F7V;UnK&\hspace*{-1.0em}  -77.4& \hspace*{-1.0em}  -58.3& \hspace*{-1.0em}    8.5 \pmt   1.6 &\hspace*{-1.0em}    7.3 \pmt   1.5 &\hspace*{-1.0em}70.9\pmt  4.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.12& \hspace*{-1.0em} 0.3529& \hspace*{-1.0em}0.470& \hspace*{-1.0em}\\ \hline
639&\hspace*{-1.5em} 68413& \hspace*{-2.0em}      & 311.1&\hspace*{-3.0em}   0.3& \hspace*{-0.5em}  6.49 ( 96)&\hspace*{-0.5em}F1III-;OtH&\hspace*{-1.0em}  -70.9& \hspace*{-1.0em}  -15.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}59.3\pmt  1.8&\hspace*{-2.0em}   6.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.55& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 68413& \hspace*{-2.0em} 68994& 311.9&\hspace*{-3.0em}  -0.0& \hspace*{-0.5em}  7.76      &\hspace*{-0.5em}   F4V;OtH&\hspace*{-1.0em}  -75.7& \hspace*{-1.0em}   -7.4& \hspace*{-1.0em}    4.5 \pmt   2.0 &\hspace*{-1.0em}   -7.8 \pmt   2.0 &\hspace*{-1.0em}64.1\pmt  3.3&\hspace*{-2.0em}  -5.2 & \hspace*{-1.0em}  11.0\pmt   2.7&\hspace*{-3.0em} 1.22& \hspace*{-1.0em} 0.8922& \hspace*{-1.0em}0.140& \hspace*{-1.0em}\\ \hline
640&\hspace*{-1.5em} 68563& \hspace*{-2.0em}      &  91.0&\hspace*{-3.0em}  66.5& \hspace*{-0.5em}  8.04 (284)&\hspace*{-0.5em}    G0;OtH&\hspace*{-1.0em}   28.9& \hspace*{-1.0em}   11.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}71.7\pmt  2.9&\hspace*{-2.0em} -14.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.18& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 68563& \hspace*{-2.0em} 67900&  84.4&\hspace*{-3.0em}  70.9& \hspace*{-0.5em}  9.52      &\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}   22.4& \hspace*{-1.0em}   19.9& \hspace*{-1.0em}    3.2 \pmt   1.6 &\hspace*{-1.0em}   -2.4 \pmt   1.6 &\hspace*{-1.0em}75.5\pmt  6.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.86& \hspace*{-1.0em} 6.2363& \hspace*{-1.0em}0.150& \hspace*{-1.0em}\\ \hline
641&\hspace*{-1.5em} 68576& \hspace*{-2.0em}      &  68.2&\hspace*{-3.0em}  72.5& \hspace*{-0.5em}  7.23 (175)&\hspace*{-0.5em}    F5;BiN&\hspace*{-1.0em}  -66.3& \hspace*{-1.0em}   57.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}78.8\pmt  4.0&\hspace*{-2.0em}  31.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.44& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 68576& \hspace*{-2.0em} 68069&  71.1&\hspace*{-3.0em}  73.4& \hspace*{-0.5em}  9.18      &\hspace*{-0.5em} G5III;UnK&\hspace*{-1.0em}  -67.2& \hspace*{-1.0em}   56.5& \hspace*{-1.0em}    2.5 \pmt   2.0 &\hspace*{-1.0em}    3.0 \pmt   1.9 &\hspace*{-1.0em}89.1\pmt  9.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.89& \hspace*{-1.0em} 1.7648& \hspace*{-1.0em}0.910& \hspace*{-1.0em}\\ \hline
642&\hspace*{-1.5em} 68830& \hspace*{-2.0em}      & 326.7&\hspace*{-3.0em}  41.4& \hspace*{-0.5em}  8.15 (306)&\hspace*{-0.5em}F8+...;UnK&\hspace*{-1.0em}   21.5& \hspace*{-1.0em}  -57.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}80.6\pmt  7.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.11& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 68833\\
   &\hspace*{-1.5em} 68830& \hspace*{-2.0em} 68833& 326.7&\hspace*{-3.0em}  41.3& \hspace*{-0.5em}  8.76      &\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}   20.6& \hspace*{-1.0em}  -53.1& \hspace*{-1.0em}    0.9 \pmt   2.0 &\hspace*{-1.0em}   -3.9 \pmt   2.0 &\hspace*{-1.0em}78.2\pmt  7.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.98& \hspace*{-1.0em} 0.0122& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
643&\hspace*{-1.5em} 68903& \hspace*{-2.0em}      &  39.3&\hspace*{-3.0em}  73.4& \hspace*{-0.5em}  8.10 (297)&\hspace*{-0.5em}    F2;UnK&\hspace*{-1.0em}   26.1& \hspace*{-1.0em}   41.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}87.1\pmt  4.7&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.35& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 68903& \hspace*{-2.0em} 68384&  40.8&\hspace*{-3.0em}  74.8& \hspace*{-0.5em}  9.32      &\hspace*{-0.5em}    F8;UnK&\hspace*{-1.0em}   20.1& \hspace*{-1.0em}   34.8& \hspace*{-1.0em}    7.2 \pmt   1.6 &\hspace*{-1.0em}    7.0 \pmt   1.8 &\hspace*{-1.0em}90.3\pmt 10.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.96& \hspace*{-1.0em} 2.2792& \hspace*{-1.0em}0.490& \hspace*{-1.0em}\\ \hline
644&\hspace*{-1.5em} 69227& \hspace*{-2.0em}      &  75.0&\hspace*{-3.0em}  69.4& \hspace*{-0.5em}  7.97 (269)&\hspace*{-0.5em}    K0;BiN&\hspace*{-1.0em}  -42.3& \hspace*{-1.0em}   25.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}96.1\pmt  8.0&\hspace*{-2.0em}   5.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.25& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 69227& \hspace*{-2.0em} 69166&  73.2&\hspace*{-3.0em}  70.0& \hspace*{-0.5em}  8.95      &\hspace*{-0.5em} G5III;OtH&\hspace*{-1.0em}  -37.8& \hspace*{-1.0em}   31.1& \hspace*{-1.0em}   -5.1 \pmt   1.4 &\hspace*{-1.0em}   -7.3 \pmt   1.4 &\hspace*{-1.0em}98.9\pmt  9.6&\hspace*{-2.0em} -17.1 & \hspace*{-1.0em}  22.5\pmt   0.3&\hspace*{-3.0em} 0.99& \hspace*{-1.0em} 1.4338& \hspace*{-1.0em}0.970& \hspace*{-1.0em}\\ \hline
645&\hspace*{-1.5em} 69650& \hspace*{-2.0em}      &  97.0&\hspace*{-3.0em}  60.2& \hspace*{-0.5em}  6.56 (101)&\hspace*{-0.5em}   A4V;OtH&\hspace*{-1.0em}   12.0& \hspace*{-1.0em}   13.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}93.3\pmt  2.8&\hspace*{-2.0em} -15.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.51& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 69650& \hspace*{-2.0em} 69917&  95.6&\hspace*{-3.0em}  60.2& \hspace*{-0.5em}  6.91      &\hspace*{-0.5em}    A2;OtH&\hspace*{-1.0em}   11.3& \hspace*{-1.0em}   13.5& \hspace*{-1.0em}    0.0 \pmt   1.4 &\hspace*{-1.0em}    0.3 \pmt   1.4 &\hspace*{-1.0em}97.4\pmt  3.6&\hspace*{-2.0em} -10.0 & \hspace*{-1.0em}  -5.1\pmt   5.0&\hspace*{-3.0em} 1.32& \hspace*{-1.0em} 1.1484& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
646&\hspace*{-1.5em} 69818& \hspace*{-2.0em}      &  94.9&\hspace*{-3.0em}  60.9& \hspace*{-0.5em}  6.19 ( 72)&\hspace*{-0.5em}  A2IV;OtH&\hspace*{-1.0em}   10.8& \hspace*{-1.0em}   16.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}90.3\pmt  2.4&\hspace*{-2.0em}  -9.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.47& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 69818& \hspace*{-2.0em} 69650&  97.0&\hspace*{-3.0em}  60.2& \hspace*{-0.5em}  6.56      &\hspace*{-0.5em}   A4V;OtH&\hspace*{-1.0em}   12.0& \hspace*{-1.0em}   13.5& \hspace*{-1.0em}   -0.4 \pmt   1.6 &\hspace*{-1.0em}    2.1 \pmt   1.6 &\hspace*{-1.0em}93.3\pmt  2.8&\hspace*{-2.0em} -15.0 & \hspace*{-1.0em}   6.0\pmt   3.5&\hspace*{-3.0em} 1.51& \hspace*{-1.0em} 2.0013& \hspace*{-1.0em}0.340& \hspace*{-1.0em}\\ \hline
647&\hspace*{-1.5em} 70051& \hspace*{-2.0em}      &  47.8&\hspace*{-3.0em}  70.3& \hspace*{-0.5em}  6.45 ( 93)&\hspace*{-0.5em} A5III;VaR&\hspace*{-1.0em}   -5.6& \hspace*{-1.0em}    9.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}92.9\pmt  3.5&\hspace*{-2.0em}   1.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.35& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 70051& \hspace*{-2.0em} 70609&  39.8&\hspace*{-3.0em}  68.9& \hspace*{-0.5em}  8.06      &\hspace*{-0.5em}    F8;OtH&\hspace*{-1.0em}   -7.3& \hspace*{-1.0em}    9.2& \hspace*{-1.0em}    0.6 \pmt   1.4 &\hspace*{-1.0em}   -0.1 \pmt   1.4 &\hspace*{-1.0em}87.3\pmt  5.8&\hspace*{-2.0em}  23.2 & \hspace*{-1.0em} -21.9\pmt   1.3&\hspace*{-3.0em} 1.11& \hspace*{-1.0em} 5.0594& \hspace*{-1.0em}0.960& \hspace*{-1.0em}\\ \hline
648&\hspace*{-1.5em} 70202& \hspace*{-2.0em}      & 318.2&\hspace*{-3.0em}  12.1& \hspace*{-0.5em}  8.44 (354)&\hspace*{-0.5em}  G2IV;YnG&\hspace*{-1.0em}  -39.7& \hspace*{-1.0em}  -13.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}72.6\pmt  5.7&\hspace*{-2.0em}   4.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.00& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 70202& \hspace*{-2.0em} 69781& 316.7&\hspace*{-3.0em}  10.6& \hspace*{-0.5em}  8.67      &\hspace*{-0.5em}   G0V;EcB&\hspace*{-1.0em}  -29.2& \hspace*{-1.0em}  -13.2& \hspace*{-1.0em}  -10.1 \pmt   1.7 &\hspace*{-1.0em}    0.3 \pmt   1.6 &\hspace*{-1.0em}72.2\pmt  4.7&\hspace*{-2.0em} -14.6 & \hspace*{-1.0em}  19.8\pmt  10.0&\hspace*{-3.0em} 0.96& \hspace*{-1.0em} 2.5785& \hspace*{-1.0em}0.420& \hspace*{-1.0em}\\ \hline
649&\hspace*{-1.5em} 70649& \hspace*{-2.0em}      & 348.4&\hspace*{-3.0em}  55.3& \hspace*{-0.5em}  8.02 (281)&\hspace*{-0.5em}    G0;OtH&\hspace*{-1.0em}   25.3& \hspace*{-1.0em}  -87.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}74.5\pmt  4.9&\hspace*{-2.0em}   8.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.97& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 70649& \hspace*{-2.0em} 70845& 348.2&\hspace*{-3.0em}  54.3& \hspace*{-0.5em} 10.93      &\hspace*{-0.5em}     -;UnK&\hspace*{-1.0em}   26.9& \hspace*{-1.0em}  -98.2& \hspace*{-1.0em}   -1.3 \pmt   1.7 &\hspace*{-1.0em}   11.3 \pmt   1.8 &\hspace*{-1.0em}71.3\pmt 27.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.69& \hspace*{-1.0em} 1.3129& \hspace*{-1.0em}0.970& \hspace*{-1.0em}\\ \hline
650&\hspace*{-1.5em} 70894& \hspace*{-2.0em}      & 349.0&\hspace*{-3.0em}  54.7& \hspace*{-0.5em}  5.96 ( 62)&\hspace*{-0.5em}  A5IV;OtH&\hspace*{-1.0em}   16.9& \hspace*{-1.0em}   -4.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}79.3\pmt  3.1&\hspace*{-2.0em}  -9.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.33& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 70894& \hspace*{-2.0em} 71141& 353.3&\hspace*{-3.0em}  56.3& \hspace*{-0.5em}  7.40      &\hspace*{-0.5em}    F2;BiN&\hspace*{-1.0em}   16.1& \hspace*{-1.0em}   -4.9& \hspace*{-1.0em}    1.6 \pmt   1.5 &\hspace*{-1.0em}   -0.1 \pmt   1.5 &\hspace*{-1.0em}70.1\pmt  3.9&\hspace*{-2.0em} -11.3 & \hspace*{-1.0em}   2.3\pmt   4.4&\hspace*{-3.0em} 1.29& \hspace*{-1.0em} 4.0634& \hspace*{-1.0em}0.420& \hspace*{-1.0em}\\ \hline
651&\hspace*{-1.5em} 71132& \hspace*{-2.0em}      &   9.1&\hspace*{-3.0em}  63.0& \hspace*{-0.5em}  7.03 (159)&\hspace*{-0.5em} F5III;OtH&\hspace*{-1.0em}  -12.1& \hspace*{-1.0em}  -37.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}88.7\pmt  5.3&\hspace*{-2.0em} -14.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.60& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 71132& \hspace*{-2.0em} 71635&  16.4&\hspace*{-3.0em}  63.2& \hspace*{-0.5em}  9.17      &\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}   -8.5& \hspace*{-1.0em}  -37.9& \hspace*{-1.0em}   -5.8 \pmt   1.4 &\hspace*{-1.0em}    1.9 \pmt   1.4 &\hspace*{-1.0em}88.4\pmt  9.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.99& \hspace*{-1.0em} 5.1478& \hspace*{-1.0em}0.390& \hspace*{-1.0em}\\ \hline
652&\hspace*{-1.5em} 71162& \hspace*{-2.0em}      & 327.4&\hspace*{-3.0em}  27.1& \hspace*{-0.5em}  8.75 (401)&\hspace*{-0.5em}   G3V;UnK&\hspace*{-1.0em} -123.6& \hspace*{-1.0em}   -7.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}69.7\pmt  6.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.98& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 71162& \hspace*{-2.0em} 72054& 330.4&\hspace*{-3.0em}  27.1& \hspace*{-0.5em} 10.23      &\hspace*{-0.5em}    G5;UnK&\hspace*{-1.0em} -125.5& \hspace*{-1.0em}   -4.1& \hspace*{-1.0em}    3.0 \pmt   3.1 &\hspace*{-1.0em}   -0.1 \pmt   2.6 &\hspace*{-1.0em}87.8\pmt 21.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.85& \hspace*{-1.0em} 3.2336& \hspace*{-1.0em}0.720& \hspace*{-1.0em}\\ \hline
653&\hspace*{-1.5em} 71347& \hspace*{-2.0em}      & 344.1&\hspace*{-3.0em}  48.5& \hspace*{-0.5em}  7.73 (242)&\hspace*{-0.5em}    F5;BiN&\hspace*{-1.0em}  -15.2& \hspace*{-1.0em}  -14.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}77.5\pmt  4.9&\hspace*{-2.0em} -30.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.22& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 71347& \hspace*{-2.0em} 72309& 349.1&\hspace*{-3.0em}  48.0& \hspace*{-0.5em}  8.41      &\hspace*{-0.5em}    F5;OtH&\hspace*{-1.0em}   -9.5& \hspace*{-1.0em}  -12.7& \hspace*{-1.0em}   -1.9 \pmt   1.7 &\hspace*{-1.0em}   -2.0 \pmt   1.6 &\hspace*{-1.0em}81.6\pmt  5.8&\hspace*{-2.0em} -19.4 & \hspace*{-1.0em} -11.2\pmt   0.7&\hspace*{-3.0em} 1.10& \hspace*{-1.0em} 4.5114& \hspace*{-1.0em}0.200& \hspace*{-1.0em}\\ \hline
654&\hspace*{-1.5em} 71640& \hspace*{-2.0em}      & 323.5&\hspace*{-3.0em}  16.6& \hspace*{-0.5em}  8.90 (418)&\hspace*{-0.5em}   G3V;UnK&\hspace*{-1.0em}  -43.3& \hspace*{-1.0em}    3.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}73.1\pmt  6.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.94& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 71640& \hspace*{-2.0em} 71558& 325.0&\hspace*{-3.0em}  20.1& \hspace*{-0.5em}  9.38      &\hspace*{-0.5em}   G3V;UnK&\hspace*{-1.0em}  -37.7& \hspace*{-1.0em}    3.2& \hspace*{-1.0em}   -5.0 \pmt   2.0 &\hspace*{-1.0em}    1.4 \pmt   2.5 &\hspace*{-1.0em}79.7\pmt  8.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.88& \hspace*{-1.0em} 4.8675& \hspace*{-1.0em}0.820& \hspace*{-1.0em}\\ \hline
655&\hspace*{-1.5em} 71726& \hspace*{-2.0em}      &  47.3&\hspace*{-3.0em}  66.0& \hspace*{-0.5em}  7.70 (236)&\hspace*{-0.5em}    G0;OtH&\hspace*{-1.0em}  -45.0& \hspace*{-1.0em}  -94.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}53.5\pmt  1.7&\hspace*{-2.0em} -12.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.05& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 71726& \hspace*{-2.0em} 71737&  47.5&\hspace*{-3.0em}  65.9& \hspace*{-0.5em}  7.98      &\hspace*{-0.5em}  G2IV;OtH&\hspace*{-1.0em}  -45.7& \hspace*{-1.0em}  -96.0& \hspace*{-1.0em}    0.5 \pmt   2.1 &\hspace*{-1.0em}    2.1 \pmt   2.2 &\hspace*{-1.0em}51.3\pmt  2.4&\hspace*{-2.0em} -12.0 & \hspace*{-1.0em}  -0.2\pmt   0.1&\hspace*{-3.0em} 1.14& \hspace*{-1.0em} 0.0791& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
656&\hspace*{-1.5em} 71762& \hspace*{-2.0em}      &  15.6&\hspace*{-3.0em}  62.5& \hspace*{-0.5em}  4.49 (  7)&\hspace*{-0.5em}B9p+..;BiN&\hspace*{-1.0em}   19.4& \hspace*{-1.0em}   -1.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}93.7\pmt 11.9&\hspace*{-2.0em}  -6.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.82& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}29 pi01 Boo\\
   &\hspace*{-1.5em} 71762& \hspace*{-2.0em} 71930&  14.2&\hspace*{-3.0em}  61.6& \hspace*{-0.5em}  9.12      &\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}   16.4& \hspace*{-1.0em}    1.7& \hspace*{-1.0em}    2.9 \pmt   1.3 &\hspace*{-1.0em}   -3.3 \pmt   1.3 &\hspace*{-1.0em}88.4\pmt 10.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.97& \hspace*{-1.0em} 1.8868& \hspace*{-1.0em}0.220& \hspace*{-1.0em}\\ \hline
657&\hspace*{-1.5em} 71843& \hspace*{-2.0em}      &  33.2&\hspace*{-3.0em}  65.1& \hspace*{-0.5em}  7.66 (229)&\hspace*{-0.5em}   F7V;OtH&\hspace*{-1.0em}  -30.8& \hspace*{-1.0em}   54.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}62.8\pmt  2.6&\hspace*{-2.0em}  -0.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.27& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 71843& \hspace*{-2.0em} 72408&  27.0&\hspace*{-3.0em}  62.8& \hspace*{-0.5em}  7.89      &\hspace*{-0.5em}    F0;OtH&\hspace*{-1.0em}  -37.1& \hspace*{-1.0em}   49.7& \hspace*{-1.0em}    1.1 \pmt   1.4 &\hspace*{-1.0em}    1.0 \pmt   1.5 &\hspace*{-1.0em}74.5\pmt  3.7&\hspace*{-2.0em}  -9.5 & \hspace*{-1.0em}   8.8\pmt   1.5&\hspace*{-3.0em} 1.29& \hspace*{-1.0em} 3.9010& \hspace*{-1.0em}0.850& \hspace*{-1.0em}\\ \hline
658&\hspace*{-1.5em} 72808& \hspace*{-2.0em}      & 346.6&\hspace*{-3.0em}  43.6& \hspace*{-0.5em}  7.83 (252)&\hspace*{-0.5em}   F6V;OtH&\hspace*{-1.0em}    6.8& \hspace*{-1.0em}   25.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}82.0\pmt  4.4&\hspace*{-2.0em}  -5.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.09& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 72808& \hspace*{-2.0em} 72606& 346.4&\hspace*{-3.0em}  44.3& \hspace*{-0.5em}  8.19      &\hspace*{-0.5em}    F5;OtH&\hspace*{-1.0em}    5.4& \hspace*{-1.0em}   25.1& \hspace*{-1.0em}    1.3 \pmt   1.9 &\hspace*{-1.0em}    0.4 \pmt   1.9 &\hspace*{-1.0em}90.0\pmt  7.3&\hspace*{-2.0em} -25.6 & \hspace*{-1.0em}  20.7\pmt   1.1&\hspace*{-3.0em} 1.31& \hspace*{-1.0em} 1.0274& \hspace*{-1.0em}0.820& \hspace*{-1.0em}\\ \hline
659&\hspace*{-1.5em} 73094& \hspace*{-2.0em}      &   7.1&\hspace*{-3.0em}  55.3& \hspace*{-0.5em}  9.87 (462)&\hspace*{-0.5em}    K0;UnK&\hspace*{-1.0em} -172.8& \hspace*{-1.0em}  199.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}53.0\pmt  6.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.79& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 73094& \hspace*{-2.0em} 73963&  13.9&\hspace*{-3.0em}  54.8& \hspace*{-0.5em} 10.35      &\hspace*{-0.5em}    K0;UnK&\hspace*{-1.0em} -149.8& \hspace*{-1.0em}  213.3& \hspace*{-1.0em}    0.9 \pmt   3.8 &\hspace*{-1.0em}    1.7 \pmt   2.7 &\hspace*{-1.0em}65.2\pmt  9.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.79& \hspace*{-1.0em} 3.6454& \hspace*{-1.0em}0.760& \hspace*{-1.0em}\\ \hline
660&\hspace*{-1.5em} 73316& \hspace*{-2.0em}      &   8.0&\hspace*{-3.0em}  54.9& \hspace*{-0.5em}  8.49 (365)&\hspace*{-0.5em}    F8;UnK&\hspace*{-1.0em}  -61.3& \hspace*{-1.0em}   35.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}62.7\pmt  5.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.09& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 73316& \hspace*{-2.0em} 73641&   7.1&\hspace*{-3.0em}  53.2& \hspace*{-0.5em}  9.38      &\hspace*{-0.5em}    G5;UnK&\hspace*{-1.0em}  -57.7& \hspace*{-1.0em}   41.2& \hspace*{-1.0em}   -4.3 \pmt   2.5 &\hspace*{-1.0em}   -7.7 \pmt   2.6 &\hspace*{-1.0em}78.4\pmt 24.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.88& \hspace*{-1.0em} 1.8656& \hspace*{-1.0em}0.290& \hspace*{-1.0em}kn: 73642\\ \hline
661&\hspace*{-1.5em} 73730& \hspace*{-2.0em}      &  97.1&\hspace*{-3.0em}  50.4& \hspace*{-0.5em}  7.40 (191)&\hspace*{-0.5em}    A2;OtH&\hspace*{-1.0em}    7.7& \hspace*{-1.0em}    9.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}99.9\pmt  3.4&\hspace*{-2.0em}  -9.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.39& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 73730& \hspace*{-2.0em} 72389&  95.3&\hspace*{-3.0em}  54.3& \hspace*{-0.5em} 10.04      &\hspace*{-0.5em}    G5;UnK&\hspace*{-1.0em}    6.1& \hspace*{-1.0em}    9.2& \hspace*{-1.0em}    0.9 \pmt   2.6 &\hspace*{-1.0em}    1.4 \pmt   2.7 &\hspace*{-1.0em}92.3\pmt  8.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.87& \hspace*{-1.0em} 6.9932& \hspace*{-1.0em}0.920& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 73730& \hspace*{-2.0em} 73105&  98.0&\hspace*{-3.0em}  51.3& \hspace*{-0.5em}  8.03      &\hspace*{-0.5em}    F8;BiN&\hspace*{-1.0em}   12.3& \hspace*{-1.0em}    5.8& \hspace*{-1.0em}   -4.4 \pmt   2.2 &\hspace*{-1.0em}    3.5 \pmt   2.1 &\hspace*{-1.0em}99.9\pmt  7.1&\hspace*{-2.0em}  -4.9 & \hspace*{-1.0em}  -4.0\pmt   5.4&\hspace*{-3.0em} 1.45& \hspace*{-1.0em} 1.7506& \hspace*{-1.0em}0.980& \hspace*{-1.0em}\\ \hline
662&\hspace*{-1.5em} 73893& \hspace*{-2.0em}      & 330.3&\hspace*{-3.0em}  17.8& \hspace*{-0.5em}  9.42 (449)&\hspace*{-0.5em}   G3V;UnK&\hspace*{-1.0em}  -38.8& \hspace*{-1.0em}  -27.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}89.5\pmt 11.6&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.96& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 73893& \hspace*{-2.0em} 75490& 332.7&\hspace*{-3.0em}  14.5& \hspace*{-0.5em}  9.97      &\hspace*{-0.5em}   G4V;UnK&\hspace*{-1.0em}  -38.3& \hspace*{-1.0em}  -28.9& \hspace*{-1.0em}   -0.0 \pmt   2.2 &\hspace*{-1.0em}    1.1 \pmt   2.4 &\hspace*{-1.0em}99.9\pmt 20.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.92& \hspace*{-1.0em} 6.2810& \hspace*{-1.0em}0.160& \hspace*{-1.0em}\\ \hline
663&\hspace*{-1.5em} 74129& \hspace*{-2.0em}      &   1.1&\hspace*{-3.0em}  48.4& \hspace*{-0.5em}  7.51 (208)&\hspace*{-0.5em}    F0;BiN&\hspace*{-1.0em}   32.7& \hspace*{-1.0em}  -48.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}88.7\pmt  6.4&\hspace*{-2.0em}  12.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.39& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 74129& \hspace*{-2.0em} 74951&   6.8&\hspace*{-3.0em}  48.2& \hspace*{-0.5em}  8.69      &\hspace*{-0.5em}    F2;UnK&\hspace*{-1.0em}   28.6& \hspace*{-1.0em}  -54.8& \hspace*{-1.0em}   -1.6 \pmt   1.5 &\hspace*{-1.0em}    4.2 \pmt   1.5 &\hspace*{-1.0em}81.8\pmt  6.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.14& \hspace*{-1.0em} 5.8760& \hspace*{-1.0em}0.120& \hspace*{-1.0em}\\ \hline
664&\hspace*{-1.5em} 74278& \hspace*{-2.0em}      &  78.1&\hspace*{-3.0em}  56.3& \hspace*{-0.5em}  9.85 (461)&\hspace*{-0.5em}    K0;UnK&\hspace*{-1.0em}   68.1& \hspace*{-1.0em}   77.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}73.1\pmt 29.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.87& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 74281\\
   &\hspace*{-1.5em} 74278& \hspace*{-2.0em} 74281&  78.1&\hspace*{-3.0em}  56.3& \hspace*{-0.5em}  9.94      &\hspace*{-0.5em}    K0;UnK&\hspace*{-1.0em}   63.0& \hspace*{-1.0em}   76.1& \hspace*{-1.0em}    5.1 \pmt   2.8 &\hspace*{-1.0em}    1.0 \pmt   2.8 &\hspace*{-1.0em}78.1\pmt 25.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.84& \hspace*{-1.0em} 0.0066& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
665&\hspace*{-1.5em} 74286& \hspace*{-2.0em}      &  45.2&\hspace*{-3.0em}  59.3& \hspace*{-0.5em}  7.26 (177)&\hspace*{-0.5em} F6III;OtH&\hspace*{-1.0em}  -25.0& \hspace*{-1.0em}   -5.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}64.2\pmt  2.6&\hspace*{-2.0em}  17.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.27& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 74286& \hspace*{-2.0em} 73700&  38.5&\hspace*{-3.0em}  60.5& \hspace*{-0.5em}  7.29      &\hspace*{-0.5em}   F8V;BiN&\hspace*{-1.0em}  -24.0& \hspace*{-1.0em}   -2.7& \hspace*{-1.0em}    3.1 \pmt   1.6 &\hspace*{-1.0em}   -5.9 \pmt   1.7 &\hspace*{-1.0em}65.8\pmt  2.4&\hspace*{-2.0em}  -1.4 & \hspace*{-1.0em}  19.3\pmt   4.0&\hspace*{-3.0em} 1.40& \hspace*{-1.0em} 3.9837& \hspace*{-1.0em}0.120& \hspace*{-1.0em}\\ \hline
666&\hspace*{-1.5em} 74343& \hspace*{-2.0em}      & 116.5&\hspace*{-3.0em}  34.6& \hspace*{-0.5em}  8.97 (426)&\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}    9.9& \hspace*{-1.0em}  -14.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}98.9\pmt  6.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.16& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 74343& \hspace*{-2.0em} 83332& 115.0&\hspace*{-3.0em}  30.4& \hspace*{-0.5em}  9.43      &\hspace*{-0.5em}    F5;UnK&\hspace*{-1.0em}    7.3& \hspace*{-1.0em}  -11.0& \hspace*{-1.0em}    2.6 \pmt   1.7 &\hspace*{-1.0em}   -4.2 \pmt   2.2 &\hspace*{-1.0em}99.9\pmt  8.7&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.00& \hspace*{-1.0em} 7.4707& \hspace*{-1.0em}0.650& \hspace*{-1.0em}\\ \hline
667&\hspace*{-1.5em} 74438& \hspace*{-2.0em}      & 319.5&\hspace*{-3.0em}  -2.2& \hspace*{-0.5em}  7.55 (213)&\hspace*{-0.5em}   F5V;BiN&\hspace*{-1.0em}  -25.2& \hspace*{-1.0em}  -22.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}88.6\pmt  8.0&\hspace*{-2.0em}  44.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.32& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 74438& \hspace*{-2.0em} 75236& 318.5&\hspace*{-3.0em}  -5.9& \hspace*{-0.5em}  8.42      &\hspace*{-0.5em}   G6V;OtH&\hspace*{-1.0em}  -26.2& \hspace*{-1.0em}  -15.0& \hspace*{-1.0em}    2.9 \pmt   1.7 &\hspace*{-1.0em}   -0.3 \pmt   1.9 &\hspace*{-1.0em}87.3\pmt  7.0&\hspace*{-2.0em} -18.5 & \hspace*{-1.0em}  63.7\pmt   0.5&\hspace*{-3.0em} 1.05& \hspace*{-1.0em} 6.0301& \hspace*{-1.0em}0.100& \hspace*{-1.0em}\\ \hline
668&\hspace*{-1.5em} 74442& \hspace*{-2.0em}      &  42.7&\hspace*{-3.0em}  58.8& \hspace*{-0.5em}  8.38 (343)&\hspace*{-0.5em}   G0V;BiN&\hspace*{-1.0em} -131.9& \hspace*{-1.0em}  -25.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}79.8\pmt  5.5&\hspace*{-2.0em} -60.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.05& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 74439\\
   &\hspace*{-1.5em} 74442& \hspace*{-2.0em} 74439&  42.7&\hspace*{-3.0em}  58.8& \hspace*{-0.5em}  9.35      &\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em} -129.5& \hspace*{-1.0em}  -24.4& \hspace*{-1.0em}   -2.5 \pmt   1.6 &\hspace*{-1.0em}   -0.7 \pmt   1.8 &\hspace*{-1.0em}69.1\pmt  6.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.87& \hspace*{-1.0em} 0.0125& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
669&\hspace*{-1.5em} 74662& \hspace*{-2.0em}      &  33.0&\hspace*{-3.0em}  57.1& \hspace*{-0.5em}  8.48 (360)&\hspace*{-0.5em}   G0V;BiN&\hspace*{-1.0em}   25.5& \hspace*{-1.0em}  117.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}69.5\pmt  5.4&\hspace*{-2.0em} -30.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.24& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 74662& \hspace*{-2.0em} 74672&  34.6&\hspace*{-3.0em}  57.3& \hspace*{-0.5em}  9.68      &\hspace*{-0.5em}    G5;UnK&\hspace*{-1.0em}   35.1& \hspace*{-1.0em}  108.9& \hspace*{-1.0em}   -5.4 \pmt   1.3 &\hspace*{-1.0em}    8.6 \pmt   1.3 &\hspace*{-1.0em}66.7\pmt  6.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.84& \hspace*{-1.0em} 1.1031& \hspace*{-1.0em}0.230& \hspace*{-1.0em}\\ \hline
670&\hspace*{-1.5em} 74670& \hspace*{-2.0em}      &  13.3&\hspace*{-3.0em}  52.1& \hspace*{-0.5em}  7.11 (164)&\hspace*{-0.5em}  F2IV;UnK&\hspace*{-1.0em}    2.3& \hspace*{-1.0em}  -55.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}66.8\pmt  3.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.46& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 74670& \hspace*{-2.0em} 73271&   8.5&\hspace*{-3.0em}  55.2& \hspace*{-0.5em}  7.81      &\hspace*{-0.5em}    F2;OtH&\hspace*{-1.0em}    4.1& \hspace*{-1.0em}  -53.4& \hspace*{-1.0em}   -0.1 \pmt   2.6 &\hspace*{-1.0em}    0.1 \pmt   2.7 &\hspace*{-1.0em}75.5\pmt  5.0&\hspace*{-2.0em}  18.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.27& \hspace*{-1.0em} 4.9540& \hspace*{-1.0em}0.190& \hspace*{-1.0em}\\ \hline
671&\hspace*{-1.5em} 74876& \hspace*{-2.0em}      & 326.8&\hspace*{-3.0em}   8.1& \hspace*{-0.5em}  6.98 (148)&\hspace*{-0.5em}   F6V;OtH&\hspace*{-1.0em}   10.6& \hspace*{-1.0em}   10.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}88.5\pmt  6.0&\hspace*{-2.0em}  41.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.49& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 74876& \hspace*{-2.0em} 76854& 329.6&\hspace*{-3.0em}   5.2& \hspace*{-0.5em} 10.22      &\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}    7.1& \hspace*{-1.0em}   16.3& \hspace*{-1.0em}   -1.2 \pmt   2.0 &\hspace*{-1.0em}   -1.3 \pmt   1.9 &\hspace*{-1.0em}99.9\pmt 23.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.87& \hspace*{-1.0em} 6.1331& \hspace*{-1.0em}0.270& \hspace*{-1.0em}\\ \hline
672&\hspace*{-1.5em} 75035& \hspace*{-2.0em}      & 337.4&\hspace*{-3.0em}  22.7& \hspace*{-0.5em}  9.15 (439)&\hspace*{-0.5em}   G0V;UnK&\hspace*{-1.0em}  -44.5& \hspace*{-1.0em}   -8.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}81.6\pmt  8.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.96& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 75035& \hspace*{-2.0em} 74651& 335.9&\hspace*{-3.0em}  22.5& \hspace*{-0.5em}  9.21      &\hspace*{-0.5em}   F9V;UnK&\hspace*{-1.0em}  -48.4& \hspace*{-1.0em}  -14.0& \hspace*{-1.0em}    3.4 \pmt   2.3 &\hspace*{-1.0em}    5.5 \pmt   2.2 &\hspace*{-1.0em}82.7\pmt 11.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.03& \hspace*{-1.0em} 1.9029& \hspace*{-1.0em}0.310& \hspace*{-1.0em}\\ \hline
673&\hspace*{-1.5em} 75139& \hspace*{-2.0em}      &  34.7&\hspace*{-3.0em}  56.0& \hspace*{-0.5em}  8.49 (366)&\hspace*{-0.5em}    G0;OtH&\hspace*{-1.0em}   15.1& \hspace*{-1.0em}  -19.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}96.2\pmt  9.3&\hspace*{-2.0em}  -8.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.26& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 75139& \hspace*{-2.0em} 74120&  35.4&\hspace*{-3.0em}  59.0& \hspace*{-0.5em}  9.10      &\hspace*{-0.5em}    G5;UnK&\hspace*{-1.0em}   17.0& \hspace*{-1.0em}  -15.9& \hspace*{-1.0em}   -2.0 \pmt   1.4 &\hspace*{-1.0em}   -2.6 \pmt   1.4 &\hspace*{-1.0em}97.0\pmt 10.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.91& \hspace*{-1.0em} 5.0931& \hspace*{-1.0em}0.880& \hspace*{-1.0em}\\ \hline
674&\hspace*{-1.5em} 75284& \hspace*{-2.0em}      & 353.6&\hspace*{-3.0em}  38.4& \hspace*{-0.5em}  8.87 (416)&\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}   -5.6& \hspace*{-1.0em}  -11.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}63.9\pmt  6.6&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.02& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 75284& \hspace*{-2.0em} 75475& 353.0&\hspace*{-3.0em}  37.2& \hspace*{-0.5em}  9.63      &\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}    3.4& \hspace*{-1.0em}  -17.0& \hspace*{-1.0em}   -9.1 \pmt   1.7 &\hspace*{-1.0em}    4.2 \pmt   1.8 &\hspace*{-1.0em}70.7\pmt  8.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.85& \hspace*{-1.0em} 1.4726& \hspace*{-1.0em}0.370& \hspace*{-1.0em}\\ \hline
675&\hspace*{-1.5em} 75734& \hspace*{-2.0em}      &  41.1&\hspace*{-3.0em}  55.1& \hspace*{-0.5em}  8.66 (391)&\hspace*{-0.5em}    G5;OtH&\hspace*{-1.0em}  -66.2& \hspace*{-1.0em}   34.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}97.1\pmt 13.5&\hspace*{-2.0em}   8.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.08& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 75734& \hspace*{-2.0em} 74159&  43.0&\hspace*{-3.0em}  59.6& \hspace*{-0.5em}  9.76      &\hspace*{-0.5em}    F8;UnK&\hspace*{-1.0em}  -61.3& \hspace*{-1.0em}   36.4& \hspace*{-1.0em}   -4.3 \pmt   1.8 &\hspace*{-1.0em}   -1.7 \pmt   1.9 &\hspace*{-1.0em}96.5\pmt 12.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.95& \hspace*{-1.0em} 7.7303& \hspace*{-1.0em}0.200& \hspace*{-1.0em}\\ \hline
676&\hspace*{-1.5em} 76020& \hspace*{-2.0em}      & 353.7&\hspace*{-3.0em}  35.4& \hspace*{-0.5em}  8.43 (351)&\hspace*{-0.5em}    F8;OtH&\hspace*{-1.0em}  -59.5& \hspace*{-1.0em}   28.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}94.2\pmt  8.8&\hspace*{-2.0em}  -2.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.07& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 76020& \hspace*{-2.0em} 75684& 349.4&\hspace*{-3.0em}  33.0& \hspace*{-0.5em}  8.81      &\hspace*{-0.5em}   F6V;UnK&\hspace*{-1.0em}  -60.0& \hspace*{-1.0em}   28.2& \hspace*{-1.0em}   -0.9 \pmt   1.7 &\hspace*{-1.0em}   -2.7 \pmt   1.7 &\hspace*{-1.0em}92.4\pmt 11.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.09& \hspace*{-1.0em} 7.0342& \hspace*{-1.0em}0.740& \hspace*{-1.0em}\\ \hline
677&\hspace*{-1.5em} 76046& \hspace*{-2.0em}      &   2.3&\hspace*{-3.0em}  41.6& \hspace*{-0.5em}  8.41 (348)&\hspace*{-0.5em}    G0;OtH&\hspace*{-1.0em}  -73.6& \hspace*{-1.0em}   41.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}72.3\pmt  5.6&\hspace*{-2.0em}  -9.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.89& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 76046& \hspace*{-2.0em} 75923&   2.8&\hspace*{-3.0em}  42.3& \hspace*{-0.5em}  9.16      &\hspace*{-0.5em}   G2V;UnK&\hspace*{-1.0em}  -68.0& \hspace*{-1.0em}   35.6& \hspace*{-1.0em}   -5.2 \pmt   1.4 &\hspace*{-1.0em}    6.7 \pmt   1.4 &\hspace*{-1.0em}71.9\pmt  6.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.91& \hspace*{-1.0em} 1.0404& \hspace*{-1.0em}0.990& \hspace*{-1.0em}\\ \hline
678&\hspace*{-1.5em} 76133& \hspace*{-2.0em}      &   3.5&\hspace*{-3.0em}  41.9& \hspace*{-0.5em}  5.50 ( 39)&\hspace*{-0.5em} K0III;OtH&\hspace*{-1.0em}  -44.1& \hspace*{-1.0em}  -13.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}85.9\pmt  3.0&\hspace*{-2.0em} -16.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.33& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}11 A01 Ser\\
   &\hspace*{-1.5em} 76133& \hspace*{-2.0em} 77728&   6.2&\hspace*{-3.0em}  37.5& \hspace*{-0.5em}  8.55      &\hspace*{-0.5em}   G2V;UnK&\hspace*{-1.0em}  -43.9& \hspace*{-1.0em}  -13.0& \hspace*{-1.0em}    0.8 \pmt   1.2 &\hspace*{-1.0em}   -2.2 \pmt   1.2 &\hspace*{-1.0em}86.8\pmt  7.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.03& \hspace*{-1.0em} 7.3934& \hspace*{-1.0em}0.980& \hspace*{-1.0em}\\ \hline
679&\hspace*{-1.5em} 76700& \hspace*{-2.0em}      &  16.7&\hspace*{-3.0em}  46.4& \hspace*{-0.5em}  8.14 (303)&\hspace*{-0.5em}    F5;UnK&\hspace*{-1.0em}  -20.7& \hspace*{-1.0em}   36.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}78.9\pmt  6.6&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.16& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 76700& \hspace*{-2.0em} 76051&  15.9&\hspace*{-3.0em}  48.4& \hspace*{-0.5em}  9.80      &\hspace*{-0.5em}     G;UnK&\hspace*{-1.0em}  -23.5& \hspace*{-1.0em}   31.8& \hspace*{-1.0em}    2.1 \pmt   2.5 &\hspace*{-1.0em}    5.2 \pmt   2.7 &\hspace*{-1.0em}81.1\pmt 73.6&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.87& \hspace*{-1.0em} 2.7382& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
680&\hspace*{-1.5em} 76772& \hspace*{-2.0em}      & 359.1&\hspace*{-3.0em}  36.5& \hspace*{-0.5em}  9.50 (453)&\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}   23.3& \hspace*{-1.0em}  -22.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}72.0\pmt  7.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.89& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 76772& \hspace*{-2.0em} 77326&   1.2&\hspace*{-3.0em}  35.8& \hspace*{-0.5em} 10.48      &\hspace*{-0.5em}   K3V;UnK&\hspace*{-1.0em}   32.5& \hspace*{-1.0em}  -30.1& \hspace*{-1.0em}   -8.6 \pmt   2.5 &\hspace*{-1.0em}    6.6 \pmt   2.3 &\hspace*{-1.0em}72.7\pmt  9.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.80& \hspace*{-1.0em} 2.3206& \hspace*{-1.0em}0.790& \hspace*{-1.0em}\\ \hline
681&\hspace*{-1.5em} 76797& \hspace*{-2.0em}      & 337.7&\hspace*{-3.0em}  15.8& \hspace*{-0.5em}  7.58 (219)&\hspace*{-0.5em}   A9V;UnK&\hspace*{-1.0em} -119.3& \hspace*{-1.0em}  -11.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}90.3\pmt  5.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.57& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 76797& \hspace*{-2.0em} 77443& 338.2&\hspace*{-3.0em}  13.9& \hspace*{-0.5em}  9.96      &\hspace*{-0.5em}   G6V;UnK&\hspace*{-1.0em} -122.9& \hspace*{-1.0em}  -10.7& \hspace*{-1.0em}    3.8 \pmt   1.9 &\hspace*{-1.0em}   -1.1 \pmt   2.1 &\hspace*{-1.0em}99.9\pmt 19.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.88& \hspace*{-1.0em} 3.0587& \hspace*{-1.0em}0.190& \hspace*{-1.0em}\\ \hline
682&\hspace*{-1.5em} 76875& \hspace*{-2.0em}      & 338.2&\hspace*{-3.0em}  16.0& \hspace*{-0.5em}  8.37 (340)&\hspace*{-0.5em}   F2V;UnK&\hspace*{-1.0em}  -34.7& \hspace*{-1.0em}   -7.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}90.6\pmt  9.2&\hspace*{-2.0em}  -1.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.30& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 76875& \hspace*{-2.0em} 77015& 335.9&\hspace*{-3.0em}  12.7& \hspace*{-0.5em}  9.66      &\hspace*{-0.5em}   G3V;UnK&\hspace*{-1.0em}  -36.3& \hspace*{-1.0em}  -13.4& \hspace*{-1.0em}    1.6 \pmt   2.0 &\hspace*{-1.0em}    5.3 \pmt   1.9 &\hspace*{-1.0em}90.6\pmt 12.4&\hspace*{-2.0em}  -0.7 & \hspace*{-1.0em}  -0.4\pmt   1.8&\hspace*{-3.0em} 0.92& \hspace*{-1.0em} 6.4572& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 76875& \hspace*{-2.0em} 77331& 340.6&\hspace*{-3.0em}  17.1& \hspace*{-0.5em} 10.32      &\hspace*{-0.5em}     -;UnK&\hspace*{-1.0em}  -46.3& \hspace*{-1.0em}   -9.4& \hspace*{-1.0em}   11.7 \pmt   2.2 &\hspace*{-1.0em}    2.4 \pmt   2.2 &\hspace*{-1.0em}85.3\pmt 40.6&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.86& \hspace*{-1.0em} 4.0092& \hspace*{-1.0em}0.590& \hspace*{-1.0em}\\ \hline
683&\hspace*{-1.5em} 76997& \hspace*{-2.0em}      & 338.2&\hspace*{-3.0em}  15.6& \hspace*{-0.5em}  8.52 (370)&\hspace*{-0.5em}   F5V;UnK&\hspace*{-1.0em}  -50.6& \hspace*{-1.0em}  -15.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}84.9\pmt  7.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.16& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 76997& \hspace*{-2.0em} 77331& 340.6&\hspace*{-3.0em}  17.1& \hspace*{-0.5em} 10.32      &\hspace*{-0.5em}     -;UnK&\hspace*{-1.0em}  -46.3& \hspace*{-1.0em}   -9.4& \hspace*{-1.0em}   -3.6 \pmt   2.6 &\hspace*{-1.0em}   -5.0 \pmt   2.4 &\hspace*{-1.0em}85.3\pmt 40.6&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.86& \hspace*{-1.0em} 4.0848& \hspace*{-1.0em}0.330& \hspace*{-1.0em}\\ \hline
684&\hspace*{-1.5em} 77051& \hspace*{-2.0em}      & 335.9&\hspace*{-3.0em}  12.5& \hspace*{-0.5em}  9.14 (438)&\hspace*{-0.5em}G2/G3V;UnK&\hspace*{-1.0em}  -37.4& \hspace*{-1.0em}   -8.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}98.7\pmt 17.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.09& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 77051& \hspace*{-2.0em} 77015& 335.9&\hspace*{-3.0em}  12.7& \hspace*{-0.5em}  9.66      &\hspace*{-0.5em}   G3V;UnK&\hspace*{-1.0em}  -36.3& \hspace*{-1.0em}  -13.4& \hspace*{-1.0em}   -1.1 \pmt   2.7 &\hspace*{-1.0em}    4.9 \pmt   2.6 &\hspace*{-1.0em}90.6\pmt 12.4&\hspace*{-2.0em}  -0.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.92& \hspace*{-1.0em} 0.2895& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
685&\hspace*{-1.5em} 77252& \hspace*{-2.0em}      &  58.3&\hspace*{-3.0em}  52.0& \hspace*{-0.5em}  7.56 (215)&\hspace*{-0.5em}    F5;BiN&\hspace*{-1.0em}   59.2& \hspace*{-1.0em}  101.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}80.2\pmt  4.1&\hspace*{-2.0em} -39.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.32& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 77245\\
   &\hspace*{-1.5em} 77252& \hspace*{-2.0em} 77245&  58.3&\hspace*{-3.0em}  52.0& \hspace*{-0.5em}  8.77      &\hspace*{-0.5em}     -;BiN&\hspace*{-1.0em}   60.8& \hspace*{-1.0em}  102.1& \hspace*{-1.0em}   -1.5 \pmt   1.8 &\hspace*{-1.0em}   -0.9 \pmt   1.6 &\hspace*{-1.0em}73.7\pmt  6.1&\hspace*{-2.0em} -41.1 & \hspace*{-1.0em}   1.5\pmt   0.5&\hspace*{-3.0em} 1.07& \hspace*{-1.0em} 0.0119& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
686&\hspace*{-1.5em} 77432& \hspace*{-2.0em}      & 334.3&\hspace*{-3.0em}   9.2& \hspace*{-0.5em}  8.96 (425)&\hspace*{-0.5em}   F5V;UnK&\hspace*{-1.0em}  -34.9& \hspace*{-1.0em}  -11.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}96.3\pmt 12.3&\hspace*{-2.0em}   0.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.17& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 77432& \hspace*{-2.0em} 77015& 335.9&\hspace*{-3.0em}  12.7& \hspace*{-0.5em}  9.66      &\hspace*{-0.5em}   G3V;UnK&\hspace*{-1.0em}  -36.3& \hspace*{-1.0em}  -13.4& \hspace*{-1.0em}    1.4 \pmt   2.0 &\hspace*{-1.0em}    2.3 \pmt   1.9 &\hspace*{-1.0em}90.6\pmt 12.4&\hspace*{-2.0em}  -0.7 & \hspace*{-1.0em}   0.2\pmt   1.8&\hspace*{-3.0em} 0.92& \hspace*{-1.0em} 6.3452& \hspace*{-1.0em}0.160& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 77432& \hspace*{-2.0em} 77051& 335.9&\hspace*{-3.0em}  12.5& \hspace*{-0.5em}  9.14      &\hspace*{-0.5em}G2/G3V;UnK&\hspace*{-1.0em}  -37.4& \hspace*{-1.0em}   -8.6& \hspace*{-1.0em}    2.5 \pmt   2.4 &\hspace*{-1.0em}   -2.5 \pmt   2.4 &\hspace*{-1.0em}98.7\pmt 17.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.09& \hspace*{-1.0em} 6.0865& \hspace*{-1.0em}0.220& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 77432& \hspace*{-2.0em} 77520& 336.9&\hspace*{-3.0em}  12.1& \hspace*{-0.5em}  9.25      &\hspace*{-0.5em}   F3V;OtH&\hspace*{-1.0em}  -24.6& \hspace*{-1.0em}   -7.9& \hspace*{-1.0em}  -10.3 \pmt   1.8 &\hspace*{-1.0em}   -3.0 \pmt   1.8 &\hspace*{-1.0em}99.9\pmt 14.8&\hspace*{-2.0em}   1.9 & \hspace*{-1.0em}  -2.7\pmt   1.5&\hspace*{-3.0em} 1.29& \hspace*{-1.0em} 6.4699& \hspace*{-1.0em}0.150& \hspace*{-1.0em}\\ \hline
687&\hspace*{-1.5em} 77960& \hspace*{-2.0em}      & 348.6&\hspace*{-3.0em}  22.8& \hspace*{-0.5em}  8.40 (346)&\hspace*{-0.5em}A4IV/V;UnK&\hspace*{-1.0em}  -31.3& \hspace*{-1.0em}   -7.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}94.3\pmt 10.8&\hspace*{-2.0em}   0.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.33& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 77960& \hspace*{-2.0em} 78008& 347.7&\hspace*{-3.0em}  21.7& \hspace*{-0.5em}  9.40      &\hspace*{-0.5em}   F7V;UnK&\hspace*{-1.0em}  -33.5& \hspace*{-1.0em}   -7.9& \hspace*{-1.0em}    2.3 \pmt   2.1 &\hspace*{-1.0em}   -0.1 \pmt   2.1 &\hspace*{-1.0em}83.2\pmt 10.7&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.93& \hspace*{-1.0em} 2.1721& \hspace*{-1.0em}0.470& \hspace*{-1.0em}\\ \hline
688&\hspace*{-1.5em} 78008& \hspace*{-2.0em}      & 347.7&\hspace*{-3.0em}  21.7& \hspace*{-0.5em}  9.40 (447)&\hspace*{-0.5em}   F7V;UnK&\hspace*{-1.0em}  -33.5& \hspace*{-1.0em}   -7.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}83.2\pmt 10.7&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.93& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 78008& \hspace*{-2.0em} 76673& 343.0&\hspace*{-3.0em}  22.3& \hspace*{-0.5em}  9.58      &\hspace*{-0.5em}   G8V;YnG&\hspace*{-1.0em}  -34.6& \hspace*{-1.0em}   -9.8& \hspace*{-1.0em}   -0.6 \pmt   3.1 &\hspace*{-1.0em}    1.1 \pmt   2.4 &\hspace*{-1.0em}95.8\pmt 20.6&\hspace*{-2.0em}  -1.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.89& \hspace*{-1.0em} 6.4460& \hspace*{-1.0em}0.660& \hspace*{-1.0em}\\ \hline
689&\hspace*{-1.5em} 78058& \hspace*{-2.0em}      & 342.7&\hspace*{-3.0em}  16.5& \hspace*{-0.5em}  6.29 ( 80)&\hspace*{-0.5em}   F6V;OtH&\hspace*{-1.0em}   38.8& \hspace*{-1.0em}  -31.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}51.8\pmt  1.3&\hspace*{-2.0em}  18.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.42& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 78058& \hspace*{-2.0em} 79127& 345.9&\hspace*{-3.0em}  15.7& \hspace*{-0.5em}  8.21      &\hspace*{-0.5em}   G1V;UnK&\hspace*{-1.0em}   36.4& \hspace*{-1.0em}  -33.7& \hspace*{-1.0em}   -2.2 \pmt   1.7 &\hspace*{-1.0em}    2.9 \pmt   1.7 &\hspace*{-1.0em}57.2\pmt  4.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.98& \hspace*{-1.0em} 2.8460& \hspace*{-1.0em}0.220& \hspace*{-1.0em}\\ \hline
690&\hspace*{-1.5em} 78159& \hspace*{-2.0em}      &  43.7&\hspace*{-3.0em}  48.8& \hspace*{-0.5em}  4.14 (  6)&\hspace*{-0.5em} K2III;BiN&\hspace*{-1.0em}  -77.3& \hspace*{-1.0em}   64.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}67.9\pmt  1.0&\hspace*{-2.0em} -32.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.64& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}13 $\epsilon$  CrB\\
   &\hspace*{-1.5em} 78159& \hspace*{-2.0em} 77512&  41.9&\hspace*{-3.0em}  50.4& \hspace*{-0.5em}  4.59      &\hspace*{-0.5em}G3.5II;F/E&\hspace*{-1.0em}  -79.0& \hspace*{-1.0em}   63.2& \hspace*{-1.0em}   -1.9 \pmt   1.0 &\hspace*{-1.0em}    2.6 \pmt   1.1 &\hspace*{-1.0em}52.1\pmt  0.7&\hspace*{-2.0em} -19.4 & \hspace*{-1.0em} -11.9\pmt   0.6&\hspace*{-3.0em} 0.97& \hspace*{-1.0em} 2.3263& \hspace*{-1.0em}0.120& \hspace*{-1.0em}10 $\delta$  CrB\\ \hline
691&\hspace*{-1.5em} 78283& \hspace*{-2.0em}      &  31.6&\hspace*{-3.0em}  46.1& \hspace*{-0.5em}  7.79 (247)&\hspace*{-0.5em}    F8;OtH&\hspace*{-1.0em}  -16.7& \hspace*{-1.0em}   57.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}71.7\pmt  4.2&\hspace*{-2.0em} -62.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.07& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 78283& \hspace*{-2.0em} 78067&  34.2&\hspace*{-3.0em}  47.4& \hspace*{-0.5em}  8.45      &\hspace*{-0.5em}    G0;BiN&\hspace*{-1.0em}   -8.2& \hspace*{-1.0em}   56.4& \hspace*{-1.0em}   -0.9 \pmt   1.5 &\hspace*{-1.0em}    5.7 \pmt   1.5 &\hspace*{-1.0em}71.5\pmt  4.8&\hspace*{-2.0em} -30.7 & \hspace*{-1.0em} -31.0\pmt   7.5&\hspace*{-3.0em} 1.18& \hspace*{-1.0em} 2.7346& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
692&\hspace*{-1.5em} 78301& \hspace*{-2.0em}      & 331.4&\hspace*{-3.0em}   2.8& \hspace*{-0.5em}  8.90 (419)&\hspace*{-0.5em}   F3V;UnK&\hspace*{-1.0em}  -49.7& \hspace*{-1.0em}  -11.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}86.4\pmt 11.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.95& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 78301& \hspace*{-2.0em} 77190& 331.4&\hspace*{-3.0em}   6.5& \hspace*{-0.5em} 10.06      &\hspace*{-0.5em}  G5IV;YnG&\hspace*{-1.0em}  -48.2& \hspace*{-1.0em}  -16.1& \hspace*{-1.0em}   -1.5 \pmt   1.8 &\hspace*{-1.0em}    5.7 \pmt   2.4 &\hspace*{-1.0em}87.9\pmt 13.2&\hspace*{-2.0em}   4.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.85& \hspace*{-1.0em} 5.4651& \hspace*{-1.0em}0.310& \hspace*{-1.0em}\\ \hline
693&\hspace*{-1.5em} 78408& \hspace*{-2.0em}      & 334.1&\hspace*{-3.0em}   5.7& \hspace*{-0.5em}  7.52 (211)&\hspace*{-0.5em}  G5IV;OtH&\hspace*{-1.0em} -203.0& \hspace*{-1.0em}    8.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}67.3\pmt  3.0&\hspace*{-2.0em} -23.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.99& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 78408& \hspace*{-2.0em} 78521& 335.0&\hspace*{-3.0em}   6.3& \hspace*{-0.5em}  9.20      &\hspace*{-0.5em}   G6V;BiN&\hspace*{-1.0em} -196.2& \hspace*{-1.0em}   13.6& \hspace*{-1.0em}   -5.7 \pmt   1.5 &\hspace*{-1.0em}   -3.6 \pmt   1.5 &\hspace*{-1.0em}65.7\pmt  5.1&\hspace*{-2.0em}  -1.5 & \hspace*{-1.0em} -23.0\pmt   2.6&\hspace*{-3.0em} 0.96& \hspace*{-1.0em} 1.2336& \hspace*{-1.0em}0.820& \hspace*{-1.0em}\\ \hline
694&\hspace*{-1.5em} 78581& \hspace*{-2.0em}      & 344.6&\hspace*{-3.0em}  16.3& \hspace*{-0.5em}  9.07 (434)&\hspace*{-0.5em}   G1V;VaR&\hspace*{-1.0em}  -41.2& \hspace*{-1.0em}  -11.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}91.5\pmt  9.6&\hspace*{-2.0em}   2.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.97& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 78581& \hspace*{-2.0em} 77331& 340.6&\hspace*{-3.0em}  17.1& \hspace*{-0.5em} 10.32      &\hspace*{-0.5em}     -;UnK&\hspace*{-1.0em}  -46.3& \hspace*{-1.0em}   -9.4& \hspace*{-1.0em}    5.7 \pmt   2.4 &\hspace*{-1.0em}   -2.7 \pmt   2.4 &\hspace*{-1.0em}85.3\pmt 40.6&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.86& \hspace*{-1.0em} 6.1044& \hspace*{-1.0em}0.130& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 78581& \hspace*{-2.0em} 78711& 341.6&\hspace*{-3.0em}  12.9& \hspace*{-0.5em}  9.30      &\hspace*{-0.5em}   G0V;UnK&\hspace*{-1.0em}  -40.6& \hspace*{-1.0em}  -15.1& \hspace*{-1.0em}   -0.1 \pmt   2.0 &\hspace*{-1.0em}    3.7 \pmt   2.0 &\hspace*{-1.0em}90.5\pmt 12.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.95& \hspace*{-1.0em} 7.2160& \hspace*{-1.0em}0.200& \hspace*{-1.0em}\\ \hline
695&\hspace*{-1.5em} 78822& \hspace*{-2.0em}      &   4.8&\hspace*{-3.0em}  32.4& \hspace*{-0.5em}  7.86 (256)&\hspace*{-0.5em}    F5;OtH&\hspace*{-1.0em}   37.3& \hspace*{-1.0em}  -38.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}77.2\pmt  5.5&\hspace*{-2.0em}  -7.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.29& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 78822& \hspace*{-2.0em} 77326&   1.2&\hspace*{-3.0em}  35.8& \hspace*{-0.5em} 10.48      &\hspace*{-0.5em}   K3V;UnK&\hspace*{-1.0em}   32.5& \hspace*{-1.0em}  -30.1& \hspace*{-1.0em}    5.0 \pmt   2.3 &\hspace*{-1.0em}   -5.1 \pmt   2.2 &\hspace*{-1.0em}72.7\pmt  9.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.80& \hspace*{-1.0em} 6.1089& \hspace*{-1.0em}0.200& \hspace*{-1.0em}\\ \hline
696&\hspace*{-1.5em} 78849& \hspace*{-2.0em}      &   4.9&\hspace*{-3.0em}  32.4& \hspace*{-0.5em}  6.35 ( 84)&\hspace*{-0.5em}  F2IV;BiN&\hspace*{-1.0em}   36.5& \hspace*{-1.0em}  -35.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}87.3\pmt  8.5&\hspace*{-2.0em} -11.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.63& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 78849& \hspace*{-2.0em} 78822&   4.8&\hspace*{-3.0em}  32.4& \hspace*{-0.5em}  7.86      &\hspace*{-0.5em}    F5;OtH&\hspace*{-1.0em}   37.3& \hspace*{-1.0em}  -38.0& \hspace*{-1.0em}   -0.9 \pmt   2.0 &\hspace*{-1.0em}    2.8 \pmt   2.0 &\hspace*{-1.0em}77.2\pmt  5.5&\hspace*{-2.0em}  -7.6 & \hspace*{-1.0em}  -4.0\pmt   1.5&\hspace*{-3.0em} 1.29& \hspace*{-1.0em} 0.1097& \hspace*{-1.0em}0.990& \hspace*{-1.0em}\\ \hline
697&\hspace*{-1.5em} 79041& \hspace*{-2.0em}      & 359.3&\hspace*{-3.0em}  27.7& \hspace*{-0.5em}  8.39 (344)&\hspace*{-0.5em}   F3V;UnK&\hspace*{-1.0em}  -71.4& \hspace*{-1.0em}   51.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}91.3\pmt  9.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.22& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 79041& \hspace*{-2.0em} 78899& 359.7&\hspace*{-3.0em}  28.6& \hspace*{-0.5em}  8.80      &\hspace*{-0.5em}    F8;UnK&\hspace*{-1.0em}  -63.9& \hspace*{-1.0em}   57.5& \hspace*{-1.0em}   -7.1 \pmt   1.9 &\hspace*{-1.0em}   -5.2 \pmt   2.0 &\hspace*{-1.0em}94.4\pmt 11.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.01& \hspace*{-1.0em} 1.5238& \hspace*{-1.0em}0.750& \hspace*{-1.0em}\\ \hline
698&\hspace*{-1.5em} 79292& \hspace*{-2.0em}      &  76.7&\hspace*{-3.0em}  46.1& \hspace*{-0.5em}  8.09 (296)&\hspace*{-0.5em}    F5;OtH&\hspace*{-1.0em}   86.5& \hspace*{-1.0em}   38.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}78.4\pmt  3.7&\hspace*{-2.0em} -23.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.17& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 79292& \hspace*{-2.0em} 79807&  81.0&\hspace*{-3.0em}  44.4& \hspace*{-0.5em}  9.06      &\hspace*{-0.5em}    K0;UnK&\hspace*{-1.0em}   93.3& \hspace*{-1.0em}   30.3& \hspace*{-1.0em}   -1.7 \pmt   2.0 &\hspace*{-1.0em}    1.8 \pmt   1.8 &\hspace*{-1.0em}74.0\pmt  5.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.95& \hspace*{-1.0em} 4.7308& \hspace*{-1.0em}0.190& \hspace*{-1.0em}\\ \hline
699&\hspace*{-1.5em} 79645& \hspace*{-2.0em}      &   5.5&\hspace*{-3.0em}  29.9& \hspace*{-0.5em}  7.93 (266)&\hspace*{-0.5em}    F0;UnK&\hspace*{-1.0em}  -49.8& \hspace*{-1.0em}   16.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}92.9\pmt  6.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.29& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 79645& \hspace*{-2.0em} 80291&   5.5&\hspace*{-3.0em}  27.3& \hspace*{-0.5em}  8.38      &\hspace*{-0.5em}    G5;UnK&\hspace*{-1.0em}  -54.7& \hspace*{-1.0em}   17.5& \hspace*{-1.0em}    4.8 \pmt   1.8 &\hspace*{-1.0em}   -2.3 \pmt   2.0 &\hspace*{-1.0em}89.9\pmt 14.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.95& \hspace*{-1.0em} 4.2157& \hspace*{-1.0em}0.260& \hspace*{-1.0em}\\ \hline
700&\hspace*{-1.5em} 80543& \hspace*{-2.0em}      &  31.9&\hspace*{-3.0em}  39.1& \hspace*{-0.5em}  6.70 (117)&\hspace*{-0.5em} G0III;OtH&\hspace*{-1.0em}   -1.4& \hspace*{-1.0em}   -2.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}79.6\pmt  3.5&\hspace*{-2.0em} -37.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.73& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 80543& \hspace*{-2.0em} 79898&  30.4&\hspace*{-3.0em}  40.8& \hspace*{-0.5em}  8.71      &\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}    4.4& \hspace*{-1.0em}   -1.3& \hspace*{-1.0em}   -7.9 \pmt   1.6 &\hspace*{-1.0em}    2.1 \pmt   1.6 &\hspace*{-1.0em}89.3\pmt  8.6&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.16& \hspace*{-1.0em} 2.7961& \hspace*{-1.0em}0.130& \hspace*{-1.0em}\\ \hline
701&\hspace*{-1.5em} 80647& \hspace*{-2.0em}      & 325.1&\hspace*{-3.0em}  -9.5& \hspace*{-0.5em}  8.03 (282)&\hspace*{-0.5em}   F3V;UnK&\hspace*{-1.0em}  -36.8& \hspace*{-1.0em}    1.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}97.7\pmt  7.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.34& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 80647& \hspace*{-2.0em} 78629& 321.0&\hspace*{-3.0em}  -9.8& \hspace*{-0.5em}  9.16      &\hspace*{-0.5em}   F0V;UnK&\hspace*{-1.0em}  -36.8& \hspace*{-1.0em}    3.6& \hspace*{-1.0em}   -0.5 \pmt   2.6 &\hspace*{-1.0em}   -2.0 \pmt   2.1 &\hspace*{-1.0em}99.9\pmt 14.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.16& \hspace*{-1.0em} 6.9563& \hspace*{-1.0em}0.230& \hspace*{-1.0em}\\ \hline
702&\hspace*{-1.5em} 80770& \hspace*{-2.0em}      & 346.7&\hspace*{-3.0em}  10.4& \hspace*{-0.5em}  7.51 (209)&\hspace*{-0.5em}   F5V;BiN&\hspace*{-1.0em}    1.0& \hspace*{-1.0em}   56.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}90.7\pmt  9.3&\hspace*{-2.0em}  51.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.42& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 80770& \hspace*{-2.0em} 80556& 347.9&\hspace*{-3.0em}  12.3& \hspace*{-0.5em}  9.27      &\hspace*{-0.5em}   G5V;UnK&\hspace*{-1.0em}  -12.8& \hspace*{-1.0em}   51.1& \hspace*{-1.0em}   11.6 \pmt   2.0 &\hspace*{-1.0em}    1.0 \pmt   2.0 &\hspace*{-1.0em}98.9\pmt 13.7&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.92& \hspace*{-1.0em} 3.4218& \hspace*{-1.0em}0.280& \hspace*{-1.0em}\\ \hline
703&\hspace*{-1.5em} 80814& \hspace*{-2.0em}      &  31.3&\hspace*{-3.0em}  38.0& \hspace*{-0.5em}  7.47 (204)&\hspace*{-0.5em}    A3;OtH&\hspace*{-1.0em}   14.0& \hspace*{-1.0em}   -6.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}89.5\pmt  5.4&\hspace*{-2.0em}  -6.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.48& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 80814& \hspace*{-2.0em} 79898&  30.4&\hspace*{-3.0em}  40.8& \hspace*{-0.5em}  8.71      &\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}    4.4& \hspace*{-1.0em}   -1.3& \hspace*{-1.0em}    9.4 \pmt   1.6 &\hspace*{-1.0em}   -4.5 \pmt   1.7 &\hspace*{-1.0em}89.3\pmt  8.6&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.16& \hspace*{-1.0em} 4.4487& \hspace*{-1.0em}0.590& \hspace*{-1.0em}\\ \hline
704&\hspace*{-1.5em} 80886& \hspace*{-2.0em}      &  42.2&\hspace*{-3.0em}  40.8& \hspace*{-0.5em}  8.59 (381)&\hspace*{-0.5em}    F8;OtH&\hspace*{-1.0em}   22.5& \hspace*{-1.0em}   40.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}80.3\pmt  5.9&\hspace*{-2.0em} -19.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.06& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 80886& \hspace*{-2.0em} 81875&  42.3&\hspace*{-3.0em}  37.8& \hspace*{-0.5em}  8.84      &\hspace*{-0.5em}    F8;UnK&\hspace*{-1.0em}   21.3& \hspace*{-1.0em}   37.8& \hspace*{-1.0em}    1.3 \pmt   1.5 &\hspace*{-1.0em}   -0.5 \pmt   1.6 &\hspace*{-1.0em}81.3\pmt  6.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.08& \hspace*{-1.0em} 4.1495& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
705&\hspace*{-1.5em} 80926& \hspace*{-2.0em}      &  23.8&\hspace*{-3.0em}  34.8& \hspace*{-0.5em}  6.97 (146)&\hspace*{-0.5em}    G5;BiN&\hspace*{-1.0em}   80.1& \hspace*{-1.0em}    0.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}77.8\pmt  4.1&\hspace*{-2.0em}   4.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.17& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 80933\\
   &\hspace*{-1.5em} 80926& \hspace*{-2.0em} 80933&  23.8&\hspace*{-3.0em}  34.8& \hspace*{-0.5em}  8.26      &\hspace*{-0.5em}    G5;BiN&\hspace*{-1.0em}   84.1& \hspace*{-1.0em}   -0.9& \hspace*{-1.0em}   -4.0 \pmt   2.4 &\hspace*{-1.0em}    1.3 \pmt   2.4 &\hspace*{-1.0em}70.5\pmt  4.5&\hspace*{-2.0em}   6.4 & \hspace*{-1.0em}  -2.4\pmt   4.7&\hspace*{-3.0em} 1.20& \hspace*{-1.0em} 0.0224& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
706&\hspace*{-1.5em} 81339& \hspace*{-2.0em}      &   3.5&\hspace*{-3.0em}  21.8& \hspace*{-0.5em}  7.70 (237)&\hspace*{-0.5em}   F5V;OtH&\hspace*{-1.0em}  -46.1& \hspace*{-1.0em}   39.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}80.9\pmt  3.4&\hspace*{-2.0em} -11.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.30& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 81339& \hspace*{-2.0em} 81330&   3.0&\hspace*{-3.0em}  21.5& \hspace*{-0.5em}  9.00      &\hspace*{-0.5em}   G3V;UnK&\hspace*{-1.0em}  -43.8& \hspace*{-1.0em}   35.5& \hspace*{-1.0em}   -2.6 \pmt   1.7 &\hspace*{-1.0em}    4.0 \pmt   1.7 &\hspace*{-1.0em}73.3\pmt  7.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.88& \hspace*{-1.0em} 0.7267& \hspace*{-1.0em}0.210& \hspace*{-1.0em}\\ \hline
707&\hspace*{-1.5em} 81641& \hspace*{-2.0em}      &  20.8&\hspace*{-3.0em}  30.9& \hspace*{-0.5em}  5.77 ( 54)&\hspace*{-0.5em}   A1V;BiN&\hspace*{-1.0em}   -8.7& \hspace*{-1.0em}   -4.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}90.0\pmt  3.0&\hspace*{-2.0em} -28.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.83& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}37 Her; kn: 81634\\
   &\hspace*{-1.5em} 81641& \hspace*{-2.0em} 81634&  20.8&\hspace*{-3.0em}  30.9& \hspace*{-0.5em}  6.92      &\hspace*{-0.5em}  A3IV;BiN&\hspace*{-1.0em}   -8.8& \hspace*{-1.0em}   -5.2& \hspace*{-1.0em}    0.0 \pmt   1.2 &\hspace*{-1.0em}    0.5 \pmt   1.2 &\hspace*{-1.0em}93.1\pmt  4.4&\hspace*{-2.0em} -28.0 & \hspace*{-1.0em}   0.0\pmt   5.6&\hspace*{-3.0em} 1.38& \hspace*{-1.0em} 0.0304& \hspace*{-1.0em}1.000& \hspace*{-1.0em}36 Her\\ \hline
708&\hspace*{-1.5em} 81696& \hspace*{-2.0em}      & 336.7&\hspace*{-3.0em}  -1.6& \hspace*{-0.5em}  6.87 (132)&\hspace*{-0.5em} O6.5V;BiN&\hspace*{-1.0em}    2.0& \hspace*{-1.0em}   13.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}55.7\pmt 51.8&\hspace*{-2.0em} -35.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.23& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 81696& \hspace*{-2.0em} 79996& 335.4&\hspace*{-3.0em}   2.1& \hspace*{-0.5em}  9.99      &\hspace*{-0.5em}     -;UnK&\hspace*{-1.0em}   -7.3& \hspace*{-1.0em}   20.8& \hspace*{-1.0em}    6.2 \pmt  23.5 &\hspace*{-1.0em}    1.7 \pmt  24.7 &\hspace*{-1.0em}67.8\pmt 54.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.84& \hspace*{-1.0em} 3.8060& \hspace*{-1.0em}0.630& \hspace*{-1.0em}\\ \hline
709&\hspace*{-1.5em} 82102& \hspace*{-2.0em}      &   1.9&\hspace*{-3.0em}  17.8& \hspace*{-0.5em}  8.93 (422)&\hspace*{-0.5em}   F8V;UnK&\hspace*{-1.0em}  -32.1& \hspace*{-1.0em}    9.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}93.5\pmt 24.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.03& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 82102& \hspace*{-2.0em} 82439& 358.5&\hspace*{-3.0em}  14.0& \hspace*{-0.5em}  9.45      &\hspace*{-0.5em}F6/F7V;UnK&\hspace*{-1.0em}  -30.4& \hspace*{-1.0em}   10.3& \hspace*{-1.0em}   -3.3 \pmt   3.2 &\hspace*{-1.0em}   -3.2 \pmt   3.3 &\hspace*{-1.0em}99.2\pmt 19.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.97& \hspace*{-1.0em} 8.1226& \hspace*{-1.0em}0.420& \hspace*{-1.0em}\\ \hline
710&\hspace*{-1.5em} 82562& \hspace*{-2.0em}      & 336.1&\hspace*{-3.0em}  -4.5& \hspace*{-0.5em}  8.93 (423)&\hspace*{-0.5em}   G5V;BiN&\hspace*{-1.0em} -205.4& \hspace*{-1.0em}   15.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}84.3\pmt  9.0&\hspace*{-2.0em} -62.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.92& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 82562& \hspace*{-2.0em} 83226& 336.8&\hspace*{-3.0em}  -5.5& \hspace*{-0.5em} 10.05      &\hspace*{-0.5em}    G5;UnK&\hspace*{-1.0em} -212.9& \hspace*{-1.0em}    6.7& \hspace*{-1.0em}    9.3 \pmt   2.5 &\hspace*{-1.0em}    5.8 \pmt   2.6 &\hspace*{-1.0em}86.4\pmt 17.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.84& \hspace*{-1.0em} 1.8410& \hspace*{-1.0em}0.730& \hspace*{-1.0em}\\ \hline
711&\hspace*{-1.5em} 82661& \hspace*{-2.0em}      & 335.5&\hspace*{-3.0em}  -5.2& \hspace*{-0.5em}  9.36 (444)&\hspace*{-0.5em}   G3V;UnK&\hspace*{-1.0em}  -25.0& \hspace*{-1.0em}  -44.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}79.7\pmt  7.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.93& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 82661& \hspace*{-2.0em} 82897& 336.9&\hspace*{-3.0em}  -4.6& \hspace*{-0.5em} 10.11      &\hspace*{-0.5em}    G5;UnK&\hspace*{-1.0em}  -27.0& \hspace*{-1.0em}  -49.2& \hspace*{-1.0em}    2.5 \pmt   2.5 &\hspace*{-1.0em}    5.0 \pmt   2.5 &\hspace*{-1.0em}87.6\pmt 13.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.85& \hspace*{-1.0em} 2.1566& \hspace*{-1.0em}0.730& \hspace*{-1.0em}\\ \hline
712&\hspace*{-1.5em} 83478& \hspace*{-2.0em}      &  33.5&\hspace*{-3.0em}  29.9& \hspace*{-0.5em}  5.91 ( 61)&\hspace*{-0.5em}   A1V;BiN&\hspace*{-1.0em}  -40.5& \hspace*{-1.0em}    5.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}76.7\pmt  2.1&\hspace*{-2.0em} -31.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.78& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 83504\\
   &\hspace*{-1.5em} 83478& \hspace*{-2.0em} 83458&  28.7&\hspace*{-3.0em}  28.1& \hspace*{-0.5em}  8.18      &\hspace*{-0.5em}    G0;BiN&\hspace*{-1.0em}  -47.0& \hspace*{-1.0em}   -1.3& \hspace*{-1.0em}    0.1 \pmt   2.1 &\hspace*{-1.0em}    2.4 \pmt   2.1 &\hspace*{-1.0em}81.6\pmt  6.3&\hspace*{-2.0em} -16.4 & \hspace*{-1.0em} -14.2\pmt   2.8&\hspace*{-3.0em} 1.21& \hspace*{-1.0em} 6.1363& \hspace*{-1.0em}0.310& \hspace*{-1.0em}\\ \hline
713&\hspace*{-1.5em} 84054& \hspace*{-2.0em}      &  45.8&\hspace*{-3.0em}  32.1& \hspace*{-0.5em}  6.20 ( 74)&\hspace*{-0.5em}   A8V;BiN&\hspace*{-1.0em}   24.6& \hspace*{-1.0em}   21.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}82.3\pmt  2.8&\hspace*{-2.0em}  -2.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.87& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}63 Her\\
   &\hspace*{-1.5em} 84054& \hspace*{-2.0em} 83951&  45.0&\hspace*{-3.0em}  32.2& \hspace*{-0.5em}  7.89      &\hspace*{-0.5em}    F5;OtH&\hspace*{-1.0em}   25.9& \hspace*{-1.0em}   19.7& \hspace*{-1.0em}   -1.5 \pmt   1.4 &\hspace*{-1.0em}    1.5 \pmt   1.5 &\hspace*{-1.0em}98.9\pmt  7.0&\hspace*{-2.0em} -23.2 & \hspace*{-1.0em}  20.9\pmt   1.3&\hspace*{-3.0em} 1.44& \hspace*{-1.0em} 1.0568& \hspace*{-1.0em}0.210& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 84054& \hspace*{-2.0em} 84070&  45.9&\hspace*{-3.0em}  32.1& \hspace*{-0.5em}  6.94      &\hspace*{-0.5em}   F2V;OtH&\hspace*{-1.0em}   23.4& \hspace*{-1.0em}   21.2& \hspace*{-1.0em}    1.2 \pmt   1.4 &\hspace*{-1.0em}   -0.2 \pmt   1.6 &\hspace*{-1.0em}77.4\pmt  3.4&\hspace*{-2.0em}   6.3 & \hspace*{-1.0em}  -8.5\pmt   4.1&\hspace*{-3.0em} 1.50& \hspace*{-1.0em} 0.0780& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
714&\hspace*{-1.5em} 84229& \hspace*{-2.0em}      & 331.8&\hspace*{-3.0em} -11.3& \hspace*{-0.5em}  6.82 (128)&\hspace*{-0.5em}   F1V;SpB&\hspace*{-1.0em} -112.7& \hspace*{-1.0em}  -11.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}59.6\pmt  2.7&\hspace*{-2.0em}  -1.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.41& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 84229& \hspace*{-2.0em} 84642& 330.6&\hspace*{-3.0em} -12.9& \hspace*{-0.5em}  9.51      &\hspace*{-0.5em}   G8V;YnG&\hspace*{-1.0em} -107.1& \hspace*{-1.0em}   -3.9& \hspace*{-1.0em}   -5.8 \pmt   3.1 &\hspace*{-1.0em}   -7.3 \pmt   3.3 &\hspace*{-1.0em}58.9\pmt  4.7&\hspace*{-2.0em}   1.7 & \hspace*{-1.0em}  -2.7\pmt  10.7&\hspace*{-3.0em} 0.83& \hspace*{-1.0em} 2.0544& \hspace*{-1.0em}0.300& \hspace*{-1.0em}\\ \hline
715&\hspace*{-1.5em} 84515& \hspace*{-2.0em}      &  24.8&\hspace*{-3.0em}  22.6& \hspace*{-0.5em}  8.27 (326)&\hspace*{-0.5em}    F8;BiN&\hspace*{-1.0em}   -9.9& \hspace*{-1.0em}   62.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}82.1\pmt  6.6&\hspace*{-2.0em} -15.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.09& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 84515& \hspace*{-2.0em} 85911&  29.1&\hspace*{-3.0em}  19.9& \hspace*{-0.5em}  8.65      &\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}   -5.3& \hspace*{-1.0em}   59.7& \hspace*{-1.0em}   -0.1 \pmt   1.7 &\hspace*{-1.0em}    1.2 \pmt   1.7 &\hspace*{-1.0em}69.2\pmt  5.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.97& \hspace*{-1.0em} 6.8215& \hspace*{-1.0em}0.960& \hspace*{-1.0em}\\ \hline
716&\hspace*{-1.5em} 84936& \hspace*{-2.0em}      &   2.1&\hspace*{-3.0em}   7.8& \hspace*{-0.5em}  8.70 (397)&\hspace*{-0.5em}   G1V;UnK&\hspace*{-1.0em}  -26.2& \hspace*{-1.0em}  -18.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}55.2\pmt  4.6&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.90& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 84936& \hspace*{-2.0em} 85246&   1.3&\hspace*{-3.0em}   6.2& \hspace*{-0.5em}  9.80      &\hspace*{-0.5em}     G;UnK&\hspace*{-1.0em}  -23.0& \hspace*{-1.0em}  -13.1& \hspace*{-1.0em}   -3.8 \pmt   2.7 &\hspace*{-1.0em}   -6.1 \pmt   2.9 &\hspace*{-1.0em}53.9\pmt  5.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.80& \hspace*{-1.0em} 1.7235& \hspace*{-1.0em}0.890& \hspace*{-1.0em}\\ \hline
717&\hspace*{-1.5em} 84975& \hspace*{-2.0em}      &  27.0&\hspace*{-3.0em}  22.1& \hspace*{-0.5em}  6.67 (114)&\hspace*{-0.5em}    G5;UnK&\hspace*{-1.0em}  -48.3& \hspace*{-1.0em}  -52.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}77.5\pmt  3.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.01& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 84975& \hspace*{-2.0em} 86024&  29.6&\hspace*{-3.0em}  19.8& \hspace*{-0.5em}  7.40      &\hspace*{-0.5em}    F8;BiN&\hspace*{-1.0em}  -54.8& \hspace*{-1.0em}  -45.9& \hspace*{-1.0em}    7.1 \pmt   2.3 &\hspace*{-1.0em}   -6.8 \pmt   2.3 &\hspace*{-1.0em}91.1\pmt  7.2&\hspace*{-2.0em}   0.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.36& \hspace*{-1.0em} 4.5035& \hspace*{-1.0em}0.690& \hspace*{-1.0em}kn: 86013\\ \hline
718&\hspace*{-1.5em} 85105& \hspace*{-2.0em}      &   8.2&\hspace*{-3.0em}  11.2& \hspace*{-0.5em}  6.65 (109)&\hspace*{-0.5em}F3IV/V;OtH&\hspace*{-1.0em}    0.2& \hspace*{-1.0em}  -22.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}79.8\pmt  3.7&\hspace*{-2.0em} -18.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.61& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 85105& \hspace*{-2.0em} 83538&   4.5&\hspace*{-3.0em}  14.3& \hspace*{-0.5em}  9.54      &\hspace*{-0.5em}    G1;UnK&\hspace*{-1.0em}   -3.5& \hspace*{-1.0em}  -19.1& \hspace*{-1.0em}    0.9 \pmt   1.8 &\hspace*{-1.0em}   -0.3 \pmt   1.8 &\hspace*{-1.0em}95.9\pmt 10.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.96& \hspace*{-1.0em} 6.6426& \hspace*{-1.0em}0.350& \hspace*{-1.0em}\\ \hline
719&\hspace*{-1.5em} 85238& \hspace*{-2.0em}      &  58.7&\hspace*{-3.0em}  31.9& \hspace*{-0.5em}  9.65 (459)&\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}    3.5& \hspace*{-1.0em}    4.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}98.0\pmt 11.6&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.90& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 85238& \hspace*{-2.0em} 83811&  59.3&\hspace*{-3.0em}  35.6& \hspace*{-0.5em} 10.51      &\hspace*{-0.5em}    F8;UnK&\hspace*{-1.0em}    3.4& \hspace*{-1.0em}    5.2& \hspace*{-1.0em}    0.4 \pmt   2.8 &\hspace*{-1.0em}    1.0 \pmt   3.3 &\hspace*{-1.0em}98.0\pmt 26.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.82& \hspace*{-1.0em} 6.4007& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
720&\hspace*{-1.5em} 85378& \hspace*{-2.0em}      &  54.7&\hspace*{-3.0em}  30.7& \hspace*{-0.5em}  8.48 (361)&\hspace*{-0.5em}   G1V;BiN&\hspace*{-1.0em}  -24.9& \hspace*{-1.0em}  368.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}68.6\pmt  4.1&\hspace*{-2.0em} -73.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.84& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 85373\\
   &\hspace*{-1.5em} 85378& \hspace*{-2.0em} 85373&  54.6&\hspace*{-3.0em}  30.7& \hspace*{-0.5em}  9.67      &\hspace*{-0.5em}   G8V;BiN&\hspace*{-1.0em}  -22.4& \hspace*{-1.0em}  365.4& \hspace*{-1.0em}   -2.7 \pmt   2.2 &\hspace*{-1.0em}    2.8 \pmt   2.3 &\hspace*{-1.0em}71.2\pmt  5.7&\hspace*{-2.0em} -73.9 & \hspace*{-1.0em}   0.2\pmt   0.4&\hspace*{-3.0em} 0.80& \hspace*{-1.0em} 0.0226& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
721&\hspace*{-1.5em} 85524& \hspace*{-2.0em}      & 356.0&\hspace*{-3.0em}   1.8& \hspace*{-0.5em}  7.60 (223)&\hspace*{-0.5em}   F0V;UnK&\hspace*{-1.0em}  -36.4& \hspace*{-1.0em}   16.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}89.8\pmt  5.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.42& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 85524& \hspace*{-2.0em} 86360& 358.2&\hspace*{-3.0em}   0.6& \hspace*{-0.5em}  8.71      &\hspace*{-0.5em}   F9V;UnK&\hspace*{-1.0em}  -37.6& \hspace*{-1.0em}   16.6& \hspace*{-1.0em}    2.2 \pmt   2.1 &\hspace*{-1.0em}   -0.3 \pmt   2.0 &\hspace*{-1.0em}99.6\pmt 13.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.08& \hspace*{-1.0em} 3.9283& \hspace*{-1.0em}0.180& \hspace*{-1.0em}\\ \hline
722&\hspace*{-1.5em} 85633& \hspace*{-2.0em}      & 345.9&\hspace*{-3.0em}  -5.1& \hspace*{-0.5em}  8.48 (362)&\hspace*{-0.5em}F5IV/V;UnK&\hspace*{-1.0em}    3.7& \hspace*{-1.0em}  -33.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}95.1\pmt  9.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.23& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 85633& \hspace*{-2.0em} 86767& 348.5&\hspace*{-3.0em}  -6.5& \hspace*{-0.5em}  9.70      &\hspace*{-0.5em}    F5;UnK&\hspace*{-1.0em}   -0.2& \hspace*{-1.0em}  -31.4& \hspace*{-1.0em}    4.8 \pmt   2.3 &\hspace*{-1.0em}   -2.4 \pmt   1.9 &\hspace*{-1.0em}99.9\pmt 16.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.00& \hspace*{-1.0em} 4.7973& \hspace*{-1.0em}0.110& \hspace*{-1.0em}\\ \hline
723&\hspace*{-1.5em} 85661& \hspace*{-2.0em}      &  19.4&\hspace*{-3.0em}  15.8& \hspace*{-0.5em}  6.72 (118)&\hspace*{-0.5em}    F0;BiN&\hspace*{-1.0em}   -2.6& \hspace*{-1.0em}   -4.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}89.2\pmt  3.8&\hspace*{-2.0em} -46.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.72& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 85661& \hspace*{-2.0em} 86320&  23.3&\hspace*{-3.0em}  15.7& \hspace*{-0.5em}  8.98      &\hspace*{-0.5em}    F5;UnK&\hspace*{-1.0em}    7.1& \hspace*{-1.0em}   -6.8& \hspace*{-1.0em}   -2.6 \pmt   1.4 &\hspace*{-1.0em}    2.5 \pmt   1.4 &\hspace*{-1.0em}97.2\pmt 11.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.06& \hspace*{-1.0em} 5.8824& \hspace*{-1.0em}0.140& \hspace*{-1.0em}\\ \hline
724&\hspace*{-1.5em} 85727& \hspace*{-2.0em}      & 331.3&\hspace*{-3.0em} -14.4& \hspace*{-0.5em}  3.60 (  4)&\hspace*{-0.5em}  B8Vn;BiN&\hspace*{-1.0em} -115.0& \hspace*{-1.0em}   -1.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}60.7\pmt  1.3&\hspace*{-2.0em}  10.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 3.56& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}Tseen Yin; $\delta$  Ara\\
   &\hspace*{-1.5em} 85727& \hspace*{-2.0em} 84642& 330.6&\hspace*{-3.0em} -12.9& \hspace*{-0.5em}  9.51      &\hspace*{-0.5em}   G8V;YnG&\hspace*{-1.0em} -107.1& \hspace*{-1.0em}   -3.9& \hspace*{-1.0em}   -7.5 \pmt   2.3 &\hspace*{-1.0em}    1.7 \pmt   2.6 &\hspace*{-1.0em}58.9\pmt  4.7&\hspace*{-2.0em}   1.7 & \hspace*{-1.0em}   8.7\pmt  14.1&\hspace*{-3.0em} 0.83& \hspace*{-1.0em} 1.6892& \hspace*{-1.0em}0.170& \hspace*{-1.0em}\\ \hline
725&\hspace*{-1.5em} 85781& \hspace*{-2.0em}      &  54.2&\hspace*{-3.0em}  29.5& \hspace*{-0.5em}  6.91 (138)&\hspace*{-0.5em}    K0;BiN&\hspace*{-1.0em} -122.1& \hspace*{-1.0em}  -27.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}86.8\pmt  3.8&\hspace*{-2.0em}  16.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.17& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 85781& \hspace*{-2.0em} 86382&  51.2&\hspace*{-3.0em}  27.0& \hspace*{-0.5em}  7.48      &\hspace*{-0.5em}    F5;SpB&\hspace*{-1.0em} -110.4& \hspace*{-1.0em}  -26.6& \hspace*{-1.0em}   -9.0 \pmt   1.9 &\hspace*{-1.0em}   -2.2 \pmt   1.9 &\hspace*{-1.0em}94.9\pmt  5.5&\hspace*{-2.0em}  13.0 & \hspace*{-1.0em}   5.9\pmt   5.0&\hspace*{-3.0em} 1.44& \hspace*{-1.0em} 5.5238& \hspace*{-1.0em}0.190& \hspace*{-1.0em}\\ \hline
726&\hspace*{-1.5em} 85940& \hspace*{-2.0em}      &  31.4&\hspace*{-3.0em}  20.9& \hspace*{-0.5em}  7.85 (254)&\hspace*{-0.5em}    G0;OtH&\hspace*{-1.0em}  -60.3& \hspace*{-1.0em}   -8.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}84.1\pmt  5.2&\hspace*{-2.0em} -29.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.16& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 85940& \hspace*{-2.0em} 85944&  31.5&\hspace*{-3.0em}  20.9& \hspace*{-0.5em}  8.50      &\hspace*{-0.5em}     G;EcB&\hspace*{-1.0em}  -59.6& \hspace*{-1.0em}  -15.7& \hspace*{-1.0em}   -0.6 \pmt   2.3 &\hspace*{-1.0em}    7.1 \pmt   2.3 &\hspace*{-1.0em}93.1\pmt  8.5&\hspace*{-2.0em} -25.8 & \hspace*{-1.0em}  -3.4\pmt   0.6&\hspace*{-3.0em} 1.06& \hspace*{-1.0em} 0.0935& \hspace*{-1.0em}0.990& \hspace*{-1.0em}\\ \hline
727&\hspace*{-1.5em} 86079& \hspace*{-2.0em}      & 351.3&\hspace*{-3.0em}  -2.9& \hspace*{-0.5em}  7.90 (259)&\hspace*{-0.5em}   F3V;OtH&\hspace*{-1.0em}  -55.8& \hspace*{-1.0em}   13.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}85.8\pmt  5.8&\hspace*{-2.0em} -20.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.33& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 86079& \hspace*{-2.0em} 86294& 350.4&\hspace*{-3.0em}  -4.1& \hspace*{-0.5em}  8.98      &\hspace*{-0.5em}   G6V;BiN&\hspace*{-1.0em}  -56.1& \hspace*{-1.0em}   21.4& \hspace*{-1.0em}   -0.4 \pmt   2.0 &\hspace*{-1.0em}   -9.0 \pmt   2.0 &\hspace*{-1.0em}89.4\pmt 10.2&\hspace*{-2.0em}  21.3 & \hspace*{-1.0em} -41.2\pmt   6.7&\hspace*{-3.0em} 0.98& \hspace*{-1.0em} 2.1328& \hspace*{-1.0em}0.130& \hspace*{-1.0em}\\ \hline
728&\hspace*{-1.5em} 86632& \hspace*{-2.0em}      & 339.0&\hspace*{-3.0em} -11.7& \hspace*{-0.5em}  9.04 (432)&\hspace*{-0.5em}    G0;BiN&\hspace*{-1.0em}  -39.8& \hspace*{-1.0em}   -3.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}80.2\pmt 11.1&\hspace*{-2.0em} -19.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.97& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 86632& \hspace*{-2.0em} 86994& 339.8&\hspace*{-3.0em} -12.1& \hspace*{-0.5em}  9.18      &\hspace*{-0.5em}   F7V;UnK&\hspace*{-1.0em}  -40.5& \hspace*{-1.0em}   -0.4& \hspace*{-1.0em}    1.4 \pmt   3.0 &\hspace*{-1.0em}   -3.2 \pmt   3.1 &\hspace*{-1.0em}90.6\pmt  9.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.00& \hspace*{-1.0em} 1.1941& \hspace*{-1.0em}0.210& \hspace*{-1.0em}\\ \hline
729&\hspace*{-1.5em} 86919& \hspace*{-2.0em}      &   0.5&\hspace*{-3.0em}   0.3& \hspace*{-0.5em}  7.99 (271)&\hspace*{-0.5em}   F3V;UnK&\hspace*{-1.0em}  -42.6& \hspace*{-1.0em}  -26.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}74.6\pmt  4.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.22& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 86919& \hspace*{-2.0em} 86672& 359.8&\hspace*{-3.0em}   0.7& \hspace*{-0.5em}  9.02      &\hspace*{-0.5em}   G5V;EcB&\hspace*{-1.0em}  -36.2& \hspace*{-1.0em}  -19.5& \hspace*{-1.0em}   -6.8 \pmt   2.4 &\hspace*{-1.0em}   -6.5 \pmt   2.2 &\hspace*{-1.0em}78.0\pmt  8.6&\hspace*{-2.0em}  -6.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.87& \hspace*{-1.0em} 0.9952& \hspace*{-1.0em}0.950& \hspace*{-1.0em}\\ \hline
730&\hspace*{-1.5em} 86940& \hspace*{-2.0em}      &  33.6&\hspace*{-3.0em}  18.6& \hspace*{-0.5em}  8.16 (311)&\hspace*{-0.5em}    F8;OtH&\hspace*{-1.0em}    2.4& \hspace*{-1.0em}   51.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}69.4\pmt  4.1&\hspace*{-2.0em} -27.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.09& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 86940& \hspace*{-2.0em} 85911&  29.1&\hspace*{-3.0em}  19.9& \hspace*{-0.5em}  8.65      &\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}   -5.3& \hspace*{-1.0em}   59.7& \hspace*{-1.0em}    0.3 \pmt   2.1 &\hspace*{-1.0em}   -6.4 \pmt   2.1 &\hspace*{-1.0em}69.2\pmt  5.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.97& \hspace*{-1.0em} 5.4123& \hspace*{-1.0em}0.830& \hspace*{-1.0em}\\ \hline
731&\hspace*{-1.5em} 87092& \hspace*{-2.0em}      & 343.0&\hspace*{-3.0em} -10.5& \hspace*{-0.5em}  9.54 (455)&\hspace*{-0.5em} K2III;UnK&\hspace*{-1.0em} -199.5& \hspace*{-1.0em}  -49.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}53.8\pmt  5.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.82& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 87092& \hspace*{-2.0em} 85831& 342.0&\hspace*{-3.0em}  -8.1& \hspace*{-0.5em} 11.15      &\hspace*{-0.5em}    K7;UnK&\hspace*{-1.0em} -197.2& \hspace*{-1.0em}  -49.0& \hspace*{-1.0em}   -2.9 \pmt   2.9 &\hspace*{-1.0em}    0.9 \pmt   3.3 &\hspace*{-1.0em}62.3\pmt 11.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.65& \hspace*{-1.0em} 2.4208& \hspace*{-1.0em}0.810& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 87092& \hspace*{-2.0em} 89621& 344.7&\hspace*{-3.0em} -15.1& \hspace*{-0.5em} 11.28      &\hspace*{-0.5em}     K;UnK&\hspace*{-1.0em} -205.2& \hspace*{-1.0em}  -53.3& \hspace*{-1.0em}    6.8 \pmt   3.6 &\hspace*{-1.0em}    0.2 \pmt   4.7 &\hspace*{-1.0em}63.5\pmt 15.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.56& \hspace*{-1.0em} 4.5894& \hspace*{-1.0em}0.220& \hspace*{-1.0em}\\ \hline
732&\hspace*{-1.5em} 87204& \hspace*{-2.0em}      &  62.6&\hspace*{-3.0em}  27.8& \hspace*{-0.5em}  7.18 (170)&\hspace*{-0.5em}    G0;SpB&\hspace*{-1.0em}  -68.4& \hspace*{-1.0em}  -80.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}51.6\pmt  1.3&\hspace*{-2.0em}  -6.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.26& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 87204& \hspace*{-2.0em} 87135&  63.9&\hspace*{-3.0em}  28.2& \hspace*{-0.5em}  7.78      &\hspace*{-0.5em}    G0;OtH&\hspace*{-1.0em}  -59.8& \hspace*{-1.0em}  -74.2& \hspace*{-1.0em}   -8.9 \pmt   1.9 &\hspace*{-1.0em}   -5.1 \pmt   1.8 &\hspace*{-1.0em}51.8\pmt  1.3&\hspace*{-2.0em}  12.4 & \hspace*{-1.0em} -18.9\pmt   8.0&\hspace*{-3.0em} 1.17& \hspace*{-1.0em} 1.0635& \hspace*{-1.0em}0.820& \hspace*{-1.0em}\\ \hline
733&\hspace*{-1.5em} 87273& \hspace*{-2.0em}      &   4.6&\hspace*{-3.0em}   1.6& \hspace*{-0.5em}  7.02 (154)&\hspace*{-0.5em} K1III;UnK&\hspace*{-1.0em}  -58.3& \hspace*{-1.0em}   29.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}88.3\pmt  5.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.15& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 87273& \hspace*{-2.0em} 88695&   4.7&\hspace*{-3.0em}  -2.6& \hspace*{-0.5em}  8.86      &\hspace*{-0.5em}   G1V;UnK&\hspace*{-1.0em}  -58.3& \hspace*{-1.0em}   31.1& \hspace*{-1.0em}    0.0 \pmt   1.7 &\hspace*{-1.0em}   -3.5 \pmt   2.5 &\hspace*{-1.0em}89.8\pmt 10.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.11& \hspace*{-1.0em} 6.5062& \hspace*{-1.0em}0.150& \hspace*{-1.0em}\\ \hline
734&\hspace*{-1.5em} 87782& \hspace*{-2.0em}      &   9.9&\hspace*{-3.0em}   3.2& \hspace*{-0.5em}  6.48 ( 95)&\hspace*{-0.5em}   A1V;ClN&\hspace*{-1.0em}  -10.7& \hspace*{-1.0em}  -21.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}98.5\pmt  5.0&\hspace*{-2.0em}   4.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.55& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 87782& \hspace*{-2.0em} 88019&  11.9&\hspace*{-3.0em}   3.6& \hspace*{-0.5em}  7.32      &\hspace*{-0.5em}A8/A9V;UnK&\hspace*{-1.0em}  -12.9& \hspace*{-1.0em}  -23.4& \hspace*{-1.0em}    1.8 \pmt   1.3 &\hspace*{-1.0em}    1.8 \pmt   1.3 &\hspace*{-1.0em}91.3\pmt  4.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.63& \hspace*{-1.0em} 3.5331& \hspace*{-1.0em}0.190& \hspace*{-1.0em}\\ \hline
735&\hspace*{-1.5em} 88413& \hspace*{-2.0em}      & 336.3&\hspace*{-3.0em} -16.5& \hspace*{-0.5em}  8.77 (406)&\hspace*{-0.5em}   F6V;OtH&\hspace*{-1.0em}  -76.0& \hspace*{-1.0em}    6.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}98.2\pmt 11.8&\hspace*{-2.0em}  -2.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.04& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 88413& \hspace*{-2.0em} 88162& 334.8&\hspace*{-3.0em} -16.7& \hspace*{-0.5em}  9.26      &\hspace*{-0.5em}   G0V;UnK&\hspace*{-1.0em}  -79.9& \hspace*{-1.0em}    9.8& \hspace*{-1.0em}    3.8 \pmt   2.1 &\hspace*{-1.0em}   -2.3 \pmt   2.2 &\hspace*{-1.0em}91.9\pmt 11.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.97& \hspace*{-1.0em} 2.5300& \hspace*{-1.0em}0.700& \hspace*{-1.0em}\\ \hline
736&\hspace*{-1.5em} 88440& \hspace*{-2.0em}      &   4.6&\hspace*{-3.0em}  -1.9& \hspace*{-0.5em}  8.31 (332)&\hspace*{-0.5em}   F3V;UnK&\hspace*{-1.0em}  -55.9& \hspace*{-1.0em}  -25.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}94.9\pmt  7.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.26& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 88440& \hspace*{-2.0em} 89043&   6.7&\hspace*{-3.0em}  -2.5& \hspace*{-0.5em}  9.87      &\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}  -55.9& \hspace*{-1.0em}  -30.1& \hspace*{-1.0em}    0.9 \pmt   2.4 &\hspace*{-1.0em}    4.5 \pmt   2.3 &\hspace*{-1.0em}92.5\pmt 16.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.91& \hspace*{-1.0em} 3.6096& \hspace*{-1.0em}0.460& \hspace*{-1.0em}\\ \hline
737&\hspace*{-1.5em} 88782& \hspace*{-2.0em}      & 346.3&\hspace*{-3.0em} -12.5& \hspace*{-0.5em}  7.64 (226)&\hspace*{-0.5em}   G5V;OtH&\hspace*{-1.0em} -109.9& \hspace*{-1.0em}  -17.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}72.2\pmt  4.0&\hspace*{-2.0em} -83.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.20& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 88782& \hspace*{-2.0em} 87887& 346.2&\hspace*{-3.0em} -10.6& \hspace*{-0.5em}  8.53      &\hspace*{-0.5em}   F6V;UnK&\hspace*{-1.0em} -110.9& \hspace*{-1.0em}   -9.5& \hspace*{-1.0em}    0.5 \pmt   1.4 &\hspace*{-1.0em}    0.5 \pmt   1.5 &\hspace*{-1.0em}72.3\pmt  6.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.09& \hspace*{-1.0em} 2.4306& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
738&\hspace*{-1.5em} 88920& \hspace*{-2.0em}      & 356.1&\hspace*{-3.0em}  -7.9& \hspace*{-0.5em}  8.47 (358)&\hspace*{-0.5em}   G2V;BiN&\hspace*{-1.0em}  -14.9& \hspace*{-1.0em}   14.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}88.3\pmt 11.4&\hspace*{-2.0em}  17.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.01& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 88920& \hspace*{-2.0em} 88351& 355.1&\hspace*{-3.0em}  -7.0& \hspace*{-0.5em}  8.94      &\hspace*{-0.5em}   G5V;UnK&\hspace*{-1.0em}  -13.9& \hspace*{-1.0em}   12.6& \hspace*{-1.0em}   -0.3 \pmt   1.9 &\hspace*{-1.0em}    0.7 \pmt   1.9 &\hspace*{-1.0em}94.2\pmt 12.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.95& \hspace*{-1.0em} 2.1064& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
739&\hspace*{-1.5em} 89270& \hspace*{-2.0em}      &  55.1&\hspace*{-3.0em}  20.3& \hspace*{-0.5em}  8.08 (292)&\hspace*{-0.5em}    F8;BiN&\hspace*{-1.0em}  104.6& \hspace*{-1.0em}   41.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}82.4\pmt  6.6&\hspace*{-2.0em} -43.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.00& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 89275\\
   &\hspace*{-1.5em} 89270& \hspace*{-2.0em} 89275&  55.1&\hspace*{-3.0em}  20.3& \hspace*{-0.5em}  8.23      &\hspace*{-0.5em}    F8;BiN&\hspace*{-1.0em}  101.6& \hspace*{-1.0em}   45.1& \hspace*{-1.0em}    2.9 \pmt   1.9 &\hspace*{-1.0em}   -3.3 \pmt   2.0 &\hspace*{-1.0em}78.9\pmt  4.9&\hspace*{-2.0em} -43.3 & \hspace*{-1.0em}  -0.1\pmt   0.3&\hspace*{-3.0em} 1.07& \hspace*{-1.0em} 0.0221& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
740&\hspace*{-1.5em} 89373& \hspace*{-2.0em}      & 350.3&\hspace*{-3.0em} -12.0& \hspace*{-0.5em}  7.79 (248)&\hspace*{-0.5em}   F2V;UnK&\hspace*{-1.0em}  -48.0& \hspace*{-1.0em}  -23.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}99.1\pmt  7.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.40& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 89373& \hspace*{-2.0em} 89274& 351.0&\hspace*{-3.0em} -11.4& \hspace*{-0.5em}  8.05      &\hspace*{-0.5em}F2/F3I;UnK&\hspace*{-1.0em}  -49.7& \hspace*{-1.0em}  -16.9& \hspace*{-1.0em}    1.9 \pmt   1.5 &\hspace*{-1.0em}   -6.7 \pmt   1.6 &\hspace*{-1.0em}99.9\pmt  8.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.37& \hspace*{-1.0em} 1.5533& \hspace*{-1.0em}0.980& \hspace*{-1.0em}\\ \hline
741&\hspace*{-1.5em} 89935& \hspace*{-2.0em}      &  56.4&\hspace*{-3.0em}  18.9& \hspace*{-0.5em}  5.12 ( 24)&\hspace*{-0.5em}   A7V;OtH&\hspace*{-1.0em}   46.8& \hspace*{-1.0em}   14.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}80.6\pmt  1.6&\hspace*{-2.0em} -29.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.83& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}107 t Her\\
   &\hspace*{-1.5em} 89935& \hspace*{-2.0em} 89360&  58.5&\hspace*{-3.0em}  21.2& \hspace*{-0.5em}  7.59      &\hspace*{-0.5em}    F2;OtH&\hspace*{-1.0em}   52.9& \hspace*{-1.0em}   13.0& \hspace*{-1.0em}   -3.3 \pmt   1.9 &\hspace*{-1.0em}    4.4 \pmt   1.9 &\hspace*{-1.0em}81.0\pmt  3.0&\hspace*{-2.0em} -32.2 & \hspace*{-1.0em}   3.5\pmt   2.1&\hspace*{-3.0em} 1.37& \hspace*{-1.0em} 4.3094& \hspace*{-1.0em}0.180& \hspace*{-1.0em}\\ \hline
742&\hspace*{-1.5em} 90011& \hspace*{-2.0em}      &   2.7&\hspace*{-3.0em}  -7.5& \hspace*{-0.5em}  9.55 (456)&\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}  -12.8& \hspace*{-1.0em}   15.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}92.1\pmt 14.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.93& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 90011& \hspace*{-2.0em} 89535&   1.6&\hspace*{-3.0em}  -6.7& \hspace*{-0.5em} 10.94      &\hspace*{-0.5em}    WC;UnK&\hspace*{-1.0em}  -24.2& \hspace*{-1.0em}   16.8& \hspace*{-1.0em}   11.0 \pmt   8.3 &\hspace*{-1.0em}   -1.0 \pmt  10.8 &\hspace*{-1.0em}86.1\pmt 65.4&\hspace*{-2.0em} -12.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.72& \hspace*{-1.0em} 2.2446& \hspace*{-1.0em}0.530& \hspace*{-1.0em}\\ \hline
743&\hspace*{-1.5em} 90026& \hspace*{-2.0em}      & 339.1&\hspace*{-3.0em} -18.2& \hspace*{-0.5em}  8.04 (285)&\hspace*{-0.5em}    F9;EcB&\hspace*{-1.0em}   26.9& \hspace*{-1.0em}  -71.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}90.8\pmt  8.7&\hspace*{-2.0em}  -5.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.29& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 90028\\
   &\hspace*{-1.5em} 90026& \hspace*{-2.0em} 90028& 339.1&\hspace*{-3.0em} -18.2& \hspace*{-0.5em}  8.45      &\hspace*{-0.5em}     -;UnK&\hspace*{-1.0em}   31.8& \hspace*{-1.0em}  -71.6& \hspace*{-1.0em}   -4.9 \pmt   2.1 &\hspace*{-1.0em}    0.4 \pmt   2.1 &\hspace*{-1.0em}96.2\pmt  8.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.11& \hspace*{-1.0em} 0.0137& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
744&\hspace*{-1.5em} 90124& \hspace*{-2.0em}      & 357.4&\hspace*{-3.0em} -10.5& \hspace*{-0.5em}  5.52 ( 43)&\hspace*{-0.5em}K0III:;UnK&\hspace*{-1.0em}    8.7& \hspace*{-1.0em}   -4.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}87.9\pmt  2.7&\hspace*{-2.0em}  -6.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.59& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 90124& \hspace*{-2.0em} 91054& 359.7&\hspace*{-3.0em} -11.9& \hspace*{-0.5em}  6.91      &\hspace*{-0.5em}   F0V;UnK&\hspace*{-1.0em}   11.1& \hspace*{-1.0em}   -4.3& \hspace*{-1.0em}   -1.8 \pmt   2.7 &\hspace*{-1.0em}   -0.5 \pmt   2.8 &\hspace*{-1.0em}83.8\pmt  7.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.68& \hspace*{-1.0em} 4.0599& \hspace*{-1.0em}0.290& \hspace*{-1.0em}\\ \hline
745&\hspace*{-1.5em} 91044& \hspace*{-2.0em}      &  30.4&\hspace*{-3.0em}   3.5& \hspace*{-0.5em}  8.37 (341)&\hspace*{-0.5em}    F8;OtH&\hspace*{-1.0em}   -6.1& \hspace*{-1.0em}  -15.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}82.6\pmt  6.6&\hspace*{-2.0em} -34.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.20& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 91044& \hspace*{-2.0em} 90589&  26.4&\hspace*{-3.0em}   2.9& \hspace*{-0.5em} 10.13      &\hspace*{-0.5em}    B3;UnK&\hspace*{-1.0em}  -17.9& \hspace*{-1.0em}  -18.1& \hspace*{-1.0em}    5.7 \pmt   1.8 &\hspace*{-1.0em}    1.5 \pmt   1.7 &\hspace*{-1.0em}83.1\pmt 14.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.82& \hspace*{-1.0em} 5.7567& \hspace*{-1.0em}0.480& \hspace*{-1.0em}\\ \hline
746&\hspace*{-1.5em} 91273& \hspace*{-2.0em}      &   5.8&\hspace*{-3.0em}  -9.7& \hspace*{-0.5em}  6.78 (125)&\hspace*{-0.5em}   K1V;OtH&\hspace*{-1.0em} -119.1& \hspace*{-1.0em}  -62.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}69.0\pmt  2.8&\hspace*{-2.0em}  24.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.10& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 91273& \hspace*{-2.0em} 91386&   2.0&\hspace*{-3.0em} -11.7& \hspace*{-0.5em}  7.29      &\hspace*{-0.5em}   F2V;BiN&\hspace*{-1.0em} -113.3& \hspace*{-1.0em}  -58.4& \hspace*{-1.0em}   -1.3 \pmt   1.7 &\hspace*{-1.0em}    0.2 \pmt   1.6 &\hspace*{-1.0em}67.9\pmt  3.4&\hspace*{-2.0em}   5.5 & \hspace*{-1.0em}  22.3\pmt   2.5&\hspace*{-3.0em} 1.25& \hspace*{-1.0em} 5.0370& \hspace*{-1.0em}0.860& \hspace*{-1.0em}\\ \hline
747&\hspace*{-1.5em} 91689& \hspace*{-2.0em}      &  10.5&\hspace*{-3.0em}  -8.6& \hspace*{-0.5em}  6.22 ( 76)&\hspace*{-0.5em}A3m...;OtH&\hspace*{-1.0em}  -12.3& \hspace*{-1.0em}  -39.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}62.9\pmt  1.8&\hspace*{-2.0em}   0.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.58& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}26 Sgr\\
   &\hspace*{-1.5em} 91689& \hspace*{-2.0em} 92016&  13.4&\hspace*{-3.0em}  -8.1& \hspace*{-0.5em}  6.35      &\hspace*{-0.5em}F5/F6V;SpB&\hspace*{-1.0em}  -14.3& \hspace*{-1.0em}  -36.2& \hspace*{-1.0em}    2.2 \pmt   1.2 &\hspace*{-1.0em}   -3.1 \pmt   1.2 &\hspace*{-1.0em}61.1\pmt  1.8&\hspace*{-2.0em}  -4.4 & \hspace*{-1.0em}   4.8\pmt   1.6&\hspace*{-3.0em} 1.54& \hspace*{-1.0em} 3.2292& \hspace*{-1.0em}0.100& \hspace*{-1.0em}\\ \hline
748&\hspace*{-1.5em} 92040& \hspace*{-2.0em}      & 111.6&\hspace*{-3.0em}  26.9& \hspace*{-0.5em}  6.40 ( 88)&\hspace*{-0.5em}   A8V;BiN&\hspace*{-1.0em}   64.3& \hspace*{-1.0em}  -13.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}89.3\pmt  2.9&\hspace*{-2.0em}  -4.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.92& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 92040& \hspace*{-2.0em} 92208& 111.9&\hspace*{-3.0em}  26.9& \hspace*{-0.5em}  8.46      &\hspace*{-0.5em}    G5;UnK&\hspace*{-1.0em}   73.0& \hspace*{-1.0em}  -15.2& \hspace*{-1.0em}   -8.6 \pmt   1.6 &\hspace*{-1.0em}    1.3 \pmt   1.5 &\hspace*{-1.0em}95.0\pmt  5.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.02& \hspace*{-1.0em} 0.3631& \hspace*{-1.0em}0.530& \hspace*{-1.0em}\\ \hline
749&\hspace*{-1.5em} 93029& \hspace*{-2.0em}      &  81.7&\hspace*{-3.0em}  20.1& \hspace*{-0.5em}  7.90 (260)&\hspace*{-0.5em}    F5;OtH&\hspace*{-1.0em}    8.9& \hspace*{-1.0em}  -42.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}82.4\pmt  3.4&\hspace*{-2.0em}   2.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.27& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 93029& \hspace*{-2.0em} 92467&  79.3&\hspace*{-3.0em}  20.5& \hspace*{-0.5em}  8.75      &\hspace*{-0.5em}    F8;UnK&\hspace*{-1.0em}   13.1& \hspace*{-1.0em}  -41.9& \hspace*{-1.0em}   -3.4 \pmt   1.6 &\hspace*{-1.0em}   -0.8 \pmt   1.5 &\hspace*{-1.0em}85.7\pmt  4.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.12& \hspace*{-1.0em} 3.1676& \hspace*{-1.0em}0.990& \hspace*{-1.0em}\\ \hline
750&\hspace*{-1.5em} 93036& \hspace*{-2.0em}      &   8.0&\hspace*{-3.0em} -13.6& \hspace*{-0.5em}  8.91 (421)&\hspace*{-0.5em}   G0V;OtH&\hspace*{-1.0em}  -12.3& \hspace*{-1.0em}  -23.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}91.2\pmt 10.0&\hspace*{-2.0em} -20.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.99& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 93036& \hspace*{-2.0em} 92363&   6.4&\hspace*{-3.0em} -12.4& \hspace*{-0.5em}  9.19      &\hspace*{-0.5em}   G3V;UnK&\hspace*{-1.0em}  -17.1& \hspace*{-1.0em}  -15.0& \hspace*{-1.0em}    3.3 \pmt   3.2 &\hspace*{-1.0em}   -7.2 \pmt   3.3 &\hspace*{-1.0em}88.6\pmt 16.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.97& \hspace*{-1.0em} 3.0872& \hspace*{-1.0em}0.160& \hspace*{-1.0em}\\ \hline
751&\hspace*{-1.5em} 93455& \hspace*{-2.0em}      & 339.5&\hspace*{-3.0em} -23.9& \hspace*{-0.5em}  8.32 (333)&\hspace*{-0.5em}   G3V;UnK&\hspace*{-1.0em} -159.7& \hspace*{-1.0em}    0.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}90.3\pmt  8.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.08& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 93455& \hspace*{-2.0em} 91873& 340.5&\hspace*{-3.0em} -21.0& \hspace*{-0.5em}  8.84      &\hspace*{-0.5em}   G5V;OtH&\hspace*{-1.0em} -159.1& \hspace*{-1.0em}   -7.3& \hspace*{-1.0em}   -0.4 \pmt   6.0 &\hspace*{-1.0em}    7.1 \pmt   6.2 &\hspace*{-1.0em}85.4\pmt  9.8&\hspace*{-2.0em} -49.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.95& \hspace*{-1.0em} 4.8275& \hspace*{-1.0em}0.110& \hspace*{-1.0em}\\ \hline
752&\hspace*{-1.5em} 94423& \hspace*{-2.0em}      &  39.8&\hspace*{-3.0em}  -2.6& \hspace*{-0.5em}  7.66 (230)&\hspace*{-0.5em}    F5;BiN&\hspace*{-1.0em}  -10.1& \hspace*{-1.0em}  -15.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}62.0\pmt  2.7&\hspace*{-2.0em}  -3.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.26& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 94423& \hspace*{-2.0em} 94774&  44.2&\hspace*{-3.0em}  -1.4& \hspace*{-0.5em}  8.73      &\hspace*{-0.5em}  A4II;UnK&\hspace*{-1.0em}   -3.5& \hspace*{-1.0em}   -8.8& \hspace*{-1.0em}   -5.7 \pmt   2.9 &\hspace*{-1.0em}   -6.1 \pmt   2.9 &\hspace*{-1.0em}66.8\pmt 30.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.97& \hspace*{-1.0em} 4.8859& \hspace*{-1.0em}0.230& \hspace*{-1.0em}\\ \hline
753&\hspace*{-1.5em} 95203& \hspace*{-2.0em}      &   8.8&\hspace*{-3.0em} -19.1& \hspace*{-0.5em}  7.09 (163)&\hspace*{-0.5em}  G0IV;BiN&\hspace*{-1.0em}   39.7& \hspace*{-1.0em} -117.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}51.0\pmt  2.2&\hspace*{-2.0em}  35.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.14& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 95203& \hspace*{-2.0em} 95164&   8.7&\hspace*{-3.0em} -19.1& \hspace*{-0.5em}  7.10      &\hspace*{-0.5em}  G0IV;OtH&\hspace*{-1.0em}   35.1& \hspace*{-1.0em} -119.3& \hspace*{-1.0em}    4.8 \pmt   1.7 &\hspace*{-1.0em}    1.9 \pmt   1.9 &\hspace*{-1.0em}45.6\pmt  1.3&\hspace*{-2.0em}  36.7 & \hspace*{-1.0em}  -0.8\pmt   0.6&\hspace*{-3.0em} 1.25& \hspace*{-1.0em} 0.1076& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
754&\hspace*{-1.5em} 95572& \hspace*{-2.0em}      &  48.5&\hspace*{-3.0em}  -1.7& \hspace*{-0.5em}  5.76 ( 53)&\hspace*{-0.5em} F6III;OtH&\hspace*{-1.0em}   57.3& \hspace*{-1.0em}   15.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}56.0\pmt  1.3&\hspace*{-2.0em} -35.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.73& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 95572& \hspace*{-2.0em} 95652&  49.5&\hspace*{-3.0em}  -1.4& \hspace*{-0.5em} 10.40      &\hspace*{-0.5em}     -;UnK&\hspace*{-1.0em}   58.2& \hspace*{-1.0em}   18.0& \hspace*{-1.0em}    1.4 \pmt   1.9 &\hspace*{-1.0em}   -2.2 \pmt   1.9 &\hspace*{-1.0em}39.1\pmt 20.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.28& \hspace*{-1.0em} 0.9717& \hspace*{-1.0em}0.390& \hspace*{-1.0em}\\ \hline
755&\hspace*{-1.5em} 95718& \hspace*{-2.0em}      & 325.9&\hspace*{-3.0em} -28.5& \hspace*{-0.5em}  6.72 (119)&\hspace*{-0.5em}   F7V;SpB&\hspace*{-1.0em}   74.2& \hspace*{-1.0em}   55.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}63.5\pmt  2.7&\hspace*{-2.0em}  46.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.32& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 95718& \hspace*{-2.0em} 95315& 326.2&\hspace*{-3.0em} -28.1& \hspace*{-0.5em}  7.85      &\hspace*{-0.5em}   F8V;BiN&\hspace*{-1.0em}   75.6& \hspace*{-1.0em}   54.6& \hspace*{-1.0em}   -2.0 \pmt   2.0 &\hspace*{-1.0em}    0.1 \pmt   2.1 &\hspace*{-1.0em}61.3\pmt  2.9&\hspace*{-2.0em}  45.9 & \hspace*{-1.0em}   0.3\pmt   3.0&\hspace*{-3.0em} 1.07& \hspace*{-1.0em} 0.5091& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
756&\hspace*{-1.5em} 96979& \hspace*{-2.0em}      &  46.3&\hspace*{-3.0em}  -7.4& \hspace*{-0.5em}  6.89 (136)&\hspace*{-0.5em}    F5;BiN&\hspace*{-1.0em}   58.7& \hspace*{-1.0em}    5.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}66.4\pmt  3.5&\hspace*{-2.0em} -41.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.44& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 96976\\
   &\hspace*{-1.5em} 96979& \hspace*{-2.0em} 96976&  46.3&\hspace*{-3.0em}  -7.4& \hspace*{-0.5em}  8.70      &\hspace*{-0.5em}    F8;BiN&\hspace*{-1.0em}   58.3& \hspace*{-1.0em}    2.2& \hspace*{-1.0em}    0.4 \pmt   3.4 &\hspace*{-1.0em}    3.0 \pmt   3.5 &\hspace*{-1.0em}51.2\pmt 28.3&\hspace*{-2.0em} -41.6 & \hspace*{-1.0em}  -0.3\pmt   0.4&\hspace*{-3.0em} 0.99& \hspace*{-1.0em} 0.0087& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
757&\hspace*{-1.5em} 97016& \hspace*{-2.0em}      &  31.3&\hspace*{-3.0em} -15.2& \hspace*{-0.5em}  7.07 (162)&\hspace*{-0.5em}    F5;BiN&\hspace*{-1.0em}  -37.0& \hspace*{-1.0em}  -46.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}72.2\pmt  3.3&\hspace*{-2.0em}   6.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.36& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 97022\\
   &\hspace*{-1.5em} 97016& \hspace*{-2.0em} 97022&  31.3&\hspace*{-3.0em} -15.2& \hspace*{-0.5em}  7.51      &\hspace*{-0.5em}    F8;BiN&\hspace*{-1.0em}  -38.9& \hspace*{-1.0em}  -45.2& \hspace*{-1.0em}    2.0 \pmt   1.7 &\hspace*{-1.0em}   -1.0 \pmt   1.7 &\hspace*{-1.0em}69.4\pmt  3.5&\hspace*{-2.0em}   4.9 & \hspace*{-1.0em}   1.3\pmt   0.9&\hspace*{-3.0em} 1.29& \hspace*{-1.0em} 0.0338& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
758&\hspace*{-1.5em} 97543& \hspace*{-2.0em}      &  65.4&\hspace*{-3.0em}   1.7& \hspace*{-0.5em}  8.07 (289)&\hspace*{-0.5em}   F8V;BiN&\hspace*{-1.0em}   50.2& \hspace*{-1.0em}  -17.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}92.9\pmt  7.3&\hspace*{-2.0em} -26.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.36& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 97543& \hspace*{-2.0em} 97012&  63.4&\hspace*{-3.0em}   2.2& \hspace*{-0.5em}  8.53      &\hspace*{-0.5em}   F8V;OtH&\hspace*{-1.0em}   47.5& \hspace*{-1.0em}  -14.1& \hspace*{-1.0em}    0.5 \pmt   1.9 &\hspace*{-1.0em}   -2.6 \pmt   2.0 &\hspace*{-1.0em}98.2\pmt  9.4&\hspace*{-2.0em} -19.1 & \hspace*{-1.0em}  -8.6\pmt   2.5&\hspace*{-3.0em} 1.15& \hspace*{-1.0em} 3.2708& \hspace*{-1.0em}0.810& \hspace*{-1.0em}\\ \hline
759&\hspace*{-1.5em} 97646& \hspace*{-2.0em}      & 338.0&\hspace*{-3.0em} -30.5& \hspace*{-0.5em}  5.41 ( 36)&\hspace*{-0.5em}  A0IV;BiN&\hspace*{-1.0em}  -11.0& \hspace*{-1.0em}  -21.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}85.0\pmt  3.8&\hspace*{-2.0em}   3.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.40& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 97646& \hspace*{-2.0em} 97581& 337.9&\hspace*{-3.0em} -30.5& \hspace*{-0.5em}  7.04      &\hspace*{-0.5em}A5IV/V;UnK&\hspace*{-1.0em}  -14.1& \hspace*{-1.0em}  -25.5& \hspace*{-1.0em}    3.2 \pmt   1.8 &\hspace*{-1.0em}    3.7 \pmt   1.8 &\hspace*{-1.0em}90.0\pmt  4.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.42& \hspace*{-1.0em} 0.1676& \hspace*{-1.0em}0.950& \hspace*{-1.0em}\\ \hline
760&\hspace*{-1.5em} 97690& \hspace*{-2.0em}      & 322.2&\hspace*{-3.0em} -30.2& \hspace*{-0.5em}  7.31 (179)&\hspace*{-0.5em}   F6V;BiN&\hspace*{-1.0em}  -57.4& \hspace*{-1.0em}  -12.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}87.0\pmt  6.8&\hspace*{-2.0em}   6.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.41& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 97690& \hspace*{-2.0em}100549& 322.0&\hspace*{-3.0em} -32.6& \hspace*{-0.5em}  8.20      &\hspace*{-0.5em} G8III;UnK&\hspace*{-1.0em}  -58.3& \hspace*{-1.0em}  -12.2& \hspace*{-1.0em}    1.0 \pmt   1.7 &\hspace*{-1.0em}    0.5 \pmt   1.8 &\hspace*{-1.0em}85.5\pmt  5.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.96& \hspace*{-1.0em} 3.6203& \hspace*{-1.0em}0.980& \hspace*{-1.0em}\\ \hline
761&\hspace*{-1.5em} 98174& \hspace*{-2.0em}      & 338.4&\hspace*{-3.0em} -31.4& \hspace*{-0.5em}  5.24 ( 28)&\hspace*{-0.5em}B9.5IV;OtH&\hspace*{-1.0em}  -13.8& \hspace*{-1.0em}  -23.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}85.4\pmt  3.1&\hspace*{-2.0em}  -2.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.75& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 98174& \hspace*{-2.0em} 97581& 337.9&\hspace*{-3.0em} -30.5& \hspace*{-0.5em}  7.04      &\hspace*{-0.5em}A5IV/V;UnK&\hspace*{-1.0em}  -14.1& \hspace*{-1.0em}  -25.5& \hspace*{-1.0em}    0.2 \pmt   1.7 &\hspace*{-1.0em}    1.7 \pmt   1.8 &\hspace*{-1.0em}90.0\pmt  4.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.42& \hspace*{-1.0em} 1.4539& \hspace*{-1.0em}0.880& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 98174& \hspace*{-2.0em} 97646& 338.0&\hspace*{-3.0em} -30.5& \hspace*{-0.5em}  5.41      &\hspace*{-0.5em}  A0IV;BiN&\hspace*{-1.0em}  -11.0& \hspace*{-1.0em}  -21.8& \hspace*{-1.0em}   -3.0 \pmt   1.6 &\hspace*{-1.0em}   -2.0 \pmt   1.6 &\hspace*{-1.0em}85.0\pmt  3.8&\hspace*{-2.0em}   3.8 & \hspace*{-1.0em}  -5.9\pmt   3.0&\hspace*{-3.0em} 2.40& \hspace*{-1.0em} 1.2940& \hspace*{-1.0em}0.960& \hspace*{-1.0em}\\ \hline
762&\hspace*{-1.5em} 98287& \hspace*{-2.0em}      &   3.9&\hspace*{-3.0em} -28.5& \hspace*{-0.5em}  6.95 (141)&\hspace*{-0.5em}   F2V;UnK&\hspace*{-1.0em}  -30.6& \hspace*{-1.0em}  -74.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}72.8\pmt  3.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.46& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 98287& \hspace*{-2.0em}100417&   5.2&\hspace*{-3.0em} -33.1& \hspace*{-0.5em}  7.49      &\hspace*{-0.5em}G0/G1V;SpB&\hspace*{-1.0em}  -31.5& \hspace*{-1.0em}  -74.0& \hspace*{-1.0em}    2.0 \pmt   1.8 &\hspace*{-1.0em}   -2.1 \pmt   2.8 &\hspace*{-1.0em}59.4\pmt  3.3&\hspace*{-2.0em} -28.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.28& \hspace*{-1.0em} 5.9906& \hspace*{-1.0em}0.240& \hspace*{-1.0em}\\ \hline
763&\hspace*{-1.5em} 98516& \hspace*{-2.0em}      & 355.8&\hspace*{-3.0em} -30.5& \hspace*{-0.5em}  7.66 (231)&\hspace*{-0.5em}   F5V;BiN&\hspace*{-1.0em} -124.1& \hspace*{-1.0em}  -62.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}73.2\pmt  4.7&\hspace*{-2.0em} -17.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.38& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 98516& \hspace*{-2.0em} 97667&   0.3&\hspace*{-3.0em} -27.8& \hspace*{-0.5em}  8.56      &\hspace*{-0.5em}G1/G2V;UnK&\hspace*{-1.0em} -122.7& \hspace*{-1.0em}  -55.5& \hspace*{-1.0em}    4.8 \pmt   2.3 &\hspace*{-1.0em}   -8.7 \pmt   2.2 &\hspace*{-1.0em}74.8\pmt  6.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.99& \hspace*{-1.0em} 6.0810& \hspace*{-1.0em}0.460& \hspace*{-1.0em}\\ \hline
764&\hspace*{-1.5em} 98842& \hspace*{-2.0em}      &   9.3&\hspace*{-3.0em} -28.5& \hspace*{-0.5em}  4.99 ( 23)&\hspace*{-0.5em} K1III;BiN&\hspace*{-1.0em}    0.8& \hspace*{-1.0em}  -44.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}89.1\pmt  2.0&\hspace*{-2.0em} -11.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.81& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 98842& \hspace*{-2.0em} 98152&  10.4&\hspace*{-3.0em} -26.6& \hspace*{-0.5em}  6.55      &\hspace*{-0.5em}A4IV/V;UnK&\hspace*{-1.0em}    4.6& \hspace*{-1.0em}  -43.5& \hspace*{-1.0em}   -3.0 \pmt   1.4 &\hspace*{-1.0em}   -0.2 \pmt   1.4 &\hspace*{-1.0em}85.9\pmt  5.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.50& \hspace*{-1.0em} 3.4007& \hspace*{-1.0em}0.650& \hspace*{-1.0em}\\ \hline
765&\hspace*{-1.5em} 98927& \hspace*{-2.0em}      & 350.6&\hspace*{-3.0em} -31.9& \hspace*{-0.5em}  9.92 (463)&\hspace*{-0.5em}K0/K1V;UnK&\hspace*{-1.0em}  -94.4& \hspace*{-1.0em}  -82.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}62.4\pmt  8.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.80& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 98927& \hspace*{-2.0em} 97093& 350.0&\hspace*{-3.0em} -28.4& \hspace*{-0.5em}  9.95      &\hspace*{-0.5em}  K1V:;BiN&\hspace*{-1.0em}  -87.2& \hspace*{-1.0em}  -72.5& \hspace*{-1.0em}   -7.7 \pmt   2.8 &\hspace*{-1.0em}   -8.1 \pmt   3.6 &\hspace*{-1.0em}66.3\pmt  7.7&\hspace*{-2.0em} -33.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.75& \hspace*{-1.0em} 3.8315& \hspace*{-1.0em}0.100& \hspace*{-1.0em}\\ \hline
766&\hspace*{-1.5em} 99318& \hspace*{-2.0em}      & 310.7&\hspace*{-3.0em} -29.3& \hspace*{-0.5em}  8.15 (307)&\hspace*{-0.5em}   F5V;BiN&\hspace*{-1.0em}  -80.5& \hspace*{-1.0em}  -23.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}95.8\pmt  4.8&\hspace*{-2.0em} -21.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.18& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 99318& \hspace*{-2.0em} 96923& 310.0&\hspace*{-3.0em} -28.3& \hspace*{-0.5em}  9.32      &\hspace*{-0.5em}   G3V;UnK&\hspace*{-1.0em}  -86.5& \hspace*{-1.0em}  -21.5& \hspace*{-1.0em}    5.3 \pmt   1.9 &\hspace*{-1.0em}   -0.4 \pmt   1.8 &\hspace*{-1.0em}97.0\pmt  8.7&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.98& \hspace*{-1.0em} 1.9582& \hspace*{-1.0em}0.900& \hspace*{-1.0em}\\ \hline
767&\hspace*{-1.5em} 99679& \hspace*{-2.0em}      &  63.9&\hspace*{-3.0em}  -5.6& \hspace*{-0.5em}  6.58 (102)&\hspace*{-0.5em}   A1m;BiN&\hspace*{-1.0em}   58.6& \hspace*{-1.0em}  -22.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}91.5\pmt  5.4&\hspace*{-2.0em} -37.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.84& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 99679& \hspace*{-2.0em} 98154&  61.4&\hspace*{-3.0em}  -2.6& \hspace*{-0.5em}  6.79      &\hspace*{-0.5em}    F0;UnK&\hspace*{-1.0em}   54.1& \hspace*{-1.0em}  -15.5& \hspace*{-1.0em}    0.7 \pmt   1.4 &\hspace*{-1.0em}   -2.7 \pmt   1.4 &\hspace*{-1.0em}91.0\pmt  3.6&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.76& \hspace*{-1.0em} 6.1872& \hspace*{-1.0em}0.340& \hspace*{-1.0em}\\ \hline
768&\hspace*{-1.5em} 99689& \hspace*{-2.0em}      &  57.0&\hspace*{-3.0em} -10.0& \hspace*{-0.5em}  7.65 (227)&\hspace*{-0.5em}    F8;BiN&\hspace*{-1.0em}   -0.7& \hspace*{-1.0em}    2.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}67.1\pmt  4.8&\hspace*{-2.0em}  -4.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.09& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 99689& \hspace*{-2.0em}100451&  58.3&\hspace*{-3.0em} -11.6& \hspace*{-0.5em}  9.20      &\hspace*{-0.5em}    A5;UnK&\hspace*{-1.0em}    3.3& \hspace*{-1.0em}    1.0& \hspace*{-1.0em}   -3.7 \pmt   1.8 &\hspace*{-1.0em}    1.4 \pmt   1.9 &\hspace*{-1.0em}69.4\pmt 16.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.79& \hspace*{-1.0em} 2.3952& \hspace*{-1.0em}0.980& \hspace*{-1.0em}\\ \hline
769&\hspace*{-1.5em} 99695& \hspace*{-2.0em}      & 351.9&\hspace*{-3.0em} -33.2& \hspace*{-0.5em}  9.50 (454)&\hspace*{-0.5em}   K0V;OtH&\hspace*{-1.0em}   51.0& \hspace*{-1.0em}   12.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}50.3\pmt  3.7&\hspace*{-2.0em}  10.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.80& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 99695& \hspace*{-2.0em}100818& 355.6&\hspace*{-3.0em} -35.2& \hspace*{-0.5em} 11.58      &\hspace*{-0.5em}     -;UnK&\hspace*{-1.0em}   49.4& \hspace*{-1.0em}    7.5& \hspace*{-1.0em}   -1.2 \pmt   3.2 &\hspace*{-1.0em}    7.8 \pmt   4.8 &\hspace*{-1.0em}50.6\pmt  9.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.62& \hspace*{-1.0em} 3.1645& \hspace*{-1.0em}0.620& \hspace*{-1.0em}\\ \hline
770&\hspace*{-1.5em} 99729& \hspace*{-2.0em}      &  48.7&\hspace*{-3.0em} -15.1& \hspace*{-0.5em}  7.71 (240)&\hspace*{-0.5em}  G4IV;BiN&\hspace*{-1.0em} -120.4& \hspace*{-1.0em}   84.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}61.1\pmt  4.6&\hspace*{-2.0em}  -1.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.01& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 99727\\
   &\hspace*{-1.5em} 99729& \hspace*{-2.0em} 99727&  48.7&\hspace*{-3.0em} -15.1& \hspace*{-0.5em}  8.01      &\hspace*{-0.5em}   G4V;BiN&\hspace*{-1.0em} -120.7& \hspace*{-1.0em}   82.1& \hspace*{-1.0em}    0.3 \pmt   2.2 &\hspace*{-1.0em}    2.7 \pmt   2.2 &\hspace*{-1.0em}61.4\pmt  5.2&\hspace*{-2.0em}  -2.5 & \hspace*{-1.0em}   1.3\pmt   2.2&\hspace*{-3.0em} 1.00& \hspace*{-1.0em} 0.0128& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
771&\hspace*{-1.5em} 99753& \hspace*{-2.0em}      &  37.0&\hspace*{-3.0em} -21.2& \hspace*{-0.5em}  7.43 (195)&\hspace*{-0.5em}    F0;UnK&\hspace*{-1.0em}   16.0& \hspace*{-1.0em}  -32.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}88.6\pmt 18.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.45& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 99753& \hspace*{-2.0em}100783&  40.6&\hspace*{-3.0em} -22.8& \hspace*{-0.5em}  7.48      &\hspace*{-0.5em}    F5;OtH&\hspace*{-1.0em}   14.8& \hspace*{-1.0em}  -32.3& \hspace*{-1.0em}    2.9 \pmt   2.1 &\hspace*{-1.0em}   -0.6 \pmt   1.7 &\hspace*{-1.0em}98.3\pmt  5.4&\hspace*{-2.0em} -51.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.41& \hspace*{-1.0em} 5.6070& \hspace*{-1.0em}0.280& \hspace*{-1.0em}\\ \hline
772&\hspace*{-1.5em} 99832& \hspace*{-2.0em}      &  98.0&\hspace*{-3.0em}  15.8& \hspace*{-0.5em}  8.44 (355)&\hspace*{-0.5em}    G5;UnK&\hspace*{-1.0em}  287.8& \hspace*{-1.0em}  -40.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}69.0\pmt  2.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.92& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em} 99832& \hspace*{-2.0em} 98613&  96.6&\hspace*{-3.0em}  16.8& \hspace*{-0.5em} 10.03      &\hspace*{-0.5em}    K2;UnK&\hspace*{-1.0em}  289.0& \hspace*{-1.0em}  -35.9& \hspace*{-1.0em}   -1.4 \pmt   3.3 &\hspace*{-1.0em}   -2.5 \pmt   3.3 &\hspace*{-1.0em}65.7\pmt  4.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.81& \hspace*{-1.0em} 1.9650& \hspace*{-1.0em}0.970& \hspace*{-1.0em}\\ \hline
773&\hspace*{-1.5em}100202& \hspace*{-2.0em}      &  31.0&\hspace*{-3.0em} -25.2& \hspace*{-0.5em}  7.79 (249)&\hspace*{-0.5em}   F0V;OtH&\hspace*{-1.0em}   13.9& \hspace*{-1.0em}  -38.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}97.6\pmt  7.2&\hspace*{-2.0em} -12.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.37& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}100202& \hspace*{-2.0em}100800&  30.7&\hspace*{-3.0em} -27.2& \hspace*{-0.5em}  7.85      &\hspace*{-0.5em}F2/F3V;BiN&\hspace*{-1.0em}   18.2& \hspace*{-1.0em}  -48.8& \hspace*{-1.0em}   -4.6 \pmt   1.8 &\hspace*{-1.0em}    9.2 \pmt   1.8 &\hspace*{-1.0em}93.6\pmt  7.3&\hspace*{-2.0em} -26.1 & \hspace*{-1.0em}  14.5\pmt   7.0&\hspace*{-3.0em} 1.49& \hspace*{-1.0em} 3.3627& \hspace*{-1.0em}0.100& \hspace*{-1.0em}\\ \hline
774&\hspace*{-1.5em}100597& \hspace*{-2.0em}      & 329.5&\hspace*{-3.0em} -33.9& \hspace*{-0.5em}  7.99 (272)&\hspace*{-0.5em}   G0V;OtH&\hspace*{-1.0em}    1.4& \hspace*{-1.0em}   67.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}85.4\pmt  6.1&\hspace*{-2.0em}  16.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.13& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}100597& \hspace*{-2.0em}104065& 328.2&\hspace*{-3.0em} -37.9& \hspace*{-0.5em}  9.12      &\hspace*{-0.5em}   G2V;UnK&\hspace*{-1.0em}    3.8& \hspace*{-1.0em}   62.6& \hspace*{-1.0em}   -0.7 \pmt   2.0 &\hspace*{-1.0em}    7.5 \pmt   2.0 &\hspace*{-1.0em}82.9\pmt  8.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.95& \hspace*{-1.0em} 6.1705& \hspace*{-1.0em}0.110& \hspace*{-1.0em}\\ \hline
775&\hspace*{-1.5em}100737& \hspace*{-2.0em}      &  79.9&\hspace*{-3.0em}   2.3& \hspace*{-0.5em}  7.11 (165)&\hspace*{-0.5em}    A2;UnK&\hspace*{-1.0em}   -0.7& \hspace*{-1.0em}   -3.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}97.2\pmt  4.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.57& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}100737& \hspace*{-2.0em}100289&  78.9&\hspace*{-3.0em}   2.8& \hspace*{-0.5em} 10.63      &\hspace*{-0.5em}    B3;UnK&\hspace*{-1.0em}   -7.4& \hspace*{-1.0em}   -2.9& \hspace*{-1.0em}    6.4 \pmt   1.7 &\hspace*{-1.0em}   -0.5 \pmt   1.6 &\hspace*{-1.0em}79.5\pmt 18.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.79& \hspace*{-1.0em} 1.8267& \hspace*{-1.0em}0.130& \hspace*{-1.0em}\\ \hline
776&\hspace*{-1.5em}100941& \hspace*{-2.0em}      & 358.2&\hspace*{-3.0em} -35.2& \hspace*{-0.5em}  8.18 (314)&\hspace*{-0.5em}F5/F6V;BiN&\hspace*{-1.0em} -111.8& \hspace*{-1.0em} -108.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}98.6\pmt  8.5&\hspace*{-2.0em} -51.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.21& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 100937\\
   &\hspace*{-1.5em}100941& \hspace*{-2.0em}100937& 358.2&\hspace*{-3.0em} -35.2& \hspace*{-0.5em}  8.69      &\hspace*{-0.5em}F5/F6V;UnK&\hspace*{-1.0em} -110.3& \hspace*{-1.0em} -108.1& \hspace*{-1.0em}   -1.6 \pmt   1.6 &\hspace*{-1.0em}   -0.3 \pmt   1.6 &\hspace*{-1.0em}87.0\pmt  9.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.12& \hspace*{-1.0em} 0.0169& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
777&\hspace*{-1.5em}101082& \hspace*{-2.0em}      & 114.1&\hspace*{-3.0em}  23.2& \hspace*{-0.5em}  5.96 ( 63)&\hspace*{-0.5em}K0III+;BiN&\hspace*{-1.0em}  226.2& \hspace*{-1.0em}   44.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}63.7\pmt  0.9&\hspace*{-2.0em} -14.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.44& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}74 Dra; kn: 101166\\
   &\hspace*{-1.5em}101082& \hspace*{-2.0em}101166& 114.2&\hspace*{-3.0em}  23.2& \hspace*{-0.5em}  8.68      &\hspace*{-0.5em}    G5;UnK&\hspace*{-1.0em}  226.0& \hspace*{-1.0em}   44.8& \hspace*{-1.0em}    0.3 \pmt   1.6 &\hspace*{-1.0em}    0.1 \pmt   1.6 &\hspace*{-1.0em}68.9\pmt  2.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.98& \hspace*{-1.0em} 0.0662& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
778&\hspace*{-1.5em}101483& \hspace*{-2.0em}      &  57.0&\hspace*{-3.0em} -15.8& \hspace*{-0.5em}  5.39 ( 34)&\hspace*{-0.5em} A3IVs;BiN&\hspace*{-1.0em}   62.6& \hspace*{-1.0em}  -43.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}72.4\pmt  6.1&\hspace*{-2.0em} -25.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.56& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}3 $\eta$  Del\\
   &\hspace*{-1.5em}101483& \hspace*{-2.0em}100269&  57.3&\hspace*{-3.0em} -11.6& \hspace*{-0.5em}  6.77      &\hspace*{-0.5em}   F8V;OtH&\hspace*{-1.0em}   64.6& \hspace*{-1.0em}  -39.2& \hspace*{-1.0em}   -1.6 \pmt   1.6 &\hspace*{-1.0em}    1.1 \pmt   1.8 &\hspace*{-1.0em}82.0\pmt  2.9&\hspace*{-2.0em} -25.4 & \hspace*{-1.0em}  -0.5\pmt   2.5&\hspace*{-3.0em} 1.71& \hspace*{-1.0em} 5.2617& \hspace*{-1.0em}0.160& \hspace*{-1.0em}\\ \hline
779&\hspace*{-1.5em}101716& \hspace*{-2.0em}      &  68.7&\hspace*{-3.0em}  -8.7& \hspace*{-0.5em}  5.59 ( 44)&\hspace*{-0.5em}   B9V;OtH&\hspace*{-1.0em}    1.0& \hspace*{-1.0em}  -20.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}97.4\pmt  2.7&\hspace*{-2.0em} -21.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 3.02& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}27 Vul\\
   &\hspace*{-1.5em}101716& \hspace*{-2.0em}100171&  66.1&\hspace*{-3.0em}  -5.6& \hspace*{-0.5em}  7.92      &\hspace*{-0.5em}    F8;OtH&\hspace*{-1.0em}   -0.4& \hspace*{-1.0em}  -18.8& \hspace*{-1.0em}   -0.9 \pmt   1.6 &\hspace*{-1.0em}    1.3 \pmt   1.6 &\hspace*{-1.0em}99.1\pmt  6.7&\hspace*{-2.0em} -27.6 & \hspace*{-1.0em}   5.3\pmt   2.5&\hspace*{-3.0em} 1.30& \hspace*{-1.0em} 6.8694& \hspace*{-1.0em}0.270& \hspace*{-1.0em}\\ \hline
780&\hspace*{-1.5em}101719& \hspace*{-2.0em}      &  96.9&\hspace*{-3.0em}  12.1& \hspace*{-0.5em}  7.03 (160)&\hspace*{-0.5em}    F2;OtH&\hspace*{-1.0em}  -21.8& \hspace*{-1.0em}  -43.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}59.1\pmt  1.3&\hspace*{-2.0em}   8.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.35& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}101719& \hspace*{-2.0em}102727&  97.6&\hspace*{-3.0em}  10.9& \hspace*{-0.5em}  7.92      &\hspace*{-0.5em}    F8;OtH&\hspace*{-1.0em}  -20.9& \hspace*{-1.0em}  -41.8& \hspace*{-1.0em}   -1.4 \pmt   2.1 &\hspace*{-1.0em}   -0.7 \pmt   2.1 &\hspace*{-1.0em}66.6\pmt  2.0&\hspace*{-2.0em} -10.6 & \hspace*{-1.0em}  18.8\pmt   4.0&\hspace*{-3.0em} 1.18& \hspace*{-1.0em} 1.4885& \hspace*{-1.0em}0.910& \hspace*{-1.0em}\\ \hline
781&\hspace*{-1.5em}102021& \hspace*{-2.0em}      &  10.6&\hspace*{-3.0em} -36.1& \hspace*{-0.5em}  8.48 (363)&\hspace*{-0.5em}   G2V;BiN&\hspace*{-1.0em}   30.7& \hspace*{-1.0em}   30.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}97.0\pmt  9.7&\hspace*{-2.0em} -17.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.13& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}102021& \hspace*{-2.0em}101693&  11.1&\hspace*{-3.0em} -35.2& \hspace*{-0.5em}  8.97      &\hspace*{-0.5em}   F5V;OtH&\hspace*{-1.0em}   30.1& \hspace*{-1.0em}   35.9& \hspace*{-1.0em}    0.7 \pmt   2.0 &\hspace*{-1.0em}   -4.7 \pmt   2.0 &\hspace*{-1.0em}95.2\pmt  9.6&\hspace*{-2.0em}   8.4 & \hspace*{-1.0em} -25.3\pmt   0.8&\hspace*{-3.0em} 1.02& \hspace*{-1.0em} 1.7070& \hspace*{-1.0em}0.900& \hspace*{-1.0em}\\ \hline
782&\hspace*{-1.5em}102725& \hspace*{-2.0em}      & 325.8&\hspace*{-3.0em} -35.7& \hspace*{-0.5em}  7.00 (152)&\hspace*{-0.5em} F2III;UnK&\hspace*{-1.0em}  -72.2& \hspace*{-1.0em}  -21.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}78.0\pmt  3.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.66& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}102725& \hspace*{-2.0em}103917& 324.8&\hspace*{-3.0em} -36.8& \hspace*{-0.5em}  8.31      &\hspace*{-0.5em}   F6V;UnK&\hspace*{-1.0em}  -72.0& \hspace*{-1.0em}  -21.0& \hspace*{-1.0em}   -0.4 \pmt   1.8 &\hspace*{-1.0em}   -0.1 \pmt   1.9 &\hspace*{-1.0em}83.5\pmt  5.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.17& \hspace*{-1.0em} 1.8275& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
783&\hspace*{-1.5em}102962& \hspace*{-2.0em}      & 333.3&\hspace*{-3.0em} -37.6& \hspace*{-0.5em}  5.67 ( 49)&\hspace*{-0.5em}    A2;BiN&\hspace*{-1.0em}  -56.8& \hspace*{-1.0em}  -43.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}76.3\pmt  3.7&\hspace*{-2.0em} -10.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.32& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}102962& \hspace*{-2.0em}104445& 335.0&\hspace*{-3.0em} -40.2& \hspace*{-0.5em}  8.93      &\hspace*{-0.5em}   G0V;UnK&\hspace*{-1.0em}  -53.8& \hspace*{-1.0em}  -49.3& \hspace*{-1.0em}   -1.6 \pmt   6.1 &\hspace*{-1.0em}    3.8 \pmt   6.5 &\hspace*{-1.0em}79.1\pmt  6.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.99& \hspace*{-1.0em} 3.8018& \hspace*{-1.0em}0.130& \hspace*{-1.0em}\\ \hline
784&\hspace*{-1.5em}103107& \hspace*{-2.0em}      & 349.8&\hspace*{-3.0em} -39.8& \hspace*{-0.5em}  8.76 (403)&\hspace*{-0.5em}   F6V;UnK&\hspace*{-1.0em}  -32.0& \hspace*{-1.0em}  -44.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}71.7\pmt  6.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.06& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}103107& \hspace*{-2.0em}103139& 349.7&\hspace*{-3.0em} -39.9& \hspace*{-0.5em}  9.55      &\hspace*{-0.5em}   G4V;UnK&\hspace*{-1.0em}  -29.5& \hspace*{-1.0em}  -41.0& \hspace*{-1.0em}   -2.6 \pmt   1.7 &\hspace*{-1.0em}   -3.6 \pmt   1.8 &\hspace*{-1.0em}66.6\pmt  7.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.87& \hspace*{-1.0em} 0.1209& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
785&\hspace*{-1.5em}103166& \hspace*{-2.0em}      &  28.0&\hspace*{-3.0em} -35.3& \hspace*{-0.5em}  7.46 (202)&\hspace*{-0.5em}   G0V;BiN&\hspace*{-1.0em}  -39.1& \hspace*{-1.0em}   -4.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}69.5\pmt  2.7&\hspace*{-2.0em} -13.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.19& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}103166& \hspace*{-2.0em}102587&  27.8&\hspace*{-3.0em} -33.7& \hspace*{-0.5em}  8.14      &\hspace*{-0.5em}F7/F8V;BiN&\hspace*{-1.0em}  -34.1& \hspace*{-1.0em}   -9.0& \hspace*{-1.0em}   -5.1 \pmt   1.6 &\hspace*{-1.0em}    5.8 \pmt   1.6 &\hspace*{-1.0em}70.5\pmt  3.9&\hspace*{-2.0em} -12.7 & \hspace*{-1.0em}  -0.5\pmt   0.3&\hspace*{-3.0em} 1.07& \hspace*{-1.0em} 1.9814& \hspace*{-1.0em}0.160& \hspace*{-1.0em}\\ \hline
786&\hspace*{-1.5em}103587& \hspace*{-2.0em}      & 314.9&\hspace*{-3.0em} -32.9& \hspace*{-0.5em}  9.02 (428)&\hspace*{-0.5em}   G0V;YnG&\hspace*{-1.0em}  -59.1& \hspace*{-1.0em}  -10.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}99.8\pmt  7.9&\hspace*{-2.0em} -11.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.02& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}103587& \hspace*{-2.0em}108799& 313.5&\hspace*{-3.0em} -36.1& \hspace*{-0.5em} 10.00      &\hspace*{-0.5em}     -;UnK&\hspace*{-1.0em}  -63.7& \hspace*{-1.0em}  -10.7& \hspace*{-1.0em}    4.0 \pmt   2.6 &\hspace*{-1.0em}   -0.4 \pmt   2.8 &\hspace*{-1.0em}99.9\pmt 66.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.92& \hspace*{-1.0em} 6.0085& \hspace*{-1.0em}0.950& \hspace*{-1.0em}\\ \hline
787&\hspace*{-1.5em}103754& \hspace*{-2.0em}      & 113.3&\hspace*{-3.0em}  21.1& \hspace*{-0.5em}  8.65 (387)&\hspace*{-0.5em}    G0;OtH&\hspace*{-1.0em}  219.6& \hspace*{-1.0em}   15.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}50.9\pmt  1.3&\hspace*{-2.0em}  -2.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.85& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}103754& \hspace*{-2.0em}106882& 115.5&\hspace*{-3.0em}  20.7& \hspace*{-0.5em}  8.91      &\hspace*{-0.5em}    K0;UnK&\hspace*{-1.0em}  217.1& \hspace*{-1.0em}   12.0& \hspace*{-1.0em}    2.9 \pmt   1.6 &\hspace*{-1.0em}    0.3 \pmt   1.6 &\hspace*{-1.0em}42.1\pmt  1.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.82& \hspace*{-1.0em} 1.8951& \hspace*{-1.0em}0.750& \hspace*{-1.0em}\\ \hline
788&\hspace*{-1.5em}103814& \hspace*{-2.0em}      & 358.2&\hspace*{-3.0em} -41.5& \hspace*{-0.5em}  6.64 (108)&\hspace*{-0.5em}G3IV+.;BiN&\hspace*{-1.0em} -110.2& \hspace*{-1.0em}  -70.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}82.2\pmt  7.0&\hspace*{-2.0em} -35.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.57& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 103819\\
   &\hspace*{-1.5em}103814& \hspace*{-2.0em}103819& 358.2&\hspace*{-3.0em} -41.5& \hspace*{-0.5em}  6.90      &\hspace*{-0.5em}K0III/;BiN&\hspace*{-1.0em} -111.6& \hspace*{-1.0em}  -75.3& \hspace*{-1.0em}    1.4 \pmt   1.4 &\hspace*{-1.0em}    4.7 \pmt   1.6 &\hspace*{-1.0em}82.2\pmt  4.3&\hspace*{-2.0em} -32.6 & \hspace*{-1.0em}  -2.5\pmt   1.3&\hspace*{-3.0em} 0.99& \hspace*{-1.0em} 0.0230& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
789&\hspace*{-1.5em}103833& \hspace*{-2.0em}      &  73.3&\hspace*{-3.0em} -12.3& \hspace*{-0.5em}  7.33 (180)&\hspace*{-0.5em}G0V+..;EcB&\hspace*{-1.0em}   60.9& \hspace*{-1.0em}  -62.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}52.0\pmt  1.6&\hspace*{-2.0em} -24.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.02& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}103833& \hspace*{-2.0em}102815&  69.9&\hspace*{-3.0em} -11.4& \hspace*{-0.5em}  7.67      &\hspace*{-0.5em}   G0V;BiN&\hspace*{-1.0em}   50.7& \hspace*{-1.0em}  -61.7& \hspace*{-1.0em}    3.3 \pmt   4.6 &\hspace*{-1.0em}   -0.3 \pmt   2.3 &\hspace*{-1.0em}51.2\pmt  1.9&\hspace*{-2.0em} -18.7 & \hspace*{-1.0em}  -7.2\pmt  17.4&\hspace*{-3.0em} 1.07& \hspace*{-1.0em} 3.1603& \hspace*{-1.0em}0.680& \hspace*{-1.0em}\\ \hline
790&\hspace*{-1.5em}103963& \hspace*{-2.0em}      &  84.1&\hspace*{-3.0em}  -3.5& \hspace*{-0.5em}  6.34 ( 81)&\hspace*{-0.5em}  F3IV;BiN&\hspace*{-1.0em}  -42.3& \hspace*{-1.0em}  -33.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}96.3\pmt  3.2&\hspace*{-2.0em} -22.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.08& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}103963& \hspace*{-2.0em}104614&  84.8&\hspace*{-3.0em}  -4.8& \hspace*{-0.5em}  8.02      &\hspace*{-0.5em}    F8;UnK&\hspace*{-1.0em}  -42.1& \hspace*{-1.0em}  -30.9& \hspace*{-1.0em}    0.4 \pmt   2.0 &\hspace*{-1.0em}   -3.5 \pmt   2.0 &\hspace*{-1.0em}99.9\pmt  9.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.31& \hspace*{-1.0em} 2.4958& \hspace*{-1.0em}0.240& \hspace*{-1.0em}\\ \hline
791&\hspace*{-1.5em}104396& \hspace*{-2.0em}      &  88.9&\hspace*{-3.0em}  -0.3& \hspace*{-0.5em}  6.97 (147)&\hspace*{-0.5em}    F2;BiN&\hspace*{-1.0em}   16.2& \hspace*{-1.0em}  -16.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}68.5\pmt  2.0&\hspace*{-2.0em}  -5.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.43& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}104396& \hspace*{-2.0em}104468&  88.1&\hspace*{-3.0em}  -1.2& \hspace*{-0.5em}  7.60      &\hspace*{-0.5em}    G0;OtH&\hspace*{-1.0em}   24.7& \hspace*{-1.0em}  -14.2& \hspace*{-1.0em}   -8.7 \pmt   1.7 &\hspace*{-1.0em}   -2.5 \pmt   1.7 &\hspace*{-1.0em}68.3\pmt  2.4&\hspace*{-2.0em}   5.0 & \hspace*{-1.0em} -10.8\pmt   2.3&\hspace*{-3.0em} 1.22& \hspace*{-1.0em} 1.3387& \hspace*{-1.0em}0.430& \hspace*{-1.0em}\\ \hline
792&\hspace*{-1.5em}104481& \hspace*{-2.0em}      &  53.3&\hspace*{-3.0em} -28.8& \hspace*{-0.5em}  6.44 ( 92)&\hspace*{-0.5em}  F5IV;BiN&\hspace*{-1.0em}   39.7& \hspace*{-1.0em}  -21.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}75.2\pmt 11.9&\hspace*{-2.0em} -39.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.86& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}104481& \hspace*{-2.0em}105819&  53.5&\hspace*{-3.0em} -33.4& \hspace*{-0.5em}  6.45      &\hspace*{-0.5em}  A1IV;OtH&\hspace*{-1.0em}   38.6& \hspace*{-1.0em}  -33.4& \hspace*{-1.0em}    1.5 \pmt   1.6 &\hspace*{-1.0em}    3.5 \pmt   2.4 &\hspace*{-1.0em}74.2\pmt  3.3&\hspace*{-2.0em}  -9.0 & \hspace*{-1.0em} -30.1\pmt   5.0&\hspace*{-3.0em} 1.30& \hspace*{-1.0em} 6.0986& \hspace*{-1.0em}0.200& \hspace*{-1.0em}\\ \hline
793&\hspace*{-1.5em}104536& \hspace*{-2.0em}      &  70.3&\hspace*{-3.0em} -17.1& \hspace*{-0.5em}  7.70 (238)&\hspace*{-0.5em}    A0;BiN&\hspace*{-1.0em}    6.9& \hspace*{-1.0em}  -25.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}94.1\pmt 89.9&\hspace*{-2.0em} -21.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.20& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}104536& \hspace*{-2.0em}102981&  67.0&\hspace*{-3.0em} -14.1& \hspace*{-0.5em}  8.21      &\hspace*{-0.5em}    G0;OtH&\hspace*{-1.0em}    2.7& \hspace*{-1.0em}  -24.4& \hspace*{-1.0em}    1.1 \pmt   3.0 &\hspace*{-1.0em}    1.1 \pmt   2.9 &\hspace*{-1.0em}99.5\pmt  6.9&\hspace*{-2.0em} -11.8 & \hspace*{-1.0em} -10.1\pmt   3.9&\hspace*{-3.0em} 1.34& \hspace*{-1.0em} 7.1679& \hspace*{-1.0em}0.980& \hspace*{-1.0em}\\ \hline
794&\hspace*{-1.5em}104721& \hspace*{-2.0em}      & 346.6&\hspace*{-3.0em} -42.6& \hspace*{-0.5em}  7.41 (193)&\hspace*{-0.5em}   F5V;OtH&\hspace*{-1.0em}  -25.7& \hspace*{-1.0em}  -33.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}51.4\pmt  2.1&\hspace*{-2.0em}  -2.7 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.22& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}104721& \hspace*{-2.0em}103139& 349.7&\hspace*{-3.0em} -39.9& \hspace*{-0.5em}  9.55      &\hspace*{-0.5em}   G4V;UnK&\hspace*{-1.0em}  -29.5& \hspace*{-1.0em}  -41.0& \hspace*{-1.0em}    5.6 \pmt   1.7 &\hspace*{-1.0em}    7.8 \pmt   1.7 &\hspace*{-1.0em}66.6\pmt  7.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.87& \hspace*{-1.0em} 3.2716& \hspace*{-1.0em}0.240& \hspace*{-1.0em}\\ \hline
795&\hspace*{-1.5em}105109& \hspace*{-2.0em}      & 352.5&\hspace*{-3.0em} -44.0& \hspace*{-0.5em}  8.61 (386)&\hspace*{-0.5em}   F6V;UnK&\hspace*{-1.0em} -103.4& \hspace*{-1.0em}    2.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}97.2\pmt  9.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.15& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}105109& \hspace*{-2.0em}104892& 348.6&\hspace*{-3.0em} -43.2& \hspace*{-0.5em}  9.36      &\hspace*{-0.5em}   G6V;UnK&\hspace*{-1.0em} -103.2& \hspace*{-1.0em}    2.7& \hspace*{-1.0em}    0.0 \pmt   2.0 &\hspace*{-1.0em}    5.0 \pmt   1.8 &\hspace*{-1.0em}99.6\pmt 13.7&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.96& \hspace*{-1.0em} 5.0197& \hspace*{-1.0em}0.810& \hspace*{-1.0em}\\ \hline
796&\hspace*{-1.5em}105372& \hspace*{-2.0em}      & 101.1&\hspace*{-3.0em}   9.0& \hspace*{-0.5em}  8.15 (308)&\hspace*{-0.5em}  F5IV;OtH&\hspace*{-1.0em}   15.5& \hspace*{-1.0em}  -13.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}85.4\pmt  4.5&\hspace*{-2.0em} -16.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.23& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}105372& \hspace*{-2.0em}106524&  99.9&\hspace*{-3.0em}   5.3& \hspace*{-0.5em}  9.13      &\hspace*{-0.5em}    F8;UnK&\hspace*{-1.0em}   20.6& \hspace*{-1.0em}  -12.9& \hspace*{-1.0em}   -5.9 \pmt   2.9 &\hspace*{-1.0em}   -3.3 \pmt   3.0 &\hspace*{-1.0em}75.6\pmt 26.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.98& \hspace*{-1.0em} 5.6911& \hspace*{-1.0em}0.160& \hspace*{-1.0em}\\ \hline
797&\hspace*{-1.5em}106442& \hspace*{-2.0em}      & 316.6&\hspace*{-3.0em} -35.9& \hspace*{-0.5em}  8.32 (334)&\hspace*{-0.5em}   G2V;OtH&\hspace*{-1.0em}  -67.5& \hspace*{-1.0em}  -13.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}66.1\pmt  3.1&\hspace*{-2.0em}  15.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.05& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}106442& \hspace*{-2.0em}107847& 315.0&\hspace*{-3.0em} -36.3& \hspace*{-0.5em}  9.19      &\hspace*{-0.5em}G9V+..;UnK&\hspace*{-1.0em}  -65.6& \hspace*{-1.0em}  -22.9& \hspace*{-1.0em}   -0.9 \pmt   2.1 &\hspace*{-1.0em}   11.3 \pmt   2.1 &\hspace*{-1.0em}70.2\pmt  5.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.90& \hspace*{-1.0em} 1.5356& \hspace*{-1.0em}0.140& \hspace*{-1.0em}\\ \hline
798&\hspace*{-1.5em}106714& \hspace*{-2.0em}      &   8.4&\hspace*{-3.0em} -48.1& \hspace*{-0.5em}  7.36 (185)&\hspace*{-0.5em}   F3V;BiN&\hspace*{-1.0em}   -7.7& \hspace*{-1.0em}  -90.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}62.4\pmt  3.4&\hspace*{-2.0em} -16.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.28& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}106714& \hspace*{-2.0em}106705&   8.4&\hspace*{-3.0em} -48.0& \hspace*{-0.5em}  8.67      &\hspace*{-0.5em}   G5V;UnK&\hspace*{-1.0em}   -5.8& \hspace*{-1.0em}  -90.6& \hspace*{-1.0em}   -1.9 \pmt   1.7 &\hspace*{-1.0em}    0.2 \pmt   1.6 &\hspace*{-1.0em}70.7\pmt  5.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.92& \hspace*{-1.0em} 0.0238& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
799&\hspace*{-1.5em}107067& \hspace*{-2.0em}      &   8.8&\hspace*{-3.0em} -48.9& \hspace*{-0.5em}  8.58 (379)&\hspace*{-0.5em}   F2V;UnK&\hspace*{-1.0em}   25.1& \hspace*{-1.0em}   14.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}99.3\pmt  8.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.26& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}107067& \hspace*{-2.0em}105392&   6.5&\hspace*{-3.0em} -44.9& \hspace*{-0.5em}  9.84      &\hspace*{-0.5em}   G3V;UnK&\hspace*{-1.0em}   18.9& \hspace*{-1.0em}   16.7& \hspace*{-1.0em}    6.5 \pmt   2.1 &\hspace*{-1.0em}   -3.1 \pmt   2.5 &\hspace*{-1.0em}99.4\pmt 21.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.86& \hspace*{-1.0em} 7.4730& \hspace*{-1.0em}0.340& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}107067& \hspace*{-2.0em}108335&  12.1&\hspace*{-3.0em} -52.1& \hspace*{-0.5em} 10.04      &\hspace*{-0.5em}   G3V;UnK&\hspace*{-1.0em}   22.6& \hspace*{-1.0em}   14.2& \hspace*{-1.0em}    1.9 \pmt   2.3 &\hspace*{-1.0em}    0.9 \pmt   2.4 &\hspace*{-1.0em}99.9\pmt 28.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.93& \hspace*{-1.0em} 6.5957& \hspace*{-1.0em}0.490& \hspace*{-1.0em}\\ \hline
800&\hspace*{-1.5em}108232& \hspace*{-2.0em}      & 321.0&\hspace*{-3.0em} -40.3& \hspace*{-0.5em}  6.63 (105)&\hspace*{-0.5em}A8/A9V;BiN&\hspace*{-1.0em}  -59.0& \hspace*{-1.0em}  -14.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}93.4\pmt  4.7&\hspace*{-2.0em} -12.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.90& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}108232& \hspace*{-2.0em}106750& 324.2&\hspace*{-3.0em} -40.0& \hspace*{-0.5em}  9.14      &\hspace*{-0.5em}G6:V:+;UnK&\hspace*{-1.0em}  -51.5& \hspace*{-1.0em}  -15.0& \hspace*{-1.0em}   -5.7 \pmt   2.6 &\hspace*{-1.0em}   -1.5 \pmt   2.7 &\hspace*{-1.0em}95.2\pmt 21.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.08& \hspace*{-1.0em} 4.0477& \hspace*{-1.0em}0.780& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}108232& \hspace*{-2.0em}108220& 321.0&\hspace*{-3.0em} -40.3& \hspace*{-0.5em}  6.65      &\hspace*{-0.5em}A1/A2V;UnK&\hspace*{-1.0em}  -54.7& \hspace*{-1.0em}  -15.6& \hspace*{-1.0em}   -4.3 \pmt   1.7 &\hspace*{-1.0em}    1.1 \pmt   1.7 &\hspace*{-1.0em}99.9\pmt  4.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.58& \hspace*{-1.0em} 0.0782& \hspace*{-1.0em}0.810& \hspace*{-1.0em}\\ \hline
801&\hspace*{-1.5em}108475& \hspace*{-2.0em}      & 354.2&\hspace*{-3.0em} -51.4& \hspace*{-0.5em}  8.28 (327)&\hspace*{-0.5em}   F5V;UnK&\hspace*{-1.0em}   -6.5& \hspace*{-1.0em}  -16.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}92.4\pmt  6.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.32& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}108475& \hspace*{-2.0em}108734& 358.3&\hspace*{-3.0em} -52.5& \hspace*{-0.5em}  9.16      &\hspace*{-0.5em}   G0V;UnK&\hspace*{-1.0em}   -7.1& \hspace*{-1.0em}  -16.6& \hspace*{-1.0em}    1.5 \pmt   1.9 &\hspace*{-1.0em}   -0.7 \pmt   1.8 &\hspace*{-1.0em}99.9\pmt 13.7&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.10& \hspace*{-1.0em} 4.4238& \hspace*{-1.0em}0.410& \hspace*{-1.0em}\\ \hline
802&\hspace*{-1.5em}109306& \hspace*{-2.0em}      &  13.1&\hspace*{-3.0em} -54.5& \hspace*{-0.5em}  6.37 ( 86)&\hspace*{-0.5em}A2III/;OtH&\hspace*{-1.0em}   24.9& \hspace*{-1.0em}  -12.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}78.0\pmt  3.1&\hspace*{-2.0em}  -3.6 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.46& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}109306& \hspace*{-2.0em}110419&  10.6&\hspace*{-3.0em} -57.3& \hspace*{-0.5em}  7.43      &\hspace*{-0.5em}   F4V;BiN&\hspace*{-1.0em}   25.0& \hspace*{-1.0em}  -12.2& \hspace*{-1.0em}   -0.8 \pmt   1.8 &\hspace*{-1.0em}   -1.8 \pmt   1.6 &\hspace*{-1.0em}86.2\pmt  7.7&\hspace*{-2.0em} -15.0 & \hspace*{-1.0em}  11.4\pmt   2.9&\hspace*{-3.0em} 1.38& \hspace*{-1.0em} 4.1995& \hspace*{-1.0em}0.420& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}109306& \hspace*{-2.0em}110433&  10.6&\hspace*{-3.0em} -57.3& \hspace*{-0.5em}  7.45      &\hspace*{-0.5em}F2/F3I;UnK&\hspace*{-1.0em}   24.7& \hspace*{-1.0em}  -14.0& \hspace*{-1.0em}   -0.5 \pmt   1.8 &\hspace*{-1.0em}    0.1 \pmt   1.6 &\hspace*{-1.0em}74.0\pmt  4.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.45& \hspace*{-1.0em} 4.2106& \hspace*{-1.0em}0.990& \hspace*{-1.0em}\\ \hline
803&\hspace*{-1.5em}109976& \hspace*{-2.0em}      & 326.8&\hspace*{-3.0em} -46.0& \hspace*{-0.5em}  7.33 (181)&\hspace*{-0.5em}F5/F6V;BiN&\hspace*{-1.0em}  -69.0& \hspace*{-1.0em}   -8.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}84.0\pmt  4.0&\hspace*{-2.0em}  -2.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.43& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}109976& \hspace*{-2.0em}113019& 322.2&\hspace*{-3.0em} -48.7& \hspace*{-0.5em}  7.60      &\hspace*{-0.5em}   F9V;SpB&\hspace*{-1.0em}  -69.8& \hspace*{-1.0em}   -7.8& \hspace*{-1.0em}    0.2 \pmt   2.1 &\hspace*{-1.0em}    3.1 \pmt   2.0 &\hspace*{-1.0em}78.1\pmt  3.4&\hspace*{-2.0em}  13.5 & \hspace*{-1.0em} -14.3\pmt   6.6&\hspace*{-3.0em} 1.19& \hspace*{-1.0em} 6.0346& \hspace*{-1.0em}0.170& \hspace*{-1.0em}\\ \hline
804&\hspace*{-1.5em}110119& \hspace*{-2.0em}      & 106.7&\hspace*{-3.0em}   5.3& \hspace*{-0.5em}  8.57 (377)&\hspace*{-0.5em}    B8;BiN&\hspace*{-1.0em}    6.2& \hspace*{-1.0em}   -1.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}90.5\pmt 59.0&\hspace*{-2.0em} -23.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.12& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}110119& \hspace*{-2.0em}109278& 104.4&\hspace*{-3.0em}   4.1& \hspace*{-0.5em}  9.53      &\hspace*{-0.5em}    B8;UnK&\hspace*{-1.0em}   -6.9& \hspace*{-1.0em}   -0.6& \hspace*{-1.0em}   11.0 \pmt   3.5 &\hspace*{-1.0em}   -2.4 \pmt   3.2 &\hspace*{-1.0em}98.0\pmt 34.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.06& \hspace*{-1.0em} 4.1193& \hspace*{-1.0em}0.360& \hspace*{-1.0em}\\ \hline
805&\hspace*{-1.5em}110419& \hspace*{-2.0em}      &  10.6&\hspace*{-3.0em} -57.3& \hspace*{-0.5em}  7.43 (196)&\hspace*{-0.5em}   F4V;BiN&\hspace*{-1.0em}   25.0& \hspace*{-1.0em}  -12.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}86.2\pmt  7.7&\hspace*{-2.0em} -15.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.38& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}110419& \hspace*{-2.0em}110433&  10.6&\hspace*{-3.0em} -57.3& \hspace*{-0.5em}  7.45      &\hspace*{-0.5em}F2/F3I;UnK&\hspace*{-1.0em}   24.7& \hspace*{-1.0em}  -14.0& \hspace*{-1.0em}    0.3 \pmt   1.7 &\hspace*{-1.0em}    1.9 \pmt   1.6 &\hspace*{-1.0em}74.0\pmt  4.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.45& \hspace*{-1.0em} 0.0592& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
806&\hspace*{-1.5em}110486& \hspace*{-2.0em}      &  90.6&\hspace*{-3.0em} -19.8& \hspace*{-0.5em}  7.60 (224)&\hspace*{-0.5em}    F8;BiN&\hspace*{-1.0em}    7.2& \hspace*{-1.0em}  -32.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}91.5\pmt  7.0&\hspace*{-2.0em}  -7.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.56& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}110486& \hspace*{-2.0em}111203&  92.9&\hspace*{-3.0em} -19.9& \hspace*{-0.5em}  7.99      &\hspace*{-0.5em}    F5;OtH&\hspace*{-1.0em}   12.2& \hspace*{-1.0em}  -31.7& \hspace*{-1.0em}   -4.0 \pmt   2.4 &\hspace*{-1.0em}   -0.7 \pmt   2.5 &\hspace*{-1.0em}99.9\pmt  6.6&\hspace*{-2.0em}  -8.4 & \hspace*{-1.0em}   1.5\pmt   3.3&\hspace*{-3.0em} 1.38& \hspace*{-1.0em} 3.4002& \hspace*{-1.0em}0.430& \hspace*{-1.0em}\\ \hline
807&\hspace*{-1.5em}110577& \hspace*{-2.0em}      &  25.7&\hspace*{-3.0em} -57.2& \hspace*{-0.5em}  8.00 (276)&\hspace*{-0.5em}   F2V;UnK&\hspace*{-1.0em}   -6.3& \hspace*{-1.0em}  -63.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}88.7\pmt  6.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.32& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}110577& \hspace*{-2.0em}110491&  23.5&\hspace*{-3.0em} -57.1& \hspace*{-0.5em}  8.65      &\hspace*{-0.5em}   F2V;UnK&\hspace*{-1.0em}  -10.6& \hspace*{-1.0em}  -55.7& \hspace*{-1.0em}    2.2 \pmt   2.0 &\hspace*{-1.0em}   -7.3 \pmt   1.9 &\hspace*{-1.0em}89.5\pmt  8.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.22& \hspace*{-1.0em} 1.8733& \hspace*{-1.0em}0.590& \hspace*{-1.0em}\\ \hline
808&\hspace*{-1.5em}110863& \hspace*{-2.0em}      & 115.9&\hspace*{-3.0em}  17.7& \hspace*{-0.5em}  8.14 (304)&\hspace*{-0.5em}    F5;OtH&\hspace*{-1.0em}  112.7& \hspace*{-1.0em}  -16.6& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}99.1\pmt  6.2&\hspace*{-2.0em}  -3.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.31& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}110863& \hspace*{-2.0em}107328& 113.1&\hspace*{-3.0em}  17.9& \hspace*{-0.5em} 10.34      &\hspace*{-0.5em}    K0;UnK&\hspace*{-1.0em}  111.6& \hspace*{-1.0em}  -16.2& \hspace*{-1.0em}    0.8 \pmt   2.1 &\hspace*{-1.0em}    1.4 \pmt   2.1 &\hspace*{-1.0em}92.2\pmt  8.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.86& \hspace*{-1.0em} 4.7355& \hspace*{-1.0em}0.850& \hspace*{-1.0em}\\ \hline
809&\hspace*{-1.5em}111515& \hspace*{-2.0em}      &  31.1&\hspace*{-3.0em} -59.3& \hspace*{-0.5em}  5.97 ( 64)&\hspace*{-0.5em} K1III;OtH&\hspace*{-1.0em}   -0.5& \hspace*{-1.0em}  -25.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}92.9\pmt  3.7&\hspace*{-2.0em}  -3.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.61& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}111515& \hspace*{-2.0em}111596&  35.7&\hspace*{-3.0em} -58.9& \hspace*{-0.5em}  9.10      &\hspace*{-0.5em}   F5V;UnK&\hspace*{-1.0em}    2.1& \hspace*{-1.0em}  -31.9& \hspace*{-1.0em}   -0.5 \pmt   1.8 &\hspace*{-1.0em}    6.9 \pmt   1.8 &\hspace*{-1.0em}94.5\pmt  8.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.11& \hspace*{-1.0em} 3.9178& \hspace*{-1.0em}0.320& \hspace*{-1.0em}\\ \hline
810&\hspace*{-1.5em}111570& \hspace*{-2.0em}      & 113.3&\hspace*{-3.0em}  12.6& \hspace*{-0.5em}  7.58 (220)&\hspace*{-0.5em}    F5;SpB&\hspace*{-1.0em}  103.5& \hspace*{-1.0em}   -6.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}84.5\pmt  3.8&\hspace*{-2.0em}  -4.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.40& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 111575\\
   &\hspace*{-1.5em}111570& \hspace*{-2.0em}111575& 113.3&\hspace*{-3.0em}  12.6& \hspace*{-0.5em}  8.41      &\hspace*{-0.5em}    F5;BiN&\hspace*{-1.0em}  104.2& \hspace*{-1.0em}   -4.8& \hspace*{-1.0em}   -0.7 \pmt   1.8 &\hspace*{-1.0em}   -1.8 \pmt   1.8 &\hspace*{-1.0em}85.3\pmt  5.7&\hspace*{-2.0em}  -4.5 & \hspace*{-1.0em}  -0.4\pmt   5.8&\hspace*{-3.0em} 1.17& \hspace*{-1.0em} 0.0172& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
811&\hspace*{-1.5em}111643& \hspace*{-2.0em}      & 358.3&\hspace*{-3.0em} -59.3& \hspace*{-0.5em}  5.85 ( 56)&\hspace*{-0.5em}   A1V;BiN&\hspace*{-1.0em}  -77.2& \hspace*{-1.0em}  -27.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}65.8\pmt  2.3&\hspace*{-2.0em}  15.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.53& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}$\sigma^{02}$ Gru\\
   &\hspace*{-1.5em}111643& \hspace*{-2.0em}111594& 358.3&\hspace*{-3.0em} -59.2& \hspace*{-0.5em}  6.28      &\hspace*{-0.5em}  A3Vn;BiN&\hspace*{-1.0em}  -80.5& \hspace*{-1.0em}  -26.1& \hspace*{-1.0em}    3.4 \pmt   2.2 &\hspace*{-1.0em}   -1.4 \pmt   2.2 &\hspace*{-1.0em}68.3\pmt  2.0&\hspace*{-2.0em}   6.9 & \hspace*{-1.0em}   8.1\pmt   3.6&\hspace*{-3.0em} 1.39& \hspace*{-1.0em} 0.1078& \hspace*{-1.0em}1.000& \hspace*{-1.0em}$\sigma^{01}$ Gru\\ \hline
812&\hspace*{-1.5em}111866& \hspace*{-2.0em}      &  96.5&\hspace*{-3.0em} -17.3& \hspace*{-0.5em}  6.96 (144)&\hspace*{-0.5em}    F0;UnK&\hspace*{-1.0em}  -17.2& \hspace*{-1.0em}   -2.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}85.4\pmt  3.7&\hspace*{-2.0em}   0.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.73& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}111866& \hspace*{-2.0em}112364&  97.8&\hspace*{-3.0em} -17.6& \hspace*{-0.5em}  8.56      &\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}  -25.1& \hspace*{-1.0em}   -1.8& \hspace*{-1.0em}    7.9 \pmt   2.1 &\hspace*{-1.0em}   -0.3 \pmt   2.2 &\hspace*{-1.0em}80.9\pmt  6.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.04& \hspace*{-1.0em} 1.8146& \hspace*{-1.0em}0.130& \hspace*{-1.0em}\\ \hline
813&\hspace*{-1.5em}112051& \hspace*{-2.0em}      &  91.7&\hspace*{-3.0em} -25.6& \hspace*{-0.5em}  4.80 ( 15)&\hspace*{-0.5em}  A1IV;BiN&\hspace*{-1.0em}  -17.3& \hspace*{-1.0em}  -18.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}91.6\pmt  5.6&\hspace*{-2.0em}   9.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.87& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}43 o$$ Peg\\
   &\hspace*{-1.5em}112051& \hspace*{-2.0em}112548&  93.4&\hspace*{-3.0em} -25.6& \hspace*{-0.5em}  7.25      &\hspace*{-0.5em}    A5;UnK&\hspace*{-1.0em}  -23.9& \hspace*{-1.0em}  -19.0& \hspace*{-1.0em}    6.3 \pmt   1.7 &\hspace*{-1.0em}    0.7 \pmt   1.6 &\hspace*{-1.0em}91.2\pmt  5.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.56& \hspace*{-1.0em} 2.4552& \hspace*{-1.0em}0.160& \hspace*{-1.0em}\\ \hline
814&\hspace*{-1.5em}112330& \hspace*{-2.0em}      & 348.1&\hspace*{-3.0em} -58.9& \hspace*{-0.5em}  8.80 (411)&\hspace*{-0.5em}   F6V;UnK&\hspace*{-1.0em}  -26.6& \hspace*{-1.0em}  -47.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}98.5\pmt 10.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.07& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}112330& \hspace*{-2.0em}112337& 348.2&\hspace*{-3.0em} -58.9& \hspace*{-0.5em}  8.92      &\hspace*{-0.5em}F6/F7V;UnK&\hspace*{-1.0em}  -24.3& \hspace*{-1.0em}  -45.2& \hspace*{-1.0em}   -2.2 \pmt   1.5 &\hspace*{-1.0em}   -1.9 \pmt   1.5 &\hspace*{-1.0em}96.9\pmt  9.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.05& \hspace*{-1.0em} 0.0699& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
815&\hspace*{-1.5em}112537& \hspace*{-2.0em}      &  34.1&\hspace*{-3.0em} -61.8& \hspace*{-0.5em}  8.81 (412)&\hspace*{-0.5em}   F7V;UnK&\hspace*{-1.0em}   -1.7& \hspace*{-1.0em}  -32.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}94.2\pmt 12.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.25& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}112537& \hspace*{-2.0em}111596&  35.7&\hspace*{-3.0em} -58.9& \hspace*{-0.5em}  9.10      &\hspace*{-0.5em}   F5V;UnK&\hspace*{-1.0em}    2.1& \hspace*{-1.0em}  -31.9& \hspace*{-1.0em}   -3.0 \pmt   2.1 &\hspace*{-1.0em}   -0.5 \pmt   2.4 &\hspace*{-1.0em}94.5\pmt  8.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.11& \hspace*{-1.0em} 4.9607& \hspace*{-1.0em}0.990& \hspace*{-1.0em}\\ \hline
816&\hspace*{-1.5em}112663& \hspace*{-2.0em}      & 349.3&\hspace*{-3.0em} -59.9& \hspace*{-0.5em}  8.52 (371)&\hspace*{-0.5em}   G3V;OtH&\hspace*{-1.0em} -125.7& \hspace*{-1.0em}   19.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}70.2\pmt  4.9&\hspace*{-2.0em}  37.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.97& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}112663& \hspace*{-2.0em}111709& 355.9&\hspace*{-3.0em} -59.1& \hspace*{-0.5em}  9.65      &\hspace*{-0.5em}   G9V;UnK&\hspace*{-1.0em} -124.8& \hspace*{-1.0em}    4.8& \hspace*{-1.0em}   -8.6 \pmt   2.3 &\hspace*{-1.0em}   -0.0 \pmt   2.4 &\hspace*{-1.0em}66.5\pmt  6.0&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.85& \hspace*{-1.0em} 4.2566& \hspace*{-1.0em}0.290& \hspace*{-1.0em}\\ \hline
817&\hspace*{-1.5em}112746& \hspace*{-2.0em}      &  13.3&\hspace*{-3.0em} -63.2& \hspace*{-0.5em}  6.34 ( 82)&\hspace*{-0.5em}F0V+..;BiN&\hspace*{-1.0em}  -24.2& \hspace*{-1.0em}   35.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}68.9\pmt  3.2&\hspace*{-2.0em}  24.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.68& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}112746& \hspace*{-2.0em}113213&  15.5&\hspace*{-3.0em} -64.4& \hspace*{-0.5em}  9.68      &\hspace*{-0.5em}   K3V;UnK&\hspace*{-1.0em}  -22.9& \hspace*{-1.0em}   33.2& \hspace*{-1.0em}   -3.7 \pmt   3.1 &\hspace*{-1.0em}    2.5 \pmt   3.2 &\hspace*{-1.0em}73.2\pmt 16.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.85& \hspace*{-1.0em} 1.8996& \hspace*{-1.0em}0.880& \hspace*{-1.0em}\\ \hline
818&\hspace*{-1.5em}112930& \hspace*{-2.0em}      & 343.6&\hspace*{-3.0em} -59.1& \hspace*{-0.5em}  7.36 (186)&\hspace*{-0.5em}   F3V;OtH&\hspace*{-1.0em}  -13.5& \hspace*{-1.0em}  -11.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}93.4\pmt  5.4&\hspace*{-2.0em}  43.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.41& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}112930& \hspace*{-2.0em}113906& 345.3&\hspace*{-3.0em} -61.9& \hspace*{-0.5em}  9.36      &\hspace*{-0.5em}   G3V;UnK&\hspace*{-1.0em}  -12.0& \hspace*{-1.0em}   -6.6& \hspace*{-1.0em}   -2.7 \pmt   1.6 &\hspace*{-1.0em}   -0.5 \pmt   1.7 &\hspace*{-1.0em}94.9\pmt 12.5&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.96& \hspace*{-1.0em} 4.8525& \hspace*{-1.0em}0.580& \hspace*{-1.0em}\\ \hline
819&\hspace*{-1.5em}112970& \hspace*{-2.0em}      & 112.1&\hspace*{-3.0em}   7.6& \hspace*{-0.5em}  6.98 (149)&\hspace*{-0.5em}    F2;BiN&\hspace*{-1.0em}   98.3& \hspace*{-1.0em}   15.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}59.0\pmt  1.5&\hspace*{-2.0em}   0.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.33& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 112946\\
   &\hspace*{-1.5em}112970& \hspace*{-2.0em}112946& 112.1&\hspace*{-3.0em}   7.7& \hspace*{-0.5em}  7.53      &\hspace*{-0.5em}    F5;BiN&\hspace*{-1.0em}   97.4& \hspace*{-1.0em}   15.2& \hspace*{-1.0em}    0.9 \pmt   1.5 &\hspace*{-1.0em}    0.6 \pmt   1.5 &\hspace*{-1.0em}59.9\pmt  1.4&\hspace*{-2.0em}   1.2 & \hspace*{-1.0em}  -0.7\pmt   0.6&\hspace*{-3.0em} 1.16& \hspace*{-1.0em} 0.0197& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
820&\hspace*{-1.5em}113054& \hspace*{-2.0em}      &   2.6&\hspace*{-3.0em} -63.2& \hspace*{-0.5em}  9.12 (436)&\hspace*{-0.5em}   G4V;UnK&\hspace*{-1.0em}  -47.8& \hspace*{-1.0em}  -48.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}97.0\pmt 10.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.95& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}113054& \hspace*{-2.0em}113912&   1.4&\hspace*{-3.0em} -65.2& \hspace*{-0.5em} 10.81      &\hspace*{-0.5em}    G5;UnK&\hspace*{-1.0em}  -40.8& \hspace*{-1.0em}  -49.7& \hspace*{-1.0em}   -7.8 \pmt   2.0 &\hspace*{-1.0em}    2.5 \pmt   2.1 &\hspace*{-1.0em}99.0\pmt 20.7&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.87& \hspace*{-1.0em} 3.4794& \hspace*{-1.0em}0.700& \hspace*{-1.0em}\\ \hline
821&\hspace*{-1.5em}113336& \hspace*{-2.0em}      &  92.1&\hspace*{-3.0em} -31.7& \hspace*{-0.5em}  8.75 (402)&\hspace*{-0.5em}    G5;BiN&\hspace*{-1.0em}   -4.9& \hspace*{-1.0em}  -46.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}84.9\pmt  9.3&\hspace*{-2.0em}  12.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.26& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}113336& \hspace*{-2.0em}113055&  92.3&\hspace*{-3.0em} -29.8& \hspace*{-0.5em} 10.38      &\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}   -4.3& \hspace*{-1.0em}  -43.3& \hspace*{-1.0em}   -0.6 \pmt   1.9 &\hspace*{-1.0em}   -4.4 \pmt   1.9 &\hspace*{-1.0em}95.7\pmt 15.6&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.84& \hspace*{-1.0em} 2.7711& \hspace*{-1.0em}0.880& \hspace*{-1.0em}\\ \hline
822&\hspace*{-1.5em}113381& \hspace*{-2.0em}      &  12.1&\hspace*{-3.0em} -64.8& \hspace*{-0.5em}  7.91 (262)&\hspace*{-0.5em}   F3V;UnK&\hspace*{-1.0em}    5.5& \hspace*{-1.0em}    7.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}81.2\pmt  4.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.26& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}kn: 113374\\
   &\hspace*{-1.5em}113381& \hspace*{-2.0em}113374&  12.1&\hspace*{-3.0em} -64.8& \hspace*{-0.5em}  9.65      &\hspace*{-0.5em}   G6V;BiN&\hspace*{-1.0em}    7.6& \hspace*{-1.0em}    3.5& \hspace*{-1.0em}   -2.2 \pmt   1.9 &\hspace*{-1.0em}    4.0 \pmt   1.8 &\hspace*{-1.0em}74.2\pmt  9.1&\hspace*{-2.0em}   7.5 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.92& \hspace*{-1.0em} 0.0234& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
823&\hspace*{-1.5em}113532& \hspace*{-2.0em}      &  20.9&\hspace*{-3.0em} -65.3& \hspace*{-0.5em}  5.51 ( 42)&\hspace*{-0.5em}   F0V;VaR&\hspace*{-1.0em}    4.2& \hspace*{-1.0em}    7.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}95.8\pmt  2.2&\hspace*{-2.0em}   0.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.68& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}113532& \hspace*{-2.0em}113381&  12.1&\hspace*{-3.0em} -64.8& \hspace*{-0.5em}  7.91      &\hspace*{-0.5em}   F3V;UnK&\hspace*{-1.0em}    5.5& \hspace*{-1.0em}    7.4& \hspace*{-1.0em}   -0.2 \pmt   1.7 &\hspace*{-1.0em}   -0.2 \pmt   1.6 &\hspace*{-1.0em}81.2\pmt  4.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.26& \hspace*{-1.0em} 6.2769& \hspace*{-1.0em}1.000& \hspace*{-1.0em}kn: 113374\\ \hline
824&\hspace*{-1.5em}114355& \hspace*{-2.0em}      &  72.1&\hspace*{-3.0em} -56.4& \hspace*{-0.5em}  8.47 (359)&\hspace*{-0.5em}    F0;UnK&\hspace*{-1.0em}  -15.0& \hspace*{-1.0em}    9.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}94.7\pmt 14.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.29& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}114355& \hspace*{-2.0em}115195&  74.1&\hspace*{-3.0em} -59.1& \hspace*{-0.5em} 11.86      &\hspace*{-0.5em}   DA:;UnK&\hspace*{-1.0em}  -11.0& \hspace*{-1.0em}    2.7& \hspace*{-1.0em}   -4.3 \pmt   2.5 &\hspace*{-1.0em}    6.1 \pmt   2.7 &\hspace*{-1.0em}99.9\pmt 36.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em}53.59& \hspace*{-1.0em} 4.7082& \hspace*{-1.0em}0.280& \hspace*{-1.0em}\\ \hline
825&\hspace*{-1.5em}114710& \hspace*{-2.0em}      & 331.6&\hspace*{-3.0em} -58.7& \hspace*{-0.5em}  9.43 (450)&\hspace*{-0.5em}   F5V;UnK&\hspace*{-1.0em}   20.9& \hspace*{-1.0em}    5.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}95.4\pmt 12.6&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.97& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}114710& \hspace*{-2.0em}116553& 322.6&\hspace*{-3.0em} -58.1& \hspace*{-0.5em}  9.54      &\hspace*{-0.5em}   F7V;UnK&\hspace*{-1.0em}   21.2& \hspace*{-1.0em}    3.7& \hspace*{-1.0em}    0.6 \pmt   2.7 &\hspace*{-1.0em}   -1.4 \pmt   2.0 &\hspace*{-1.0em}82.6\pmt  9.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.86& \hspace*{-1.0em} 7.9639& \hspace*{-1.0em}0.800& \hspace*{-1.0em}\\ \hline
826&\hspace*{-1.5em}115309& \hspace*{-2.0em}      &  72.0&\hspace*{-3.0em} -60.6& \hspace*{-0.5em}  7.87 (257)&\hspace*{-0.5em}    F0;OtH&\hspace*{-1.0em}  -15.7& \hspace*{-1.0em}    6.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}82.8\pmt  4.5&\hspace*{-2.0em}  -8.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.27& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}115309& \hspace*{-2.0em}114355&  72.1&\hspace*{-3.0em} -56.4& \hspace*{-0.5em}  8.47      &\hspace*{-0.5em}    F0;UnK&\hspace*{-1.0em}  -15.0& \hspace*{-1.0em}    9.1& \hspace*{-1.0em}   -0.8 \pmt   1.1 &\hspace*{-1.0em}   -0.6 \pmt   1.1 &\hspace*{-1.0em}94.7\pmt 14.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.29& \hspace*{-1.0em} 6.0863& \hspace*{-1.0em}0.330& \hspace*{-1.0em}\\ \hline
827&\hspace*{-1.5em}115895& \hspace*{-2.0em}      & 323.6&\hspace*{-3.0em} -56.8& \hspace*{-0.5em}  8.46 (357)&\hspace*{-0.5em}   F8V;OtH&\hspace*{-1.0em}   18.9& \hspace*{-1.0em}    7.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}75.0\pmt  4.2&\hspace*{-2.0em}   7.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.01& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}115895& \hspace*{-2.0em}116553& 322.6&\hspace*{-3.0em} -58.1& \hspace*{-0.5em}  9.54      &\hspace*{-0.5em}   F7V;UnK&\hspace*{-1.0em}   21.2& \hspace*{-1.0em}    3.7& \hspace*{-1.0em}   -2.0 \pmt   2.1 &\hspace*{-1.0em}    3.6 \pmt   2.1 &\hspace*{-1.0em}82.6\pmt  9.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.86& \hspace*{-1.0em} 1.8339& \hspace*{-1.0em}0.360& \hspace*{-1.0em}\\ \hline
828&\hspace*{-1.5em}116139& \hspace*{-2.0em}      & 111.3&\hspace*{-3.0em}  -7.0& \hspace*{-0.5em}  8.77 (407)&\hspace*{-0.5em}    G5;UnK&\hspace*{-1.0em}    7.4& \hspace*{-1.0em}   -3.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}61.7\pmt  4.7&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.87& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}116139& \hspace*{-2.0em}116615& 111.8&\hspace*{-3.0em}  -8.5& \hspace*{-0.5em}  9.87      &\hspace*{-0.5em}    B8;UnK&\hspace*{-1.0em}   -3.6& \hspace*{-1.0em}   -2.7& \hspace*{-1.0em}   11.0 \pmt   2.9 &\hspace*{-1.0em}   -0.4 \pmt   3.2 &\hspace*{-1.0em}52.5\pmt 36.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.77& \hspace*{-1.0em} 1.6211& \hspace*{-1.0em}0.280& \hspace*{-1.0em}\\ \hline
829&\hspace*{-1.5em}116217& \hspace*{-2.0em}      &  45.6&\hspace*{-3.0em} -71.3& \hspace*{-0.5em}  8.06 (286)&\hspace*{-0.5em}  G9IV;UnK&\hspace*{-1.0em}    2.4& \hspace*{-1.0em}  -22.2& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}95.3\pmt  6.8&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.02& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}116217& \hspace*{-2.0em}115924&  43.4&\hspace*{-3.0em} -70.7& \hspace*{-0.5em}  8.08      &\hspace*{-0.5em}F2/F3V;BiN&\hspace*{-1.0em}    5.0& \hspace*{-1.0em}  -25.1& \hspace*{-1.0em}   -3.4 \pmt   2.0 &\hspace*{-1.0em}    2.8 \pmt   2.1 &\hspace*{-1.0em}88.4\pmt  7.5&\hspace*{-2.0em}  28.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.26& \hspace*{-1.0em} 1.5948& \hspace*{-1.0em}0.170& \hspace*{-1.0em}\\ \hline
830&\hspace*{-1.5em}116263& \hspace*{-2.0em}      & 322.4&\hspace*{-3.0em} -57.0& \hspace*{-0.5em}  8.14 (305)&\hspace*{-0.5em}F6/F7V;BiN&\hspace*{-1.0em}  -27.4& \hspace*{-1.0em}  -42.1& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}85.1\pmt  8.9&\hspace*{-2.0em} -31.9 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.08& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}116263& \hspace*{-2.0em}114333& 324.9&\hspace*{-3.0em} -53.6& \hspace*{-0.5em}  8.69      &\hspace*{-0.5em}   G3V;OtH&\hspace*{-1.0em}  -23.4& \hspace*{-1.0em}  -43.5& \hspace*{-1.0em}   -0.7 \pmt   5.1 &\hspace*{-1.0em}    5.3 \pmt   4.9 &\hspace*{-1.0em}85.0\pmt  7.7&\hspace*{-2.0em}  19.4 & \hspace*{-1.0em} -52.5\pmt   0.5&\hspace*{-3.0em} 0.98& \hspace*{-1.0em} 5.5707& \hspace*{-1.0em}0.150& \hspace*{-1.0em}\\ \hline
831&\hspace*{-1.5em}116360& \hspace*{-2.0em}      & 106.6&\hspace*{-3.0em} -22.6& \hspace*{-0.5em}  7.22 (173)&\hspace*{-0.5em}    F8;SpB&\hspace*{-1.0em}  139.4& \hspace*{-1.0em}   53.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}53.1\pmt  1.4&\hspace*{-2.0em}  26.2 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.04& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}116360& \hspace*{-2.0em}117403& 108.2&\hspace*{-3.0em} -27.2& \hspace*{-0.5em}  9.14      &\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}  143.1& \hspace*{-1.0em}   67.8& \hspace*{-1.0em}   -7.0 \pmt   2.4 &\hspace*{-1.0em}   -4.4 \pmt   2.4 &\hspace*{-1.0em}53.8\pmt  4.4&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.85& \hspace*{-1.0em} 4.4678& \hspace*{-1.0em}0.160& \hspace*{-1.0em}\\ \hline
832&\hspace*{-1.5em}116370& \hspace*{-2.0em}      & 343.0&\hspace*{-3.0em} -68.0& \hspace*{-0.5em}  6.65 (110)&\hspace*{-0.5em}   A5V;UnK&\hspace*{-1.0em}  -27.8& \hspace*{-1.0em}  -34.5& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}71.4\pmt  2.7&\hspace*{-2.0em}  17.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.36& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}116370& \hspace*{-2.0em}117471& 339.7&\hspace*{-3.0em} -70.5& \hspace*{-0.5em}  8.95      &\hspace*{-0.5em}G1/G2V;UnK&\hspace*{-1.0em}  -32.4& \hspace*{-1.0em}  -33.0& \hspace*{-1.0em}    3.8 \pmt   1.5 &\hspace*{-1.0em}    2.3 \pmt   1.5 &\hspace*{-1.0em}74.4\pmt 10.1&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.02& \hspace*{-1.0em} 3.4458& \hspace*{-1.0em}0.370& \hspace*{-1.0em}\\ \hline
833&\hspace*{-1.5em}116387& \hspace*{-2.0em}      & 322.3&\hspace*{-3.0em} -57.3& \hspace*{-0.5em}  6.73 (120)&\hspace*{-0.5em}  F2IV;UnK&\hspace*{-1.0em}   26.5& \hspace*{-1.0em}   33.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}95.8\pmt  4.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.72& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}116387& \hspace*{-2.0em}116056& 321.9&\hspace*{-3.0em} -56.0& \hspace*{-0.5em}  8.73      &\hspace*{-0.5em}   F9V;BiN&\hspace*{-1.0em}   33.5& \hspace*{-1.0em}   28.3& \hspace*{-1.0em}   -6.8 \pmt   2.6 &\hspace*{-1.0em}    5.3 \pmt   2.6 &\hspace*{-1.0em}93.0\pmt 11.2&\hspace*{-2.0em}   8.1 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.03& \hspace*{-1.0em} 2.3399& \hspace*{-1.0em}0.970& \hspace*{-1.0em}\\ \hline
834&\hspace*{-1.5em}116389& \hspace*{-2.0em}      & 343.1&\hspace*{-3.0em} -68.1& \hspace*{-0.5em}  4.69 ( 11)&\hspace*{-0.5em}A2Vp..;RoT&\hspace*{-1.0em}  -23.3& \hspace*{-1.0em}  -36.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}76.3\pmt  3.1&\hspace*{-2.0em}  19.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.42& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}$\iota$ Phe\\
   &\hspace*{-1.5em}116389& \hspace*{-2.0em}116370& 343.0&\hspace*{-3.0em} -68.0& \hspace*{-0.5em}  6.65      &\hspace*{-0.5em}   A5V;UnK&\hspace*{-1.0em}  -27.8& \hspace*{-1.0em}  -34.5& \hspace*{-1.0em}    4.5 \pmt   1.2 &\hspace*{-1.0em}   -2.4 \pmt   1.2 &\hspace*{-1.0em}71.4\pmt  2.7&\hspace*{-2.0em}  17.4 & \hspace*{-1.0em}   2.0\pmt   1.4&\hspace*{-3.0em} 1.36& \hspace*{-1.0em} 0.1087& \hspace*{-1.0em}0.970& \hspace*{-1.0em}\\ \hline
835&\hspace*{-1.5em}116559& \hspace*{-2.0em}      &  85.1&\hspace*{-3.0em} -58.8& \hspace*{-0.5em}  8.41 (349)&\hspace*{-0.5em}    G5;UnK&\hspace*{-1.0em}   37.8& \hspace*{-1.0em}  -61.4& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}57.9\pmt  3.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.90& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}116559& \hspace*{-2.0em}117043&  85.8&\hspace*{-3.0em} -61.2& \hspace*{-0.5em}  8.81      &\hspace*{-0.5em}    G0;UnK&\hspace*{-1.0em}   38.2& \hspace*{-1.0em}  -62.8& \hspace*{-1.0em}    0.2 \pmt   1.5 &\hspace*{-1.0em}    2.3 \pmt   2.1 &\hspace*{-1.0em}72.2\pmt  5.7&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.98& \hspace*{-1.0em} 2.4133& \hspace*{-1.0em}0.280& \hspace*{-1.0em}\\ \hline
836&\hspace*{-1.5em}116602& \hspace*{-2.0em}      & 336.7&\hspace*{-3.0em} -66.5& \hspace*{-0.5em}  4.74 ( 13)&\hspace*{-0.5em}   A2V;OtH&\hspace*{-1.0em}  -57.6& \hspace*{-1.0em}  -42.7& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}61.4\pmt  0.8&\hspace*{-2.0em}   3.4 & \hspace*{-1.0em}                &\hspace*{-3.0em} 2.40& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}116602& \hspace*{-2.0em}116699& 336.1&\hspace*{-3.0em} -66.6& \hspace*{-0.5em}  7.03      &\hspace*{-0.5em}A7/A8I;BiN&\hspace*{-1.0em}  -69.2& \hspace*{-1.0em}  -40.7& \hspace*{-1.0em}   11.3 \pmt   1.2 &\hspace*{-1.0em}   -1.6 \pmt   1.2 &\hspace*{-1.0em}61.7\pmt  2.4&\hspace*{-2.0em}   3.5 & \hspace*{-1.0em}  -0.0\pmt   2.7&\hspace*{-3.0em} 1.51& \hspace*{-1.0em} 0.2393& \hspace*{-1.0em}0.960& \hspace*{-1.0em}\\ \hline
837&\hspace*{-1.5em}117057& \hspace*{-2.0em}      &   5.5&\hspace*{-3.0em} -74.1& \hspace*{-0.5em}  6.95 (142)&\hspace*{-0.5em}   F5V;BiN&\hspace*{-1.0em}   -4.3& \hspace*{-1.0em}   39.9& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}98.9\pmt 10.7&\hspace*{-2.0em}   3.3 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.59& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}117057& \hspace*{-2.0em}117598&   3.0&\hspace*{-3.0em} -75.5& \hspace*{-0.5em}  8.88      &\hspace*{-0.5em}   F6V;UnK&\hspace*{-1.0em}  -11.7& \hspace*{-1.0em}   38.2& \hspace*{-1.0em}    9.2 \pmt   1.8 &\hspace*{-1.0em}    2.1 \pmt   1.9 &\hspace*{-1.0em}99.9\pmt 13.9&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.17& \hspace*{-1.0em} 2.5573& \hspace*{-1.0em}0.120& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}117057& \hspace*{-2.0em}117680&   6.8&\hspace*{-3.0em} -76.0& \hspace*{-0.5em}  9.32      &\hspace*{-0.5em}   F0V;UnK&\hspace*{-1.0em}   -7.6& \hspace*{-1.0em}   36.5& \hspace*{-1.0em}    2.4 \pmt   1.6 &\hspace*{-1.0em}    3.6 \pmt   1.6 &\hspace*{-1.0em}96.6\pmt 11.2&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.93& \hspace*{-1.0em} 3.3410& \hspace*{-1.0em}0.620& \hspace*{-1.0em}\\ \hline
838&\hspace*{-1.5em}117073& \hspace*{-2.0em}      & 105.7&\hspace*{-3.0em} -31.2& \hspace*{-0.5em}  4.93 ( 20)&\hspace*{-0.5em} K0III;BiN&\hspace*{-1.0em}   55.9& \hspace*{-1.0em}  -58.8& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}68.8\pmt  2.6&\hspace*{-2.0em}  -8.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.63& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}78 Peg\\
   &\hspace*{-1.5em}117073& \hspace*{-2.0em}116017& 103.1&\hspace*{-3.0em} -28.9& \hspace*{-0.5em}  7.36      &\hspace*{-0.5em}    F5;SpB&\hspace*{-1.0em}   64.0& \hspace*{-1.0em}  -54.6& \hspace*{-1.0em}  -10.5 \pmt   2.1 &\hspace*{-1.0em}   -4.4 \pmt   2.0 &\hspace*{-1.0em}68.1\pmt 38.6&\hspace*{-2.0em} -40.9 & \hspace*{-1.0em}  31.4\pmt   9.1&\hspace*{-3.0em} 1.14& \hspace*{-1.0em} 3.9362& \hspace*{-1.0em}0.640& \hspace*{-1.0em}kn: 116016\\ \hline
839&\hspace*{-1.5em}117454& \hspace*{-2.0em}      &  37.5&\hspace*{-3.0em} -75.8& \hspace*{-0.5em}  9.80 (460)&\hspace*{-0.5em}   G5V;UnK&\hspace*{-1.0em}  -45.8& \hspace*{-1.0em}    5.0& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}88.1\pmt 11.3&\hspace*{-2.0em}       & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.92& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}117454& \hspace*{-2.0em}117720&  42.2&\hspace*{-3.0em} -76.4& \hspace*{-0.5em} 10.13      &\hspace*{-0.5em}    G0;BiN&\hspace*{-1.0em}  -45.8& \hspace*{-1.0em}    6.1& \hspace*{-1.0em}   -0.5 \pmt   2.3 &\hspace*{-1.0em}   -4.8 \pmt   2.3 &\hspace*{-1.0em}91.2\pmt 15.6&\hspace*{-2.0em}  42.8 & \hspace*{-1.0em}                &\hspace*{-3.0em} 0.88& \hspace*{-1.0em} 1.9501& \hspace*{-1.0em}1.000& \hspace*{-1.0em}\\ \hline
840&\hspace*{-1.5em}117573& \hspace*{-2.0em}      & 114.0&\hspace*{-3.0em}  -7.6& \hspace*{-0.5em}  7.15 (167)&\hspace*{-0.5em}    F5;BiN&\hspace*{-1.0em}  -12.6& \hspace*{-1.0em}  -36.3& \hspace*{-1.0em}                   &\hspace*{-1.0em}                   &\hspace*{-1.0em}58.5\pmt  2.2&\hspace*{-2.0em}  12.0 & \hspace*{-1.0em}                &\hspace*{-3.0em} 1.23& \hspace*{-1.0em}       & \hspace*{-1.0em}& \hspace*{-1.0em}\\
   &\hspace*{-1.5em}117573& \hspace*{-2.0em}117733& 114.3&\hspace*{-3.0em}  -7.6& \hspace*{-0.5em}  7.57      &\hspace*{-0.5em}    F5;OtH&\hspace*{-1.0em}  -14.5& \hspace*{-1.0em}  -38.8& \hspace*{-1.0em}    1.7 \pmt   1.7 &\hspace*{-1.0em}    2.5 \pmt   1.8 &\hspace*{-1.0em}55.9\pmt  2.0&\hspace*{-2.0em}  14.6 & \hspace*{-1.0em}  -2.6\pmt   1.7&\hspace*{-3.0em} 1.09& \hspace*{-1.0em} 0.3113& \hspace*{-1.0em}0.990& \hspace*{-1.0em}\\ \hline
\enddata
\end{deluxetable}

